Examining Cross-lingual Contextual Embeddings with Orthogonal Structural Probes

State-of-the-art contextual embeddings are obtained from large language models available only for a few languages. For others, we need to learn representations using a multilingual model. There is an ongoing debate on whether multilingual embeddings can be aligned in a space shared across many languages. The novel Orthogonal Structural Probe (Limisiewicz and Mare\v{c}ek, 2021) allows us to answer this question for specific linguistic features and learn a projection based only on mono-lingual annotated datasets. We evaluate syntactic (UD) and lexical (WordNet) structural information encoded inmBERT's contextual representations for nine diverse languages. We observe that for languages closely related to English, no transformation is needed. The evaluated information is encoded in a shared cross-lingual embedding space. For other languages, it is beneficial to apply orthogonal transformation learned separately for each language. We successfully apply our findings to zero-shot and few-shot cross-lingual parsing.

==> figures/corr_dep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{UbuntuMono-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.964944in}{12.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.964944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.964944in}{12.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{12.269752in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{12.269752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066060in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.066060in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969226in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.969226in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872392in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.872392in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{10.189025in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{10.189025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608918in,y=10.124359in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{10.862617in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{10.862617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608918in,y=10.797950in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{11.536209in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{11.536209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608918in,y=11.471542in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{12.209800in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{12.209800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608918in,y=12.145134in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553362in,y=11.166127in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont DISTINCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{10.062502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{12.269752in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{12.269752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798665in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.798665in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768758in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{4.768758in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{10.189025in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{10.189025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{10.862617in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{10.862617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{11.536209in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{11.536209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{12.209800in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{12.209800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559115in}{11.416937in}}%
\pgfpathcurveto{\pgfqpoint{4.570165in}{11.416937in}}{\pgfqpoint{4.580764in}{11.421327in}}{\pgfqpoint{4.588578in}{11.429141in}}%
\pgfpathcurveto{\pgfqpoint{4.596391in}{11.436954in}}{\pgfqpoint{4.600781in}{11.447553in}}{\pgfqpoint{4.600781in}{11.458603in}}%
\pgfpathcurveto{\pgfqpoint{4.600781in}{11.469654in}}{\pgfqpoint{4.596391in}{11.480253in}}{\pgfqpoint{4.588578in}{11.488066in}}%
\pgfpathcurveto{\pgfqpoint{4.580764in}{11.495880in}}{\pgfqpoint{4.570165in}{11.500270in}}{\pgfqpoint{4.559115in}{11.500270in}}%
\pgfpathcurveto{\pgfqpoint{4.548065in}{11.500270in}}{\pgfqpoint{4.537466in}{11.495880in}}{\pgfqpoint{4.529652in}{11.488066in}}%
\pgfpathcurveto{\pgfqpoint{4.521838in}{11.480253in}}{\pgfqpoint{4.517448in}{11.469654in}}{\pgfqpoint{4.517448in}{11.458603in}}%
\pgfpathcurveto{\pgfqpoint{4.517448in}{11.447553in}}{\pgfqpoint{4.521838in}{11.436954in}}{\pgfqpoint{4.529652in}{11.429141in}}%
\pgfpathcurveto{\pgfqpoint{4.537466in}{11.421327in}}{\pgfqpoint{4.548065in}{11.416937in}}{\pgfqpoint{4.559115in}{11.416937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693422in}{11.756327in}}%
\pgfpathcurveto{\pgfqpoint{4.704473in}{11.756327in}}{\pgfqpoint{4.715072in}{11.760718in}}{\pgfqpoint{4.722885in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{4.730699in}{11.776345in}}{\pgfqpoint{4.735089in}{11.786944in}}{\pgfqpoint{4.735089in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{4.735089in}{11.809044in}}{\pgfqpoint{4.730699in}{11.819643in}}{\pgfqpoint{4.722885in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{4.715072in}{11.835270in}}{\pgfqpoint{4.704473in}{11.839661in}}{\pgfqpoint{4.693422in}{11.839661in}}%
\pgfpathcurveto{\pgfqpoint{4.682372in}{11.839661in}}{\pgfqpoint{4.671773in}{11.835270in}}{\pgfqpoint{4.663960in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{4.656146in}{11.819643in}}{\pgfqpoint{4.651756in}{11.809044in}}{\pgfqpoint{4.651756in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{4.651756in}{11.786944in}}{\pgfqpoint{4.656146in}{11.776345in}}{\pgfqpoint{4.663960in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{4.671773in}{11.760718in}}{\pgfqpoint{4.682372in}{11.756327in}}{\pgfqpoint{4.693422in}{11.756327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608415in}{11.756327in}}%
\pgfpathcurveto{\pgfqpoint{4.619465in}{11.756327in}}{\pgfqpoint{4.630064in}{11.760718in}}{\pgfqpoint{4.637878in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{4.645692in}{11.776345in}}{\pgfqpoint{4.650082in}{11.786944in}}{\pgfqpoint{4.650082in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{4.650082in}{11.809044in}}{\pgfqpoint{4.645692in}{11.819643in}}{\pgfqpoint{4.637878in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{4.630064in}{11.835270in}}{\pgfqpoint{4.619465in}{11.839661in}}{\pgfqpoint{4.608415in}{11.839661in}}%
\pgfpathcurveto{\pgfqpoint{4.597365in}{11.839661in}}{\pgfqpoint{4.586766in}{11.835270in}}{\pgfqpoint{4.578952in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{4.571139in}{11.819643in}}{\pgfqpoint{4.566749in}{11.809044in}}{\pgfqpoint{4.566749in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{4.566749in}{11.786944in}}{\pgfqpoint{4.571139in}{11.776345in}}{\pgfqpoint{4.578952in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{4.586766in}{11.760718in}}{\pgfqpoint{4.597365in}{11.756327in}}{\pgfqpoint{4.608415in}{11.756327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679079in}{11.568734in}}%
\pgfpathcurveto{\pgfqpoint{4.690129in}{11.568734in}}{\pgfqpoint{4.700728in}{11.573124in}}{\pgfqpoint{4.708542in}{11.580938in}}%
\pgfpathcurveto{\pgfqpoint{4.716355in}{11.588751in}}{\pgfqpoint{4.720746in}{11.599350in}}{\pgfqpoint{4.720746in}{11.610400in}}%
\pgfpathcurveto{\pgfqpoint{4.720746in}{11.621451in}}{\pgfqpoint{4.716355in}{11.632050in}}{\pgfqpoint{4.708542in}{11.639863in}}%
\pgfpathcurveto{\pgfqpoint{4.700728in}{11.647677in}}{\pgfqpoint{4.690129in}{11.652067in}}{\pgfqpoint{4.679079in}{11.652067in}}%
\pgfpathcurveto{\pgfqpoint{4.668029in}{11.652067in}}{\pgfqpoint{4.657430in}{11.647677in}}{\pgfqpoint{4.649616in}{11.639863in}}%
\pgfpathcurveto{\pgfqpoint{4.641803in}{11.632050in}}{\pgfqpoint{4.637412in}{11.621451in}}{\pgfqpoint{4.637412in}{11.610400in}}%
\pgfpathcurveto{\pgfqpoint{4.637412in}{11.599350in}}{\pgfqpoint{4.641803in}{11.588751in}}{\pgfqpoint{4.649616in}{11.580938in}}%
\pgfpathcurveto{\pgfqpoint{4.657430in}{11.573124in}}{\pgfqpoint{4.668029in}{11.568734in}}{\pgfqpoint{4.679079in}{11.568734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926527in}{11.404316in}}%
\pgfpathcurveto{\pgfqpoint{4.937577in}{11.404316in}}{\pgfqpoint{4.948176in}{11.408706in}}{\pgfqpoint{4.955989in}{11.416520in}}%
\pgfpathcurveto{\pgfqpoint{4.963803in}{11.424333in}}{\pgfqpoint{4.968193in}{11.434932in}}{\pgfqpoint{4.968193in}{11.445982in}}%
\pgfpathcurveto{\pgfqpoint{4.968193in}{11.457033in}}{\pgfqpoint{4.963803in}{11.467632in}}{\pgfqpoint{4.955989in}{11.475445in}}%
\pgfpathcurveto{\pgfqpoint{4.948176in}{11.483259in}}{\pgfqpoint{4.937577in}{11.487649in}}{\pgfqpoint{4.926527in}{11.487649in}}%
\pgfpathcurveto{\pgfqpoint{4.915477in}{11.487649in}}{\pgfqpoint{4.904877in}{11.483259in}}{\pgfqpoint{4.897064in}{11.475445in}}%
\pgfpathcurveto{\pgfqpoint{4.889250in}{11.467632in}}{\pgfqpoint{4.884860in}{11.457033in}}{\pgfqpoint{4.884860in}{11.445982in}}%
\pgfpathcurveto{\pgfqpoint{4.884860in}{11.434932in}}{\pgfqpoint{4.889250in}{11.424333in}}{\pgfqpoint{4.897064in}{11.416520in}}%
\pgfpathcurveto{\pgfqpoint{4.904877in}{11.408706in}}{\pgfqpoint{4.915477in}{11.404316in}}{\pgfqpoint{4.926527in}{11.404316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611607in}{11.142313in}}%
\pgfpathcurveto{\pgfqpoint{4.622657in}{11.142313in}}{\pgfqpoint{4.633256in}{11.146703in}}{\pgfqpoint{4.641070in}{11.154517in}}%
\pgfpathcurveto{\pgfqpoint{4.648883in}{11.162330in}}{\pgfqpoint{4.653273in}{11.172929in}}{\pgfqpoint{4.653273in}{11.183980in}}%
\pgfpathcurveto{\pgfqpoint{4.653273in}{11.195030in}}{\pgfqpoint{4.648883in}{11.205629in}}{\pgfqpoint{4.641070in}{11.213442in}}%
\pgfpathcurveto{\pgfqpoint{4.633256in}{11.221256in}}{\pgfqpoint{4.622657in}{11.225646in}}{\pgfqpoint{4.611607in}{11.225646in}}%
\pgfpathcurveto{\pgfqpoint{4.600557in}{11.225646in}}{\pgfqpoint{4.589958in}{11.221256in}}{\pgfqpoint{4.582144in}{11.213442in}}%
\pgfpathcurveto{\pgfqpoint{4.574330in}{11.205629in}}{\pgfqpoint{4.569940in}{11.195030in}}{\pgfqpoint{4.569940in}{11.183980in}}%
\pgfpathcurveto{\pgfqpoint{4.569940in}{11.172929in}}{\pgfqpoint{4.574330in}{11.162330in}}{\pgfqpoint{4.582144in}{11.154517in}}%
\pgfpathcurveto{\pgfqpoint{4.589958in}{11.146703in}}{\pgfqpoint{4.600557in}{11.142313in}}{\pgfqpoint{4.611607in}{11.142313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677466in}{11.734441in}}%
\pgfpathcurveto{\pgfqpoint{4.688516in}{11.734441in}}{\pgfqpoint{4.699115in}{11.738831in}}{\pgfqpoint{4.706929in}{11.746644in}}%
\pgfpathcurveto{\pgfqpoint{4.714743in}{11.754458in}}{\pgfqpoint{4.719133in}{11.765057in}}{\pgfqpoint{4.719133in}{11.776107in}}%
\pgfpathcurveto{\pgfqpoint{4.719133in}{11.787157in}}{\pgfqpoint{4.714743in}{11.797756in}}{\pgfqpoint{4.706929in}{11.805570in}}%
\pgfpathcurveto{\pgfqpoint{4.699115in}{11.813384in}}{\pgfqpoint{4.688516in}{11.817774in}}{\pgfqpoint{4.677466in}{11.817774in}}%
\pgfpathcurveto{\pgfqpoint{4.666416in}{11.817774in}}{\pgfqpoint{4.655817in}{11.813384in}}{\pgfqpoint{4.648003in}{11.805570in}}%
\pgfpathcurveto{\pgfqpoint{4.640190in}{11.797756in}}{\pgfqpoint{4.635799in}{11.787157in}}{\pgfqpoint{4.635799in}{11.776107in}}%
\pgfpathcurveto{\pgfqpoint{4.635799in}{11.765057in}}{\pgfqpoint{4.640190in}{11.754458in}}{\pgfqpoint{4.648003in}{11.746644in}}%
\pgfpathcurveto{\pgfqpoint{4.655817in}{11.738831in}}{\pgfqpoint{4.666416in}{11.734441in}}{\pgfqpoint{4.677466in}{11.734441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692585in}{11.831664in}}%
\pgfpathcurveto{\pgfqpoint{4.703635in}{11.831664in}}{\pgfqpoint{4.714234in}{11.836054in}}{\pgfqpoint{4.722048in}{11.843867in}}%
\pgfpathcurveto{\pgfqpoint{4.729862in}{11.851681in}}{\pgfqpoint{4.734252in}{11.862280in}}{\pgfqpoint{4.734252in}{11.873330in}}%
\pgfpathcurveto{\pgfqpoint{4.734252in}{11.884380in}}{\pgfqpoint{4.729862in}{11.894979in}}{\pgfqpoint{4.722048in}{11.902793in}}%
\pgfpathcurveto{\pgfqpoint{4.714234in}{11.910607in}}{\pgfqpoint{4.703635in}{11.914997in}}{\pgfqpoint{4.692585in}{11.914997in}}%
\pgfpathcurveto{\pgfqpoint{4.681535in}{11.914997in}}{\pgfqpoint{4.670936in}{11.910607in}}{\pgfqpoint{4.663122in}{11.902793in}}%
\pgfpathcurveto{\pgfqpoint{4.655309in}{11.894979in}}{\pgfqpoint{4.650919in}{11.884380in}}{\pgfqpoint{4.650919in}{11.873330in}}%
\pgfpathcurveto{\pgfqpoint{4.650919in}{11.862280in}}{\pgfqpoint{4.655309in}{11.851681in}}{\pgfqpoint{4.663122in}{11.843867in}}%
\pgfpathcurveto{\pgfqpoint{4.670936in}{11.836054in}}{\pgfqpoint{4.681535in}{11.831664in}}{\pgfqpoint{4.692585in}{11.831664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746768in}{10.765609in}}%
\pgfpathcurveto{\pgfqpoint{4.757818in}{10.765609in}}{\pgfqpoint{4.768417in}{10.769999in}}{\pgfqpoint{4.776231in}{10.777812in}}%
\pgfpathcurveto{\pgfqpoint{4.784044in}{10.785626in}}{\pgfqpoint{4.788435in}{10.796225in}}{\pgfqpoint{4.788435in}{10.807275in}}%
\pgfpathcurveto{\pgfqpoint{4.788435in}{10.818325in}}{\pgfqpoint{4.784044in}{10.828924in}}{\pgfqpoint{4.776231in}{10.836738in}}%
\pgfpathcurveto{\pgfqpoint{4.768417in}{10.844552in}}{\pgfqpoint{4.757818in}{10.848942in}}{\pgfqpoint{4.746768in}{10.848942in}}%
\pgfpathcurveto{\pgfqpoint{4.735718in}{10.848942in}}{\pgfqpoint{4.725119in}{10.844552in}}{\pgfqpoint{4.717305in}{10.836738in}}%
\pgfpathcurveto{\pgfqpoint{4.709491in}{10.828924in}}{\pgfqpoint{4.705101in}{10.818325in}}{\pgfqpoint{4.705101in}{10.807275in}}%
\pgfpathcurveto{\pgfqpoint{4.705101in}{10.796225in}}{\pgfqpoint{4.709491in}{10.785626in}}{\pgfqpoint{4.717305in}{10.777812in}}%
\pgfpathcurveto{\pgfqpoint{4.725119in}{10.769999in}}{\pgfqpoint{4.735718in}{10.765609in}}{\pgfqpoint{4.746768in}{10.765609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696393in}{10.989919in}}%
\pgfpathlineto{\pgfqpoint{4.779727in}{10.989919in}}%
\pgfpathlineto{\pgfqpoint{4.779727in}{11.073252in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{11.073252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629096in}{11.620752in}}%
\pgfpathlineto{\pgfqpoint{4.712429in}{11.620752in}}%
\pgfpathlineto{\pgfqpoint{4.712429in}{11.704085in}}%
\pgfpathlineto{\pgfqpoint{4.629096in}{11.704085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736165in}{11.594469in}}%
\pgfpathlineto{\pgfqpoint{4.819498in}{11.594469in}}%
\pgfpathlineto{\pgfqpoint{4.819498in}{11.677802in}}%
\pgfpathlineto{\pgfqpoint{4.736165in}{11.677802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888051in}{11.568734in}}%
\pgfpathlineto{\pgfqpoint{3.971384in}{11.568734in}}%
\pgfpathlineto{\pgfqpoint{3.971384in}{11.652067in}}%
\pgfpathlineto{\pgfqpoint{3.888051in}{11.652067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790980in}{11.215992in}}%
\pgfpathlineto{\pgfqpoint{4.874313in}{11.215992in}}%
\pgfpathlineto{\pgfqpoint{4.874313in}{11.299326in}}%
\pgfpathlineto{\pgfqpoint{4.790980in}{11.299326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698266in}{10.693345in}}%
\pgfpathlineto{\pgfqpoint{4.781599in}{10.693345in}}%
\pgfpathlineto{\pgfqpoint{4.781599in}{10.776678in}}%
\pgfpathlineto{\pgfqpoint{4.698266in}{10.776678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637874in}{11.340520in}}%
\pgfpathlineto{\pgfqpoint{4.721207in}{11.340520in}}%
\pgfpathlineto{\pgfqpoint{4.721207in}{11.423853in}}%
\pgfpathlineto{\pgfqpoint{4.637874in}{11.423853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592012in}{11.581493in}}%
\pgfpathlineto{\pgfqpoint{4.675346in}{11.581493in}}%
\pgfpathlineto{\pgfqpoint{4.675346in}{11.664826in}}%
\pgfpathlineto{\pgfqpoint{4.592012in}{11.664826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767448in}{10.417257in}}%
\pgfpathlineto{\pgfqpoint{4.850782in}{10.417257in}}%
\pgfpathlineto{\pgfqpoint{4.850782in}{10.500590in}}%
\pgfpathlineto{\pgfqpoint{4.767448in}{10.500590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{10.062502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.814912in,y=12.049027in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = -0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{12.269752in}}%
\pgfpathlineto{\pgfqpoint{5.562730in}{12.269752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043976in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{6.043976in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061721in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{7.061721in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{10.189025in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{10.189025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{10.862617in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{10.862617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{11.536209in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{11.536209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{12.209800in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{12.209800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906113in}{11.416937in}}%
\pgfpathcurveto{\pgfqpoint{6.917163in}{11.416937in}}{\pgfqpoint{6.927762in}{11.421327in}}{\pgfqpoint{6.935576in}{11.429141in}}%
\pgfpathcurveto{\pgfqpoint{6.943389in}{11.436954in}}{\pgfqpoint{6.947780in}{11.447553in}}{\pgfqpoint{6.947780in}{11.458603in}}%
\pgfpathcurveto{\pgfqpoint{6.947780in}{11.469654in}}{\pgfqpoint{6.943389in}{11.480253in}}{\pgfqpoint{6.935576in}{11.488066in}}%
\pgfpathcurveto{\pgfqpoint{6.927762in}{11.495880in}}{\pgfqpoint{6.917163in}{11.500270in}}{\pgfqpoint{6.906113in}{11.500270in}}%
\pgfpathcurveto{\pgfqpoint{6.895063in}{11.500270in}}{\pgfqpoint{6.884464in}{11.495880in}}{\pgfqpoint{6.876650in}{11.488066in}}%
\pgfpathcurveto{\pgfqpoint{6.868836in}{11.480253in}}{\pgfqpoint{6.864446in}{11.469654in}}{\pgfqpoint{6.864446in}{11.458603in}}%
\pgfpathcurveto{\pgfqpoint{6.864446in}{11.447553in}}{\pgfqpoint{6.868836in}{11.436954in}}{\pgfqpoint{6.876650in}{11.429141in}}%
\pgfpathcurveto{\pgfqpoint{6.884464in}{11.421327in}}{\pgfqpoint{6.895063in}{11.416937in}}{\pgfqpoint{6.906113in}{11.416937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859741in}{11.756327in}}%
\pgfpathcurveto{\pgfqpoint{6.870791in}{11.756327in}}{\pgfqpoint{6.881390in}{11.760718in}}{\pgfqpoint{6.889204in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{6.897017in}{11.776345in}}{\pgfqpoint{6.901407in}{11.786944in}}{\pgfqpoint{6.901407in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{6.901407in}{11.809044in}}{\pgfqpoint{6.897017in}{11.819643in}}{\pgfqpoint{6.889204in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{6.881390in}{11.835270in}}{\pgfqpoint{6.870791in}{11.839661in}}{\pgfqpoint{6.859741in}{11.839661in}}%
\pgfpathcurveto{\pgfqpoint{6.848691in}{11.839661in}}{\pgfqpoint{6.838092in}{11.835270in}}{\pgfqpoint{6.830278in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{6.822464in}{11.819643in}}{\pgfqpoint{6.818074in}{11.809044in}}{\pgfqpoint{6.818074in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{6.818074in}{11.786944in}}{\pgfqpoint{6.822464in}{11.776345in}}{\pgfqpoint{6.830278in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{6.838092in}{11.760718in}}{\pgfqpoint{6.848691in}{11.756327in}}{\pgfqpoint{6.859741in}{11.756327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850081in}{11.756327in}}%
\pgfpathcurveto{\pgfqpoint{6.861131in}{11.756327in}}{\pgfqpoint{6.871730in}{11.760718in}}{\pgfqpoint{6.879544in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{6.887358in}{11.776345in}}{\pgfqpoint{6.891748in}{11.786944in}}{\pgfqpoint{6.891748in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{6.891748in}{11.809044in}}{\pgfqpoint{6.887358in}{11.819643in}}{\pgfqpoint{6.879544in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{6.871730in}{11.835270in}}{\pgfqpoint{6.861131in}{11.839661in}}{\pgfqpoint{6.850081in}{11.839661in}}%
\pgfpathcurveto{\pgfqpoint{6.839031in}{11.839661in}}{\pgfqpoint{6.828432in}{11.835270in}}{\pgfqpoint{6.820618in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{6.812805in}{11.819643in}}{\pgfqpoint{6.808415in}{11.809044in}}{\pgfqpoint{6.808415in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{6.808415in}{11.786944in}}{\pgfqpoint{6.812805in}{11.776345in}}{\pgfqpoint{6.820618in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{6.828432in}{11.760718in}}{\pgfqpoint{6.839031in}{11.756327in}}{\pgfqpoint{6.850081in}{11.756327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.837113in}{11.568734in}}%
\pgfpathcurveto{\pgfqpoint{6.848163in}{11.568734in}}{\pgfqpoint{6.858762in}{11.573124in}}{\pgfqpoint{6.866575in}{11.580938in}}%
\pgfpathcurveto{\pgfqpoint{6.874389in}{11.588751in}}{\pgfqpoint{6.878779in}{11.599350in}}{\pgfqpoint{6.878779in}{11.610400in}}%
\pgfpathcurveto{\pgfqpoint{6.878779in}{11.621451in}}{\pgfqpoint{6.874389in}{11.632050in}}{\pgfqpoint{6.866575in}{11.639863in}}%
\pgfpathcurveto{\pgfqpoint{6.858762in}{11.647677in}}{\pgfqpoint{6.848163in}{11.652067in}}{\pgfqpoint{6.837113in}{11.652067in}}%
\pgfpathcurveto{\pgfqpoint{6.826063in}{11.652067in}}{\pgfqpoint{6.815464in}{11.647677in}}{\pgfqpoint{6.807650in}{11.639863in}}%
\pgfpathcurveto{\pgfqpoint{6.799836in}{11.632050in}}{\pgfqpoint{6.795446in}{11.621451in}}{\pgfqpoint{6.795446in}{11.610400in}}%
\pgfpathcurveto{\pgfqpoint{6.795446in}{11.599350in}}{\pgfqpoint{6.799836in}{11.588751in}}{\pgfqpoint{6.807650in}{11.580938in}}%
\pgfpathcurveto{\pgfqpoint{6.815464in}{11.573124in}}{\pgfqpoint{6.826063in}{11.568734in}}{\pgfqpoint{6.837113in}{11.568734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303338in}{11.404316in}}%
\pgfpathcurveto{\pgfqpoint{6.314388in}{11.404316in}}{\pgfqpoint{6.324987in}{11.408706in}}{\pgfqpoint{6.332800in}{11.416520in}}%
\pgfpathcurveto{\pgfqpoint{6.340614in}{11.424333in}}{\pgfqpoint{6.345004in}{11.434932in}}{\pgfqpoint{6.345004in}{11.445982in}}%
\pgfpathcurveto{\pgfqpoint{6.345004in}{11.457033in}}{\pgfqpoint{6.340614in}{11.467632in}}{\pgfqpoint{6.332800in}{11.475445in}}%
\pgfpathcurveto{\pgfqpoint{6.324987in}{11.483259in}}{\pgfqpoint{6.314388in}{11.487649in}}{\pgfqpoint{6.303338in}{11.487649in}}%
\pgfpathcurveto{\pgfqpoint{6.292288in}{11.487649in}}{\pgfqpoint{6.281689in}{11.483259in}}{\pgfqpoint{6.273875in}{11.475445in}}%
\pgfpathcurveto{\pgfqpoint{6.266061in}{11.467632in}}{\pgfqpoint{6.261671in}{11.457033in}}{\pgfqpoint{6.261671in}{11.445982in}}%
\pgfpathcurveto{\pgfqpoint{6.261671in}{11.434932in}}{\pgfqpoint{6.266061in}{11.424333in}}{\pgfqpoint{6.273875in}{11.416520in}}%
\pgfpathcurveto{\pgfqpoint{6.281689in}{11.408706in}}{\pgfqpoint{6.292288in}{11.404316in}}{\pgfqpoint{6.303338in}{11.404316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944895in}{11.142313in}}%
\pgfpathcurveto{\pgfqpoint{6.955945in}{11.142313in}}{\pgfqpoint{6.966544in}{11.146703in}}{\pgfqpoint{6.974357in}{11.154517in}}%
\pgfpathcurveto{\pgfqpoint{6.982171in}{11.162330in}}{\pgfqpoint{6.986561in}{11.172929in}}{\pgfqpoint{6.986561in}{11.183980in}}%
\pgfpathcurveto{\pgfqpoint{6.986561in}{11.195030in}}{\pgfqpoint{6.982171in}{11.205629in}}{\pgfqpoint{6.974357in}{11.213442in}}%
\pgfpathcurveto{\pgfqpoint{6.966544in}{11.221256in}}{\pgfqpoint{6.955945in}{11.225646in}}{\pgfqpoint{6.944895in}{11.225646in}}%
\pgfpathcurveto{\pgfqpoint{6.933845in}{11.225646in}}{\pgfqpoint{6.923245in}{11.221256in}}{\pgfqpoint{6.915432in}{11.213442in}}%
\pgfpathcurveto{\pgfqpoint{6.907618in}{11.205629in}}{\pgfqpoint{6.903228in}{11.195030in}}{\pgfqpoint{6.903228in}{11.183980in}}%
\pgfpathcurveto{\pgfqpoint{6.903228in}{11.172929in}}{\pgfqpoint{6.907618in}{11.162330in}}{\pgfqpoint{6.915432in}{11.154517in}}%
\pgfpathcurveto{\pgfqpoint{6.923245in}{11.146703in}}{\pgfqpoint{6.933845in}{11.142313in}}{\pgfqpoint{6.944895in}{11.142313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395502in}{11.734441in}}%
\pgfpathcurveto{\pgfqpoint{6.406552in}{11.734441in}}{\pgfqpoint{6.417151in}{11.738831in}}{\pgfqpoint{6.424964in}{11.746644in}}%
\pgfpathcurveto{\pgfqpoint{6.432778in}{11.754458in}}{\pgfqpoint{6.437168in}{11.765057in}}{\pgfqpoint{6.437168in}{11.776107in}}%
\pgfpathcurveto{\pgfqpoint{6.437168in}{11.787157in}}{\pgfqpoint{6.432778in}{11.797756in}}{\pgfqpoint{6.424964in}{11.805570in}}%
\pgfpathcurveto{\pgfqpoint{6.417151in}{11.813384in}}{\pgfqpoint{6.406552in}{11.817774in}}{\pgfqpoint{6.395502in}{11.817774in}}%
\pgfpathcurveto{\pgfqpoint{6.384452in}{11.817774in}}{\pgfqpoint{6.373853in}{11.813384in}}{\pgfqpoint{6.366039in}{11.805570in}}%
\pgfpathcurveto{\pgfqpoint{6.358225in}{11.797756in}}{\pgfqpoint{6.353835in}{11.787157in}}{\pgfqpoint{6.353835in}{11.776107in}}%
\pgfpathcurveto{\pgfqpoint{6.353835in}{11.765057in}}{\pgfqpoint{6.358225in}{11.754458in}}{\pgfqpoint{6.366039in}{11.746644in}}%
\pgfpathcurveto{\pgfqpoint{6.373853in}{11.738831in}}{\pgfqpoint{6.384452in}{11.734441in}}{\pgfqpoint{6.395502in}{11.734441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939301in}{11.831664in}}%
\pgfpathcurveto{\pgfqpoint{6.950351in}{11.831664in}}{\pgfqpoint{6.960950in}{11.836054in}}{\pgfqpoint{6.968763in}{11.843867in}}%
\pgfpathcurveto{\pgfqpoint{6.976577in}{11.851681in}}{\pgfqpoint{6.980967in}{11.862280in}}{\pgfqpoint{6.980967in}{11.873330in}}%
\pgfpathcurveto{\pgfqpoint{6.980967in}{11.884380in}}{\pgfqpoint{6.976577in}{11.894979in}}{\pgfqpoint{6.968763in}{11.902793in}}%
\pgfpathcurveto{\pgfqpoint{6.960950in}{11.910607in}}{\pgfqpoint{6.950351in}{11.914997in}}{\pgfqpoint{6.939301in}{11.914997in}}%
\pgfpathcurveto{\pgfqpoint{6.928251in}{11.914997in}}{\pgfqpoint{6.917651in}{11.910607in}}{\pgfqpoint{6.909838in}{11.902793in}}%
\pgfpathcurveto{\pgfqpoint{6.902024in}{11.894979in}}{\pgfqpoint{6.897634in}{11.884380in}}{\pgfqpoint{6.897634in}{11.873330in}}%
\pgfpathcurveto{\pgfqpoint{6.897634in}{11.862280in}}{\pgfqpoint{6.902024in}{11.851681in}}{\pgfqpoint{6.909838in}{11.843867in}}%
\pgfpathcurveto{\pgfqpoint{6.917651in}{11.836054in}}{\pgfqpoint{6.928251in}{11.831664in}}{\pgfqpoint{6.939301in}{11.831664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462544in}{10.765609in}}%
\pgfpathcurveto{\pgfqpoint{6.473594in}{10.765609in}}{\pgfqpoint{6.484193in}{10.769999in}}{\pgfqpoint{6.492007in}{10.777812in}}%
\pgfpathcurveto{\pgfqpoint{6.499820in}{10.785626in}}{\pgfqpoint{6.504211in}{10.796225in}}{\pgfqpoint{6.504211in}{10.807275in}}%
\pgfpathcurveto{\pgfqpoint{6.504211in}{10.818325in}}{\pgfqpoint{6.499820in}{10.828924in}}{\pgfqpoint{6.492007in}{10.836738in}}%
\pgfpathcurveto{\pgfqpoint{6.484193in}{10.844552in}}{\pgfqpoint{6.473594in}{10.848942in}}{\pgfqpoint{6.462544in}{10.848942in}}%
\pgfpathcurveto{\pgfqpoint{6.451494in}{10.848942in}}{\pgfqpoint{6.440895in}{10.844552in}}{\pgfqpoint{6.433081in}{10.836738in}}%
\pgfpathcurveto{\pgfqpoint{6.425268in}{10.828924in}}{\pgfqpoint{6.420877in}{10.818325in}}{\pgfqpoint{6.420877in}{10.807275in}}%
\pgfpathcurveto{\pgfqpoint{6.420877in}{10.796225in}}{\pgfqpoint{6.425268in}{10.785626in}}{\pgfqpoint{6.433081in}{10.777812in}}%
\pgfpathcurveto{\pgfqpoint{6.440895in}{10.769999in}}{\pgfqpoint{6.451494in}{10.765609in}}{\pgfqpoint{6.462544in}{10.765609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008900in}{10.989919in}}%
\pgfpathlineto{\pgfqpoint{7.092234in}{10.989919in}}%
\pgfpathlineto{\pgfqpoint{7.092234in}{11.073252in}}%
\pgfpathlineto{\pgfqpoint{7.008900in}{11.073252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846913in}{11.620752in}}%
\pgfpathlineto{\pgfqpoint{6.930246in}{11.620752in}}%
\pgfpathlineto{\pgfqpoint{6.930246in}{11.704085in}}%
\pgfpathlineto{\pgfqpoint{6.846913in}{11.704085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870131in}{11.594469in}}%
\pgfpathlineto{\pgfqpoint{6.953464in}{11.594469in}}%
\pgfpathlineto{\pgfqpoint{6.953464in}{11.677802in}}%
\pgfpathlineto{\pgfqpoint{6.870131in}{11.677802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438199in}{11.568734in}}%
\pgfpathlineto{\pgfqpoint{6.521532in}{11.568734in}}%
\pgfpathlineto{\pgfqpoint{6.521532in}{11.652067in}}%
\pgfpathlineto{\pgfqpoint{6.438199in}{11.652067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201878in}{11.215992in}}%
\pgfpathlineto{\pgfqpoint{6.285211in}{11.215992in}}%
\pgfpathlineto{\pgfqpoint{6.285211in}{11.299326in}}%
\pgfpathlineto{\pgfqpoint{6.201878in}{11.299326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970141in}{10.693345in}}%
\pgfpathlineto{\pgfqpoint{7.053474in}{10.693345in}}%
\pgfpathlineto{\pgfqpoint{7.053474in}{10.776678in}}%
\pgfpathlineto{\pgfqpoint{6.970141in}{10.776678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479098in}{11.340520in}}%
\pgfpathlineto{\pgfqpoint{6.562431in}{11.340520in}}%
\pgfpathlineto{\pgfqpoint{6.562431in}{11.423853in}}%
\pgfpathlineto{\pgfqpoint{6.479098in}{11.423853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893228in}{11.581493in}}%
\pgfpathlineto{\pgfqpoint{6.976562in}{11.581493in}}%
\pgfpathlineto{\pgfqpoint{6.976562in}{11.664826in}}%
\pgfpathlineto{\pgfqpoint{6.893228in}{11.664826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369164in}{10.417257in}}%
\pgfpathlineto{\pgfqpoint{6.452497in}{10.417257in}}%
\pgfpathlineto{\pgfqpoint{6.452497in}{10.500590in}}%
\pgfpathlineto{\pgfqpoint{6.369164in}{10.500590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{5.562730in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{10.062502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.080786in,y=12.049027in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{12.269752in}}%
\pgfpathlineto{\pgfqpoint{7.828604in}{12.269752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957392in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{7.957392in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.990107in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{8.990107in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{10.189025in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{10.189025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{10.862617in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{10.862617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{11.536209in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{11.536209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{12.209800in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{12.209800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.338626in}{11.416937in}}%
\pgfpathcurveto{\pgfqpoint{9.349677in}{11.416937in}}{\pgfqpoint{9.360276in}{11.421327in}}{\pgfqpoint{9.368089in}{11.429141in}}%
\pgfpathcurveto{\pgfqpoint{9.375903in}{11.436954in}}{\pgfqpoint{9.380293in}{11.447553in}}{\pgfqpoint{9.380293in}{11.458603in}}%
\pgfpathcurveto{\pgfqpoint{9.380293in}{11.469654in}}{\pgfqpoint{9.375903in}{11.480253in}}{\pgfqpoint{9.368089in}{11.488066in}}%
\pgfpathcurveto{\pgfqpoint{9.360276in}{11.495880in}}{\pgfqpoint{9.349677in}{11.500270in}}{\pgfqpoint{9.338626in}{11.500270in}}%
\pgfpathcurveto{\pgfqpoint{9.327576in}{11.500270in}}{\pgfqpoint{9.316977in}{11.495880in}}{\pgfqpoint{9.309164in}{11.488066in}}%
\pgfpathcurveto{\pgfqpoint{9.301350in}{11.480253in}}{\pgfqpoint{9.296960in}{11.469654in}}{\pgfqpoint{9.296960in}{11.458603in}}%
\pgfpathcurveto{\pgfqpoint{9.296960in}{11.447553in}}{\pgfqpoint{9.301350in}{11.436954in}}{\pgfqpoint{9.309164in}{11.429141in}}%
\pgfpathcurveto{\pgfqpoint{9.316977in}{11.421327in}}{\pgfqpoint{9.327576in}{11.416937in}}{\pgfqpoint{9.338626in}{11.416937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.062543in}{11.756327in}}%
\pgfpathcurveto{\pgfqpoint{9.073593in}{11.756327in}}{\pgfqpoint{9.084192in}{11.760718in}}{\pgfqpoint{9.092006in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{9.099819in}{11.776345in}}{\pgfqpoint{9.104210in}{11.786944in}}{\pgfqpoint{9.104210in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{9.104210in}{11.809044in}}{\pgfqpoint{9.099819in}{11.819643in}}{\pgfqpoint{9.092006in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{9.084192in}{11.835270in}}{\pgfqpoint{9.073593in}{11.839661in}}{\pgfqpoint{9.062543in}{11.839661in}}%
\pgfpathcurveto{\pgfqpoint{9.051493in}{11.839661in}}{\pgfqpoint{9.040894in}{11.835270in}}{\pgfqpoint{9.033080in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{9.025267in}{11.819643in}}{\pgfqpoint{9.020876in}{11.809044in}}{\pgfqpoint{9.020876in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{9.020876in}{11.786944in}}{\pgfqpoint{9.025267in}{11.776345in}}{\pgfqpoint{9.033080in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{9.040894in}{11.760718in}}{\pgfqpoint{9.051493in}{11.756327in}}{\pgfqpoint{9.062543in}{11.756327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.487232in}{11.756327in}}%
\pgfpathcurveto{\pgfqpoint{8.498282in}{11.756327in}}{\pgfqpoint{8.508881in}{11.760718in}}{\pgfqpoint{8.516695in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{8.524508in}{11.776345in}}{\pgfqpoint{8.528899in}{11.786944in}}{\pgfqpoint{8.528899in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{8.528899in}{11.809044in}}{\pgfqpoint{8.524508in}{11.819643in}}{\pgfqpoint{8.516695in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{8.508881in}{11.835270in}}{\pgfqpoint{8.498282in}{11.839661in}}{\pgfqpoint{8.487232in}{11.839661in}}%
\pgfpathcurveto{\pgfqpoint{8.476182in}{11.839661in}}{\pgfqpoint{8.465583in}{11.835270in}}{\pgfqpoint{8.457769in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{8.449955in}{11.819643in}}{\pgfqpoint{8.445565in}{11.809044in}}{\pgfqpoint{8.445565in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{8.445565in}{11.786944in}}{\pgfqpoint{8.449955in}{11.776345in}}{\pgfqpoint{8.457769in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{8.465583in}{11.760718in}}{\pgfqpoint{8.476182in}{11.756327in}}{\pgfqpoint{8.487232in}{11.756327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.656243in}{11.568734in}}%
\pgfpathcurveto{\pgfqpoint{8.667293in}{11.568734in}}{\pgfqpoint{8.677892in}{11.573124in}}{\pgfqpoint{8.685706in}{11.580938in}}%
\pgfpathcurveto{\pgfqpoint{8.693520in}{11.588751in}}{\pgfqpoint{8.697910in}{11.599350in}}{\pgfqpoint{8.697910in}{11.610400in}}%
\pgfpathcurveto{\pgfqpoint{8.697910in}{11.621451in}}{\pgfqpoint{8.693520in}{11.632050in}}{\pgfqpoint{8.685706in}{11.639863in}}%
\pgfpathcurveto{\pgfqpoint{8.677892in}{11.647677in}}{\pgfqpoint{8.667293in}{11.652067in}}{\pgfqpoint{8.656243in}{11.652067in}}%
\pgfpathcurveto{\pgfqpoint{8.645193in}{11.652067in}}{\pgfqpoint{8.634594in}{11.647677in}}{\pgfqpoint{8.626780in}{11.639863in}}%
\pgfpathcurveto{\pgfqpoint{8.618967in}{11.632050in}}{\pgfqpoint{8.614577in}{11.621451in}}{\pgfqpoint{8.614577in}{11.610400in}}%
\pgfpathcurveto{\pgfqpoint{8.614577in}{11.599350in}}{\pgfqpoint{8.618967in}{11.588751in}}{\pgfqpoint{8.626780in}{11.580938in}}%
\pgfpathcurveto{\pgfqpoint{8.634594in}{11.573124in}}{\pgfqpoint{8.645193in}{11.568734in}}{\pgfqpoint{8.656243in}{11.568734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.868670in}{11.404316in}}%
\pgfpathcurveto{\pgfqpoint{8.879720in}{11.404316in}}{\pgfqpoint{8.890319in}{11.408706in}}{\pgfqpoint{8.898133in}{11.416520in}}%
\pgfpathcurveto{\pgfqpoint{8.905946in}{11.424333in}}{\pgfqpoint{8.910337in}{11.434932in}}{\pgfqpoint{8.910337in}{11.445982in}}%
\pgfpathcurveto{\pgfqpoint{8.910337in}{11.457033in}}{\pgfqpoint{8.905946in}{11.467632in}}{\pgfqpoint{8.898133in}{11.475445in}}%
\pgfpathcurveto{\pgfqpoint{8.890319in}{11.483259in}}{\pgfqpoint{8.879720in}{11.487649in}}{\pgfqpoint{8.868670in}{11.487649in}}%
\pgfpathcurveto{\pgfqpoint{8.857620in}{11.487649in}}{\pgfqpoint{8.847021in}{11.483259in}}{\pgfqpoint{8.839207in}{11.475445in}}%
\pgfpathcurveto{\pgfqpoint{8.831393in}{11.467632in}}{\pgfqpoint{8.827003in}{11.457033in}}{\pgfqpoint{8.827003in}{11.445982in}}%
\pgfpathcurveto{\pgfqpoint{8.827003in}{11.434932in}}{\pgfqpoint{8.831393in}{11.424333in}}{\pgfqpoint{8.839207in}{11.416520in}}%
\pgfpathcurveto{\pgfqpoint{8.847021in}{11.408706in}}{\pgfqpoint{8.857620in}{11.404316in}}{\pgfqpoint{8.868670in}{11.404316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661232in}{11.142313in}}%
\pgfpathcurveto{\pgfqpoint{8.672283in}{11.142313in}}{\pgfqpoint{8.682882in}{11.146703in}}{\pgfqpoint{8.690695in}{11.154517in}}%
\pgfpathcurveto{\pgfqpoint{8.698509in}{11.162330in}}{\pgfqpoint{8.702899in}{11.172929in}}{\pgfqpoint{8.702899in}{11.183980in}}%
\pgfpathcurveto{\pgfqpoint{8.702899in}{11.195030in}}{\pgfqpoint{8.698509in}{11.205629in}}{\pgfqpoint{8.690695in}{11.213442in}}%
\pgfpathcurveto{\pgfqpoint{8.682882in}{11.221256in}}{\pgfqpoint{8.672283in}{11.225646in}}{\pgfqpoint{8.661232in}{11.225646in}}%
\pgfpathcurveto{\pgfqpoint{8.650182in}{11.225646in}}{\pgfqpoint{8.639583in}{11.221256in}}{\pgfqpoint{8.631770in}{11.213442in}}%
\pgfpathcurveto{\pgfqpoint{8.623956in}{11.205629in}}{\pgfqpoint{8.619566in}{11.195030in}}{\pgfqpoint{8.619566in}{11.183980in}}%
\pgfpathcurveto{\pgfqpoint{8.619566in}{11.172929in}}{\pgfqpoint{8.623956in}{11.162330in}}{\pgfqpoint{8.631770in}{11.154517in}}%
\pgfpathcurveto{\pgfqpoint{8.639583in}{11.146703in}}{\pgfqpoint{8.650182in}{11.142313in}}{\pgfqpoint{8.661232in}{11.142313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.772442in}{11.734441in}}%
\pgfpathcurveto{\pgfqpoint{8.783492in}{11.734441in}}{\pgfqpoint{8.794091in}{11.738831in}}{\pgfqpoint{8.801905in}{11.746644in}}%
\pgfpathcurveto{\pgfqpoint{8.809719in}{11.754458in}}{\pgfqpoint{8.814109in}{11.765057in}}{\pgfqpoint{8.814109in}{11.776107in}}%
\pgfpathcurveto{\pgfqpoint{8.814109in}{11.787157in}}{\pgfqpoint{8.809719in}{11.797756in}}{\pgfqpoint{8.801905in}{11.805570in}}%
\pgfpathcurveto{\pgfqpoint{8.794091in}{11.813384in}}{\pgfqpoint{8.783492in}{11.817774in}}{\pgfqpoint{8.772442in}{11.817774in}}%
\pgfpathcurveto{\pgfqpoint{8.761392in}{11.817774in}}{\pgfqpoint{8.750793in}{11.813384in}}{\pgfqpoint{8.742980in}{11.805570in}}%
\pgfpathcurveto{\pgfqpoint{8.735166in}{11.797756in}}{\pgfqpoint{8.730776in}{11.787157in}}{\pgfqpoint{8.730776in}{11.776107in}}%
\pgfpathcurveto{\pgfqpoint{8.730776in}{11.765057in}}{\pgfqpoint{8.735166in}{11.754458in}}{\pgfqpoint{8.742980in}{11.746644in}}%
\pgfpathcurveto{\pgfqpoint{8.750793in}{11.738831in}}{\pgfqpoint{8.761392in}{11.734441in}}{\pgfqpoint{8.772442in}{11.734441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.099349in}{11.831664in}}%
\pgfpathcurveto{\pgfqpoint{9.110399in}{11.831664in}}{\pgfqpoint{9.120998in}{11.836054in}}{\pgfqpoint{9.128812in}{11.843867in}}%
\pgfpathcurveto{\pgfqpoint{9.136625in}{11.851681in}}{\pgfqpoint{9.141015in}{11.862280in}}{\pgfqpoint{9.141015in}{11.873330in}}%
\pgfpathcurveto{\pgfqpoint{9.141015in}{11.884380in}}{\pgfqpoint{9.136625in}{11.894979in}}{\pgfqpoint{9.128812in}{11.902793in}}%
\pgfpathcurveto{\pgfqpoint{9.120998in}{11.910607in}}{\pgfqpoint{9.110399in}{11.914997in}}{\pgfqpoint{9.099349in}{11.914997in}}%
\pgfpathcurveto{\pgfqpoint{9.088299in}{11.914997in}}{\pgfqpoint{9.077700in}{11.910607in}}{\pgfqpoint{9.069886in}{11.902793in}}%
\pgfpathcurveto{\pgfqpoint{9.062072in}{11.894979in}}{\pgfqpoint{9.057682in}{11.884380in}}{\pgfqpoint{9.057682in}{11.873330in}}%
\pgfpathcurveto{\pgfqpoint{9.057682in}{11.862280in}}{\pgfqpoint{9.062072in}{11.851681in}}{\pgfqpoint{9.069886in}{11.843867in}}%
\pgfpathcurveto{\pgfqpoint{9.077700in}{11.836054in}}{\pgfqpoint{9.088299in}{11.831664in}}{\pgfqpoint{9.099349in}{11.831664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.505698in}{10.765609in}}%
\pgfpathcurveto{\pgfqpoint{8.516748in}{10.765609in}}{\pgfqpoint{8.527347in}{10.769999in}}{\pgfqpoint{8.535161in}{10.777812in}}%
\pgfpathcurveto{\pgfqpoint{8.542974in}{10.785626in}}{\pgfqpoint{8.547365in}{10.796225in}}{\pgfqpoint{8.547365in}{10.807275in}}%
\pgfpathcurveto{\pgfqpoint{8.547365in}{10.818325in}}{\pgfqpoint{8.542974in}{10.828924in}}{\pgfqpoint{8.535161in}{10.836738in}}%
\pgfpathcurveto{\pgfqpoint{8.527347in}{10.844552in}}{\pgfqpoint{8.516748in}{10.848942in}}{\pgfqpoint{8.505698in}{10.848942in}}%
\pgfpathcurveto{\pgfqpoint{8.494648in}{10.848942in}}{\pgfqpoint{8.484049in}{10.844552in}}{\pgfqpoint{8.476235in}{10.836738in}}%
\pgfpathcurveto{\pgfqpoint{8.468422in}{10.828924in}}{\pgfqpoint{8.464031in}{10.818325in}}{\pgfqpoint{8.464031in}{10.807275in}}%
\pgfpathcurveto{\pgfqpoint{8.464031in}{10.796225in}}{\pgfqpoint{8.468422in}{10.785626in}}{\pgfqpoint{8.476235in}{10.777812in}}%
\pgfpathcurveto{\pgfqpoint{8.484049in}{10.769999in}}{\pgfqpoint{8.494648in}{10.765609in}}{\pgfqpoint{8.505698in}{10.765609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.296960in}{10.989919in}}%
\pgfpathlineto{\pgfqpoint{9.380293in}{10.989919in}}%
\pgfpathlineto{\pgfqpoint{9.380293in}{11.073252in}}%
\pgfpathlineto{\pgfqpoint{9.296960in}{11.073252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.020876in}{11.620752in}}%
\pgfpathlineto{\pgfqpoint{9.104210in}{11.620752in}}%
\pgfpathlineto{\pgfqpoint{9.104210in}{11.704085in}}%
\pgfpathlineto{\pgfqpoint{9.020876in}{11.704085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.445565in}{11.594469in}}%
\pgfpathlineto{\pgfqpoint{8.528899in}{11.594469in}}%
\pgfpathlineto{\pgfqpoint{8.528899in}{11.677802in}}%
\pgfpathlineto{\pgfqpoint{8.445565in}{11.677802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.614577in}{11.568734in}}%
\pgfpathlineto{\pgfqpoint{8.697910in}{11.568734in}}%
\pgfpathlineto{\pgfqpoint{8.697910in}{11.652067in}}%
\pgfpathlineto{\pgfqpoint{8.614577in}{11.652067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827003in}{11.215992in}}%
\pgfpathlineto{\pgfqpoint{8.910337in}{11.215992in}}%
\pgfpathlineto{\pgfqpoint{8.910337in}{11.299326in}}%
\pgfpathlineto{\pgfqpoint{8.827003in}{11.299326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619566in}{10.693345in}}%
\pgfpathlineto{\pgfqpoint{8.702899in}{10.693345in}}%
\pgfpathlineto{\pgfqpoint{8.702899in}{10.776678in}}%
\pgfpathlineto{\pgfqpoint{8.619566in}{10.776678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.730776in}{11.340520in}}%
\pgfpathlineto{\pgfqpoint{8.814109in}{11.340520in}}%
\pgfpathlineto{\pgfqpoint{8.814109in}{11.423853in}}%
\pgfpathlineto{\pgfqpoint{8.730776in}{11.423853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057682in}{11.581493in}}%
\pgfpathlineto{\pgfqpoint{9.141015in}{11.581493in}}%
\pgfpathlineto{\pgfqpoint{9.141015in}{11.664826in}}%
\pgfpathlineto{\pgfqpoint{9.057682in}{11.664826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.464031in}{10.417257in}}%
\pgfpathlineto{\pgfqpoint{8.547365in}{10.417257in}}%
\pgfpathlineto{\pgfqpoint{8.547365in}{10.500590in}}%
\pgfpathlineto{\pgfqpoint{8.464031in}{10.500590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{7.828604in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{10.062502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.346659in,y=12.049027in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{12.269752in}}%
\pgfpathlineto{\pgfqpoint{10.094477in}{12.269752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.808855in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{10.808855in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.612534in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{11.612534in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{10.189025in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{10.189025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{10.862617in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{10.862617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{11.536209in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{11.536209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{12.209800in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{12.209800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.612534in}{11.416937in}}%
\pgfpathcurveto{\pgfqpoint{11.623584in}{11.416937in}}{\pgfqpoint{11.634183in}{11.421327in}}{\pgfqpoint{11.641997in}{11.429141in}}%
\pgfpathcurveto{\pgfqpoint{11.649810in}{11.436954in}}{\pgfqpoint{11.654201in}{11.447553in}}{\pgfqpoint{11.654201in}{11.458603in}}%
\pgfpathcurveto{\pgfqpoint{11.654201in}{11.469654in}}{\pgfqpoint{11.649810in}{11.480253in}}{\pgfqpoint{11.641997in}{11.488066in}}%
\pgfpathcurveto{\pgfqpoint{11.634183in}{11.495880in}}{\pgfqpoint{11.623584in}{11.500270in}}{\pgfqpoint{11.612534in}{11.500270in}}%
\pgfpathcurveto{\pgfqpoint{11.601484in}{11.500270in}}{\pgfqpoint{11.590885in}{11.495880in}}{\pgfqpoint{11.583071in}{11.488066in}}%
\pgfpathcurveto{\pgfqpoint{11.575258in}{11.480253in}}{\pgfqpoint{11.570867in}{11.469654in}}{\pgfqpoint{11.570867in}{11.458603in}}%
\pgfpathcurveto{\pgfqpoint{11.570867in}{11.447553in}}{\pgfqpoint{11.575258in}{11.436954in}}{\pgfqpoint{11.583071in}{11.429141in}}%
\pgfpathcurveto{\pgfqpoint{11.590885in}{11.421327in}}{\pgfqpoint{11.601484in}{11.416937in}}{\pgfqpoint{11.612534in}{11.416937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.146633in}{11.756327in}}%
\pgfpathcurveto{\pgfqpoint{11.157683in}{11.756327in}}{\pgfqpoint{11.168283in}{11.760718in}}{\pgfqpoint{11.176096in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{11.183910in}{11.776345in}}{\pgfqpoint{11.188300in}{11.786944in}}{\pgfqpoint{11.188300in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{11.188300in}{11.809044in}}{\pgfqpoint{11.183910in}{11.819643in}}{\pgfqpoint{11.176096in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{11.168283in}{11.835270in}}{\pgfqpoint{11.157683in}{11.839661in}}{\pgfqpoint{11.146633in}{11.839661in}}%
\pgfpathcurveto{\pgfqpoint{11.135583in}{11.839661in}}{\pgfqpoint{11.124984in}{11.835270in}}{\pgfqpoint{11.117171in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{11.109357in}{11.819643in}}{\pgfqpoint{11.104967in}{11.809044in}}{\pgfqpoint{11.104967in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{11.104967in}{11.786944in}}{\pgfqpoint{11.109357in}{11.776345in}}{\pgfqpoint{11.117171in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{11.124984in}{11.760718in}}{\pgfqpoint{11.135583in}{11.756327in}}{\pgfqpoint{11.146633in}{11.756327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.478588in}{11.756327in}}%
\pgfpathcurveto{\pgfqpoint{11.489638in}{11.756327in}}{\pgfqpoint{11.500237in}{11.760718in}}{\pgfqpoint{11.508050in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{11.515864in}{11.776345in}}{\pgfqpoint{11.520254in}{11.786944in}}{\pgfqpoint{11.520254in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{11.520254in}{11.809044in}}{\pgfqpoint{11.515864in}{11.819643in}}{\pgfqpoint{11.508050in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{11.500237in}{11.835270in}}{\pgfqpoint{11.489638in}{11.839661in}}{\pgfqpoint{11.478588in}{11.839661in}}%
\pgfpathcurveto{\pgfqpoint{11.467537in}{11.839661in}}{\pgfqpoint{11.456938in}{11.835270in}}{\pgfqpoint{11.449125in}{11.827457in}}%
\pgfpathcurveto{\pgfqpoint{11.441311in}{11.819643in}}{\pgfqpoint{11.436921in}{11.809044in}}{\pgfqpoint{11.436921in}{11.797994in}}%
\pgfpathcurveto{\pgfqpoint{11.436921in}{11.786944in}}{\pgfqpoint{11.441311in}{11.776345in}}{\pgfqpoint{11.449125in}{11.768531in}}%
\pgfpathcurveto{\pgfqpoint{11.456938in}{11.760718in}}{\pgfqpoint{11.467537in}{11.756327in}}{\pgfqpoint{11.478588in}{11.756327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960273in}{11.568734in}}%
\pgfpathcurveto{\pgfqpoint{10.971323in}{11.568734in}}{\pgfqpoint{10.981922in}{11.573124in}}{\pgfqpoint{10.989736in}{11.580938in}}%
\pgfpathcurveto{\pgfqpoint{10.997549in}{11.588751in}}{\pgfqpoint{11.001940in}{11.599350in}}{\pgfqpoint{11.001940in}{11.610400in}}%
\pgfpathcurveto{\pgfqpoint{11.001940in}{11.621451in}}{\pgfqpoint{10.997549in}{11.632050in}}{\pgfqpoint{10.989736in}{11.639863in}}%
\pgfpathcurveto{\pgfqpoint{10.981922in}{11.647677in}}{\pgfqpoint{10.971323in}{11.652067in}}{\pgfqpoint{10.960273in}{11.652067in}}%
\pgfpathcurveto{\pgfqpoint{10.949223in}{11.652067in}}{\pgfqpoint{10.938624in}{11.647677in}}{\pgfqpoint{10.930810in}{11.639863in}}%
\pgfpathcurveto{\pgfqpoint{10.922997in}{11.632050in}}{\pgfqpoint{10.918606in}{11.621451in}}{\pgfqpoint{10.918606in}{11.610400in}}%
\pgfpathcurveto{\pgfqpoint{10.918606in}{11.599350in}}{\pgfqpoint{10.922997in}{11.588751in}}{\pgfqpoint{10.930810in}{11.580938in}}%
\pgfpathcurveto{\pgfqpoint{10.938624in}{11.573124in}}{\pgfqpoint{10.949223in}{11.568734in}}{\pgfqpoint{10.960273in}{11.568734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.892822in}{11.404316in}}%
\pgfpathcurveto{\pgfqpoint{10.903872in}{11.404316in}}{\pgfqpoint{10.914471in}{11.408706in}}{\pgfqpoint{10.922285in}{11.416520in}}%
\pgfpathcurveto{\pgfqpoint{10.930098in}{11.424333in}}{\pgfqpoint{10.934488in}{11.434932in}}{\pgfqpoint{10.934488in}{11.445982in}}%
\pgfpathcurveto{\pgfqpoint{10.934488in}{11.457033in}}{\pgfqpoint{10.930098in}{11.467632in}}{\pgfqpoint{10.922285in}{11.475445in}}%
\pgfpathcurveto{\pgfqpoint{10.914471in}{11.483259in}}{\pgfqpoint{10.903872in}{11.487649in}}{\pgfqpoint{10.892822in}{11.487649in}}%
\pgfpathcurveto{\pgfqpoint{10.881772in}{11.487649in}}{\pgfqpoint{10.871173in}{11.483259in}}{\pgfqpoint{10.863359in}{11.475445in}}%
\pgfpathcurveto{\pgfqpoint{10.855545in}{11.467632in}}{\pgfqpoint{10.851155in}{11.457033in}}{\pgfqpoint{10.851155in}{11.445982in}}%
\pgfpathcurveto{\pgfqpoint{10.851155in}{11.434932in}}{\pgfqpoint{10.855545in}{11.424333in}}{\pgfqpoint{10.863359in}{11.416520in}}%
\pgfpathcurveto{\pgfqpoint{10.871173in}{11.408706in}}{\pgfqpoint{10.881772in}{11.404316in}}{\pgfqpoint{10.892822in}{11.404316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.199214in}{11.142313in}}%
\pgfpathcurveto{\pgfqpoint{11.210264in}{11.142313in}}{\pgfqpoint{11.220863in}{11.146703in}}{\pgfqpoint{11.228676in}{11.154517in}}%
\pgfpathcurveto{\pgfqpoint{11.236490in}{11.162330in}}{\pgfqpoint{11.240880in}{11.172929in}}{\pgfqpoint{11.240880in}{11.183980in}}%
\pgfpathcurveto{\pgfqpoint{11.240880in}{11.195030in}}{\pgfqpoint{11.236490in}{11.205629in}}{\pgfqpoint{11.228676in}{11.213442in}}%
\pgfpathcurveto{\pgfqpoint{11.220863in}{11.221256in}}{\pgfqpoint{11.210264in}{11.225646in}}{\pgfqpoint{11.199214in}{11.225646in}}%
\pgfpathcurveto{\pgfqpoint{11.188163in}{11.225646in}}{\pgfqpoint{11.177564in}{11.221256in}}{\pgfqpoint{11.169751in}{11.213442in}}%
\pgfpathcurveto{\pgfqpoint{11.161937in}{11.205629in}}{\pgfqpoint{11.157547in}{11.195030in}}{\pgfqpoint{11.157547in}{11.183980in}}%
\pgfpathcurveto{\pgfqpoint{11.157547in}{11.172929in}}{\pgfqpoint{11.161937in}{11.162330in}}{\pgfqpoint{11.169751in}{11.154517in}}%
\pgfpathcurveto{\pgfqpoint{11.177564in}{11.146703in}}{\pgfqpoint{11.188163in}{11.142313in}}{\pgfqpoint{11.199214in}{11.142313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.881917in}{11.734441in}}%
\pgfpathcurveto{\pgfqpoint{10.892967in}{11.734441in}}{\pgfqpoint{10.903566in}{11.738831in}}{\pgfqpoint{10.911380in}{11.746644in}}%
\pgfpathcurveto{\pgfqpoint{10.919193in}{11.754458in}}{\pgfqpoint{10.923584in}{11.765057in}}{\pgfqpoint{10.923584in}{11.776107in}}%
\pgfpathcurveto{\pgfqpoint{10.923584in}{11.787157in}}{\pgfqpoint{10.919193in}{11.797756in}}{\pgfqpoint{10.911380in}{11.805570in}}%
\pgfpathcurveto{\pgfqpoint{10.903566in}{11.813384in}}{\pgfqpoint{10.892967in}{11.817774in}}{\pgfqpoint{10.881917in}{11.817774in}}%
\pgfpathcurveto{\pgfqpoint{10.870867in}{11.817774in}}{\pgfqpoint{10.860268in}{11.813384in}}{\pgfqpoint{10.852454in}{11.805570in}}%
\pgfpathcurveto{\pgfqpoint{10.844641in}{11.797756in}}{\pgfqpoint{10.840250in}{11.787157in}}{\pgfqpoint{10.840250in}{11.776107in}}%
\pgfpathcurveto{\pgfqpoint{10.840250in}{11.765057in}}{\pgfqpoint{10.844641in}{11.754458in}}{\pgfqpoint{10.852454in}{11.746644in}}%
\pgfpathcurveto{\pgfqpoint{10.860268in}{11.738831in}}{\pgfqpoint{10.870867in}{11.734441in}}{\pgfqpoint{10.881917in}{11.734441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.116144in}{11.831664in}}%
\pgfpathcurveto{\pgfqpoint{11.127194in}{11.831664in}}{\pgfqpoint{11.137793in}{11.836054in}}{\pgfqpoint{11.145607in}{11.843867in}}%
\pgfpathcurveto{\pgfqpoint{11.153421in}{11.851681in}}{\pgfqpoint{11.157811in}{11.862280in}}{\pgfqpoint{11.157811in}{11.873330in}}%
\pgfpathcurveto{\pgfqpoint{11.157811in}{11.884380in}}{\pgfqpoint{11.153421in}{11.894979in}}{\pgfqpoint{11.145607in}{11.902793in}}%
\pgfpathcurveto{\pgfqpoint{11.137793in}{11.910607in}}{\pgfqpoint{11.127194in}{11.914997in}}{\pgfqpoint{11.116144in}{11.914997in}}%
\pgfpathcurveto{\pgfqpoint{11.105094in}{11.914997in}}{\pgfqpoint{11.094495in}{11.910607in}}{\pgfqpoint{11.086681in}{11.902793in}}%
\pgfpathcurveto{\pgfqpoint{11.078868in}{11.894979in}}{\pgfqpoint{11.074478in}{11.884380in}}{\pgfqpoint{11.074478in}{11.873330in}}%
\pgfpathcurveto{\pgfqpoint{11.074478in}{11.862280in}}{\pgfqpoint{11.078868in}{11.851681in}}{\pgfqpoint{11.086681in}{11.843867in}}%
\pgfpathcurveto{\pgfqpoint{11.094495in}{11.836054in}}{\pgfqpoint{11.105094in}{11.831664in}}{\pgfqpoint{11.116144in}{11.831664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.745071in}{10.765609in}}%
\pgfpathcurveto{\pgfqpoint{10.756121in}{10.765609in}}{\pgfqpoint{10.766720in}{10.769999in}}{\pgfqpoint{10.774534in}{10.777812in}}%
\pgfpathcurveto{\pgfqpoint{10.782348in}{10.785626in}}{\pgfqpoint{10.786738in}{10.796225in}}{\pgfqpoint{10.786738in}{10.807275in}}%
\pgfpathcurveto{\pgfqpoint{10.786738in}{10.818325in}}{\pgfqpoint{10.782348in}{10.828924in}}{\pgfqpoint{10.774534in}{10.836738in}}%
\pgfpathcurveto{\pgfqpoint{10.766720in}{10.844552in}}{\pgfqpoint{10.756121in}{10.848942in}}{\pgfqpoint{10.745071in}{10.848942in}}%
\pgfpathcurveto{\pgfqpoint{10.734021in}{10.848942in}}{\pgfqpoint{10.723422in}{10.844552in}}{\pgfqpoint{10.715608in}{10.836738in}}%
\pgfpathcurveto{\pgfqpoint{10.707795in}{10.828924in}}{\pgfqpoint{10.703405in}{10.818325in}}{\pgfqpoint{10.703405in}{10.807275in}}%
\pgfpathcurveto{\pgfqpoint{10.703405in}{10.796225in}}{\pgfqpoint{10.707795in}{10.785626in}}{\pgfqpoint{10.715608in}{10.777812in}}%
\pgfpathcurveto{\pgfqpoint{10.723422in}{10.769999in}}{\pgfqpoint{10.734021in}{10.765609in}}{\pgfqpoint{10.745071in}{10.765609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.570867in}{10.989919in}}%
\pgfpathlineto{\pgfqpoint{11.654201in}{10.989919in}}%
\pgfpathlineto{\pgfqpoint{11.654201in}{11.073252in}}%
\pgfpathlineto{\pgfqpoint{11.570867in}{11.073252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104967in}{11.620752in}}%
\pgfpathlineto{\pgfqpoint{11.188300in}{11.620752in}}%
\pgfpathlineto{\pgfqpoint{11.188300in}{11.704085in}}%
\pgfpathlineto{\pgfqpoint{11.104967in}{11.704085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.436921in}{11.594469in}}%
\pgfpathlineto{\pgfqpoint{11.520254in}{11.594469in}}%
\pgfpathlineto{\pgfqpoint{11.520254in}{11.677802in}}%
\pgfpathlineto{\pgfqpoint{11.436921in}{11.677802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.918606in}{11.568734in}}%
\pgfpathlineto{\pgfqpoint{11.001940in}{11.568734in}}%
\pgfpathlineto{\pgfqpoint{11.001940in}{11.652067in}}%
\pgfpathlineto{\pgfqpoint{10.918606in}{11.652067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.851155in}{11.215992in}}%
\pgfpathlineto{\pgfqpoint{10.934488in}{11.215992in}}%
\pgfpathlineto{\pgfqpoint{10.934488in}{11.299326in}}%
\pgfpathlineto{\pgfqpoint{10.851155in}{11.299326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.157547in}{10.693345in}}%
\pgfpathlineto{\pgfqpoint{11.240880in}{10.693345in}}%
\pgfpathlineto{\pgfqpoint{11.240880in}{10.776678in}}%
\pgfpathlineto{\pgfqpoint{11.157547in}{10.776678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.840250in}{11.340520in}}%
\pgfpathlineto{\pgfqpoint{10.923584in}{11.340520in}}%
\pgfpathlineto{\pgfqpoint{10.923584in}{11.423853in}}%
\pgfpathlineto{\pgfqpoint{10.840250in}{11.423853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.074478in}{11.581493in}}%
\pgfpathlineto{\pgfqpoint{11.157811in}{11.581493in}}%
\pgfpathlineto{\pgfqpoint{11.157811in}{11.664826in}}%
\pgfpathlineto{\pgfqpoint{11.074478in}{11.664826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.703405in}{10.417257in}}%
\pgfpathlineto{\pgfqpoint{10.786738in}{10.417257in}}%
\pgfpathlineto{\pgfqpoint{10.786738in}{10.500590in}}%
\pgfpathlineto{\pgfqpoint{10.703405in}{10.500590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{10.094477in}{12.269752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{10.062502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.612533in,y=12.049027in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{9.943314in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{9.943314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066060in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{1.066060in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969226in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{1.969226in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872392in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{2.872392in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{7.813896in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{7.813896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479288in,y=7.749229in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{8.436017in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{8.436017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479288in,y=8.371351in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{9.058139in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{9.058139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608918in,y=8.993472in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{9.680260in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{9.680260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608918in,y=9.615594in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423733in,y=8.839689in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) MAPPED}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368782in}{8.882028in}}%
\pgfpathcurveto{\pgfqpoint{2.379832in}{8.882028in}}{\pgfqpoint{2.390431in}{8.886418in}}{\pgfqpoint{2.398244in}{8.894232in}}%
\pgfpathcurveto{\pgfqpoint{2.406058in}{8.902045in}}{\pgfqpoint{2.410448in}{8.912644in}}{\pgfqpoint{2.410448in}{8.923695in}}%
\pgfpathcurveto{\pgfqpoint{2.410448in}{8.934745in}}{\pgfqpoint{2.406058in}{8.945344in}}{\pgfqpoint{2.398244in}{8.953157in}}%
\pgfpathcurveto{\pgfqpoint{2.390431in}{8.960971in}}{\pgfqpoint{2.379832in}{8.965361in}}{\pgfqpoint{2.368782in}{8.965361in}}%
\pgfpathcurveto{\pgfqpoint{2.357732in}{8.965361in}}{\pgfqpoint{2.347133in}{8.960971in}}{\pgfqpoint{2.339319in}{8.953157in}}%
\pgfpathcurveto{\pgfqpoint{2.331505in}{8.945344in}}{\pgfqpoint{2.327115in}{8.934745in}}{\pgfqpoint{2.327115in}{8.923695in}}%
\pgfpathcurveto{\pgfqpoint{2.327115in}{8.912644in}}{\pgfqpoint{2.331505in}{8.902045in}}{\pgfqpoint{2.339319in}{8.894232in}}%
\pgfpathcurveto{\pgfqpoint{2.347133in}{8.886418in}}{\pgfqpoint{2.357732in}{8.882028in}}{\pgfqpoint{2.368782in}{8.882028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596313in}{8.968159in}}%
\pgfpathcurveto{\pgfqpoint{2.607363in}{8.968159in}}{\pgfqpoint{2.617962in}{8.972550in}}{\pgfqpoint{2.625775in}{8.980363in}}%
\pgfpathcurveto{\pgfqpoint{2.633589in}{8.988177in}}{\pgfqpoint{2.637979in}{8.998776in}}{\pgfqpoint{2.637979in}{9.009826in}}%
\pgfpathcurveto{\pgfqpoint{2.637979in}{9.020876in}}{\pgfqpoint{2.633589in}{9.031475in}}{\pgfqpoint{2.625775in}{9.039289in}}%
\pgfpathcurveto{\pgfqpoint{2.617962in}{9.047103in}}{\pgfqpoint{2.607363in}{9.051493in}}{\pgfqpoint{2.596313in}{9.051493in}}%
\pgfpathcurveto{\pgfqpoint{2.585262in}{9.051493in}}{\pgfqpoint{2.574663in}{9.047103in}}{\pgfqpoint{2.566850in}{9.039289in}}%
\pgfpathcurveto{\pgfqpoint{2.559036in}{9.031475in}}{\pgfqpoint{2.554646in}{9.020876in}}{\pgfqpoint{2.554646in}{9.009826in}}%
\pgfpathcurveto{\pgfqpoint{2.554646in}{8.998776in}}{\pgfqpoint{2.559036in}{8.988177in}}{\pgfqpoint{2.566850in}{8.980363in}}%
\pgfpathcurveto{\pgfqpoint{2.574663in}{8.972550in}}{\pgfqpoint{2.585262in}{8.968159in}}{\pgfqpoint{2.596313in}{8.968159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596313in}{8.913644in}}%
\pgfpathcurveto{\pgfqpoint{2.607363in}{8.913644in}}{\pgfqpoint{2.617962in}{8.918035in}}{\pgfqpoint{2.625775in}{8.925848in}}%
\pgfpathcurveto{\pgfqpoint{2.633589in}{8.933662in}}{\pgfqpoint{2.637979in}{8.944261in}}{\pgfqpoint{2.637979in}{8.955311in}}%
\pgfpathcurveto{\pgfqpoint{2.637979in}{8.966361in}}{\pgfqpoint{2.633589in}{8.976960in}}{\pgfqpoint{2.625775in}{8.984774in}}%
\pgfpathcurveto{\pgfqpoint{2.617962in}{8.992587in}}{\pgfqpoint{2.607363in}{8.996978in}}{\pgfqpoint{2.596313in}{8.996978in}}%
\pgfpathcurveto{\pgfqpoint{2.585262in}{8.996978in}}{\pgfqpoint{2.574663in}{8.992587in}}{\pgfqpoint{2.566850in}{8.984774in}}%
\pgfpathcurveto{\pgfqpoint{2.559036in}{8.976960in}}{\pgfqpoint{2.554646in}{8.966361in}}{\pgfqpoint{2.554646in}{8.955311in}}%
\pgfpathcurveto{\pgfqpoint{2.554646in}{8.944261in}}{\pgfqpoint{2.559036in}{8.933662in}}{\pgfqpoint{2.566850in}{8.925848in}}%
\pgfpathcurveto{\pgfqpoint{2.574663in}{8.918035in}}{\pgfqpoint{2.585262in}{8.913644in}}{\pgfqpoint{2.596313in}{8.913644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470548in}{8.958961in}}%
\pgfpathcurveto{\pgfqpoint{2.481598in}{8.958961in}}{\pgfqpoint{2.492197in}{8.963351in}}{\pgfqpoint{2.500011in}{8.971165in}}%
\pgfpathcurveto{\pgfqpoint{2.507824in}{8.978979in}}{\pgfqpoint{2.512215in}{8.989578in}}{\pgfqpoint{2.512215in}{9.000628in}}%
\pgfpathcurveto{\pgfqpoint{2.512215in}{9.011678in}}{\pgfqpoint{2.507824in}{9.022277in}}{\pgfqpoint{2.500011in}{9.030091in}}%
\pgfpathcurveto{\pgfqpoint{2.492197in}{9.037904in}}{\pgfqpoint{2.481598in}{9.042294in}}{\pgfqpoint{2.470548in}{9.042294in}}%
\pgfpathcurveto{\pgfqpoint{2.459498in}{9.042294in}}{\pgfqpoint{2.448899in}{9.037904in}}{\pgfqpoint{2.441085in}{9.030091in}}%
\pgfpathcurveto{\pgfqpoint{2.433272in}{9.022277in}}{\pgfqpoint{2.428881in}{9.011678in}}{\pgfqpoint{2.428881in}{9.000628in}}%
\pgfpathcurveto{\pgfqpoint{2.428881in}{8.989578in}}{\pgfqpoint{2.433272in}{8.978979in}}{\pgfqpoint{2.441085in}{8.971165in}}%
\pgfpathcurveto{\pgfqpoint{2.448899in}{8.963351in}}{\pgfqpoint{2.459498in}{8.958961in}}{\pgfqpoint{2.470548in}{8.958961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360320in}{9.117649in}}%
\pgfpathcurveto{\pgfqpoint{2.371371in}{9.117649in}}{\pgfqpoint{2.381970in}{9.122040in}}{\pgfqpoint{2.389783in}{9.129853in}}%
\pgfpathcurveto{\pgfqpoint{2.397597in}{9.137667in}}{\pgfqpoint{2.401987in}{9.148266in}}{\pgfqpoint{2.401987in}{9.159316in}}%
\pgfpathcurveto{\pgfqpoint{2.401987in}{9.170366in}}{\pgfqpoint{2.397597in}{9.180965in}}{\pgfqpoint{2.389783in}{9.188779in}}%
\pgfpathcurveto{\pgfqpoint{2.381970in}{9.196592in}}{\pgfqpoint{2.371371in}{9.200983in}}{\pgfqpoint{2.360320in}{9.200983in}}%
\pgfpathcurveto{\pgfqpoint{2.349270in}{9.200983in}}{\pgfqpoint{2.338671in}{9.196592in}}{\pgfqpoint{2.330858in}{9.188779in}}%
\pgfpathcurveto{\pgfqpoint{2.323044in}{9.180965in}}{\pgfqpoint{2.318654in}{9.170366in}}{\pgfqpoint{2.318654in}{9.159316in}}%
\pgfpathcurveto{\pgfqpoint{2.318654in}{9.148266in}}{\pgfqpoint{2.323044in}{9.137667in}}{\pgfqpoint{2.330858in}{9.129853in}}%
\pgfpathcurveto{\pgfqpoint{2.338671in}{9.122040in}}{\pgfqpoint{2.349270in}{9.117649in}}{\pgfqpoint{2.360320in}{9.117649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184671in}{8.915691in}}%
\pgfpathcurveto{\pgfqpoint{2.195721in}{8.915691in}}{\pgfqpoint{2.206320in}{8.920081in}}{\pgfqpoint{2.214134in}{8.927895in}}%
\pgfpathcurveto{\pgfqpoint{2.221947in}{8.935709in}}{\pgfqpoint{2.226338in}{8.946308in}}{\pgfqpoint{2.226338in}{8.957358in}}%
\pgfpathcurveto{\pgfqpoint{2.226338in}{8.968408in}}{\pgfqpoint{2.221947in}{8.979007in}}{\pgfqpoint{2.214134in}{8.986821in}}%
\pgfpathcurveto{\pgfqpoint{2.206320in}{8.994634in}}{\pgfqpoint{2.195721in}{8.999024in}}{\pgfqpoint{2.184671in}{8.999024in}}%
\pgfpathcurveto{\pgfqpoint{2.173621in}{8.999024in}}{\pgfqpoint{2.163022in}{8.994634in}}{\pgfqpoint{2.155208in}{8.986821in}}%
\pgfpathcurveto{\pgfqpoint{2.147395in}{8.979007in}}{\pgfqpoint{2.143004in}{8.968408in}}{\pgfqpoint{2.143004in}{8.957358in}}%
\pgfpathcurveto{\pgfqpoint{2.143004in}{8.946308in}}{\pgfqpoint{2.147395in}{8.935709in}}{\pgfqpoint{2.155208in}{8.927895in}}%
\pgfpathcurveto{\pgfqpoint{2.163022in}{8.920081in}}{\pgfqpoint{2.173621in}{8.915691in}}{\pgfqpoint{2.184671in}{8.915691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581640in}{8.957927in}}%
\pgfpathcurveto{\pgfqpoint{2.592690in}{8.957927in}}{\pgfqpoint{2.603289in}{8.962317in}}{\pgfqpoint{2.611102in}{8.970131in}}%
\pgfpathcurveto{\pgfqpoint{2.618916in}{8.977944in}}{\pgfqpoint{2.623306in}{8.988543in}}{\pgfqpoint{2.623306in}{8.999593in}}%
\pgfpathcurveto{\pgfqpoint{2.623306in}{9.010643in}}{\pgfqpoint{2.618916in}{9.021242in}}{\pgfqpoint{2.611102in}{9.029056in}}%
\pgfpathcurveto{\pgfqpoint{2.603289in}{9.036870in}}{\pgfqpoint{2.592690in}{9.041260in}}{\pgfqpoint{2.581640in}{9.041260in}}%
\pgfpathcurveto{\pgfqpoint{2.570589in}{9.041260in}}{\pgfqpoint{2.559990in}{9.036870in}}{\pgfqpoint{2.552177in}{9.029056in}}%
\pgfpathcurveto{\pgfqpoint{2.544363in}{9.021242in}}{\pgfqpoint{2.539973in}{9.010643in}}{\pgfqpoint{2.539973in}{8.999593in}}%
\pgfpathcurveto{\pgfqpoint{2.539973in}{8.988543in}}{\pgfqpoint{2.544363in}{8.977944in}}{\pgfqpoint{2.552177in}{8.970131in}}%
\pgfpathcurveto{\pgfqpoint{2.559990in}{8.962317in}}{\pgfqpoint{2.570589in}{8.957927in}}{\pgfqpoint{2.581640in}{8.957927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646819in}{8.967623in}}%
\pgfpathcurveto{\pgfqpoint{2.657869in}{8.967623in}}{\pgfqpoint{2.668468in}{8.972013in}}{\pgfqpoint{2.676282in}{8.979826in}}%
\pgfpathcurveto{\pgfqpoint{2.684095in}{8.987640in}}{\pgfqpoint{2.688485in}{8.998239in}}{\pgfqpoint{2.688485in}{9.009289in}}%
\pgfpathcurveto{\pgfqpoint{2.688485in}{9.020339in}}{\pgfqpoint{2.684095in}{9.030938in}}{\pgfqpoint{2.676282in}{9.038752in}}%
\pgfpathcurveto{\pgfqpoint{2.668468in}{9.046566in}}{\pgfqpoint{2.657869in}{9.050956in}}{\pgfqpoint{2.646819in}{9.050956in}}%
\pgfpathcurveto{\pgfqpoint{2.635769in}{9.050956in}}{\pgfqpoint{2.625170in}{9.046566in}}{\pgfqpoint{2.617356in}{9.038752in}}%
\pgfpathcurveto{\pgfqpoint{2.609542in}{9.030938in}}{\pgfqpoint{2.605152in}{9.020339in}}{\pgfqpoint{2.605152in}{9.009289in}}%
\pgfpathcurveto{\pgfqpoint{2.605152in}{8.998239in}}{\pgfqpoint{2.609542in}{8.987640in}}{\pgfqpoint{2.617356in}{8.979826in}}%
\pgfpathcurveto{\pgfqpoint{2.625170in}{8.972013in}}{\pgfqpoint{2.635769in}{8.967623in}}{\pgfqpoint{2.646819in}{8.967623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932124in}{9.002370in}}%
\pgfpathcurveto{\pgfqpoint{1.943175in}{9.002370in}}{\pgfqpoint{1.953774in}{9.006760in}}{\pgfqpoint{1.961587in}{9.014574in}}%
\pgfpathcurveto{\pgfqpoint{1.969401in}{9.022387in}}{\pgfqpoint{1.973791in}{9.032986in}}{\pgfqpoint{1.973791in}{9.044037in}}%
\pgfpathcurveto{\pgfqpoint{1.973791in}{9.055087in}}{\pgfqpoint{1.969401in}{9.065686in}}{\pgfqpoint{1.961587in}{9.073499in}}%
\pgfpathcurveto{\pgfqpoint{1.953774in}{9.081313in}}{\pgfqpoint{1.943175in}{9.085703in}}{\pgfqpoint{1.932124in}{9.085703in}}%
\pgfpathcurveto{\pgfqpoint{1.921074in}{9.085703in}}{\pgfqpoint{1.910475in}{9.081313in}}{\pgfqpoint{1.902662in}{9.073499in}}%
\pgfpathcurveto{\pgfqpoint{1.894848in}{9.065686in}}{\pgfqpoint{1.890458in}{9.055087in}}{\pgfqpoint{1.890458in}{9.044037in}}%
\pgfpathcurveto{\pgfqpoint{1.890458in}{9.032986in}}{\pgfqpoint{1.894848in}{9.022387in}}{\pgfqpoint{1.902662in}{9.014574in}}%
\pgfpathcurveto{\pgfqpoint{1.910475in}{9.006760in}}{\pgfqpoint{1.921074in}{9.002370in}}{\pgfqpoint{1.932124in}{9.002370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040838in}{8.996786in}}%
\pgfpathlineto{\pgfqpoint{2.124171in}{8.996786in}}%
\pgfpathlineto{\pgfqpoint{2.124171in}{9.080119in}}%
\pgfpathlineto{\pgfqpoint{2.040838in}{9.080119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463755in}{8.953628in}}%
\pgfpathlineto{\pgfqpoint{2.547088in}{8.953628in}}%
\pgfpathlineto{\pgfqpoint{2.547088in}{9.036961in}}%
\pgfpathlineto{\pgfqpoint{2.463755in}{9.036961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446135in}{9.022291in}}%
\pgfpathlineto{\pgfqpoint{2.529468in}{9.022291in}}%
\pgfpathlineto{\pgfqpoint{2.529468in}{9.105624in}}%
\pgfpathlineto{\pgfqpoint{2.446135in}{9.105624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428881in}{8.478395in}}%
\pgfpathlineto{\pgfqpoint{2.512215in}{8.478395in}}%
\pgfpathlineto{\pgfqpoint{2.512215in}{8.561728in}}%
\pgfpathlineto{\pgfqpoint{2.428881in}{8.561728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192400in}{9.057444in}}%
\pgfpathlineto{\pgfqpoint{2.275733in}{9.057444in}}%
\pgfpathlineto{\pgfqpoint{2.275733in}{9.140777in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{9.140777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842011in}{8.997987in}}%
\pgfpathlineto{\pgfqpoint{1.925345in}{8.997987in}}%
\pgfpathlineto{\pgfqpoint{1.925345in}{9.081320in}}%
\pgfpathlineto{\pgfqpoint{1.842011in}{9.081320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275884in}{8.959257in}}%
\pgfpathlineto{\pgfqpoint{2.359218in}{8.959257in}}%
\pgfpathlineto{\pgfqpoint{2.359218in}{9.042590in}}%
\pgfpathlineto{\pgfqpoint{2.275884in}{9.042590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437435in}{8.929846in}}%
\pgfpathlineto{\pgfqpoint{2.520768in}{8.929846in}}%
\pgfpathlineto{\pgfqpoint{2.520768in}{9.013179in}}%
\pgfpathlineto{\pgfqpoint{2.437435in}{9.013179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656919in}{9.042353in}}%
\pgfpathlineto{\pgfqpoint{1.740252in}{9.042353in}}%
\pgfpathlineto{\pgfqpoint{1.740252in}{9.125687in}}%
\pgfpathlineto{\pgfqpoint{1.656919in}{9.125687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{7.736064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{9.943314in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{9.943314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798665in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.798665in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768758in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.768758in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{7.813896in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{7.813896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{8.436017in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{8.436017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{9.058139in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{9.058139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{9.680260in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{9.680260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{7.736064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{9.943314in}}%
\pgfpathlineto{\pgfqpoint{5.562730in}{9.943314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043976in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{6.043976in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061721in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{7.061721in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{7.813896in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{7.813896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{8.436017in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{8.436017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{9.058139in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{9.058139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{9.680260in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{9.680260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906113in}{8.882028in}}%
\pgfpathcurveto{\pgfqpoint{6.917163in}{8.882028in}}{\pgfqpoint{6.927762in}{8.886418in}}{\pgfqpoint{6.935576in}{8.894232in}}%
\pgfpathcurveto{\pgfqpoint{6.943389in}{8.902045in}}{\pgfqpoint{6.947780in}{8.912644in}}{\pgfqpoint{6.947780in}{8.923695in}}%
\pgfpathcurveto{\pgfqpoint{6.947780in}{8.934745in}}{\pgfqpoint{6.943389in}{8.945344in}}{\pgfqpoint{6.935576in}{8.953157in}}%
\pgfpathcurveto{\pgfqpoint{6.927762in}{8.960971in}}{\pgfqpoint{6.917163in}{8.965361in}}{\pgfqpoint{6.906113in}{8.965361in}}%
\pgfpathcurveto{\pgfqpoint{6.895063in}{8.965361in}}{\pgfqpoint{6.884464in}{8.960971in}}{\pgfqpoint{6.876650in}{8.953157in}}%
\pgfpathcurveto{\pgfqpoint{6.868836in}{8.945344in}}{\pgfqpoint{6.864446in}{8.934745in}}{\pgfqpoint{6.864446in}{8.923695in}}%
\pgfpathcurveto{\pgfqpoint{6.864446in}{8.912644in}}{\pgfqpoint{6.868836in}{8.902045in}}{\pgfqpoint{6.876650in}{8.894232in}}%
\pgfpathcurveto{\pgfqpoint{6.884464in}{8.886418in}}{\pgfqpoint{6.895063in}{8.882028in}}{\pgfqpoint{6.906113in}{8.882028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859741in}{8.968159in}}%
\pgfpathcurveto{\pgfqpoint{6.870791in}{8.968159in}}{\pgfqpoint{6.881390in}{8.972550in}}{\pgfqpoint{6.889204in}{8.980363in}}%
\pgfpathcurveto{\pgfqpoint{6.897017in}{8.988177in}}{\pgfqpoint{6.901407in}{8.998776in}}{\pgfqpoint{6.901407in}{9.009826in}}%
\pgfpathcurveto{\pgfqpoint{6.901407in}{9.020876in}}{\pgfqpoint{6.897017in}{9.031475in}}{\pgfqpoint{6.889204in}{9.039289in}}%
\pgfpathcurveto{\pgfqpoint{6.881390in}{9.047103in}}{\pgfqpoint{6.870791in}{9.051493in}}{\pgfqpoint{6.859741in}{9.051493in}}%
\pgfpathcurveto{\pgfqpoint{6.848691in}{9.051493in}}{\pgfqpoint{6.838092in}{9.047103in}}{\pgfqpoint{6.830278in}{9.039289in}}%
\pgfpathcurveto{\pgfqpoint{6.822464in}{9.031475in}}{\pgfqpoint{6.818074in}{9.020876in}}{\pgfqpoint{6.818074in}{9.009826in}}%
\pgfpathcurveto{\pgfqpoint{6.818074in}{8.998776in}}{\pgfqpoint{6.822464in}{8.988177in}}{\pgfqpoint{6.830278in}{8.980363in}}%
\pgfpathcurveto{\pgfqpoint{6.838092in}{8.972550in}}{\pgfqpoint{6.848691in}{8.968159in}}{\pgfqpoint{6.859741in}{8.968159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850081in}{8.913644in}}%
\pgfpathcurveto{\pgfqpoint{6.861131in}{8.913644in}}{\pgfqpoint{6.871730in}{8.918035in}}{\pgfqpoint{6.879544in}{8.925848in}}%
\pgfpathcurveto{\pgfqpoint{6.887358in}{8.933662in}}{\pgfqpoint{6.891748in}{8.944261in}}{\pgfqpoint{6.891748in}{8.955311in}}%
\pgfpathcurveto{\pgfqpoint{6.891748in}{8.966361in}}{\pgfqpoint{6.887358in}{8.976960in}}{\pgfqpoint{6.879544in}{8.984774in}}%
\pgfpathcurveto{\pgfqpoint{6.871730in}{8.992587in}}{\pgfqpoint{6.861131in}{8.996978in}}{\pgfqpoint{6.850081in}{8.996978in}}%
\pgfpathcurveto{\pgfqpoint{6.839031in}{8.996978in}}{\pgfqpoint{6.828432in}{8.992587in}}{\pgfqpoint{6.820618in}{8.984774in}}%
\pgfpathcurveto{\pgfqpoint{6.812805in}{8.976960in}}{\pgfqpoint{6.808415in}{8.966361in}}{\pgfqpoint{6.808415in}{8.955311in}}%
\pgfpathcurveto{\pgfqpoint{6.808415in}{8.944261in}}{\pgfqpoint{6.812805in}{8.933662in}}{\pgfqpoint{6.820618in}{8.925848in}}%
\pgfpathcurveto{\pgfqpoint{6.828432in}{8.918035in}}{\pgfqpoint{6.839031in}{8.913644in}}{\pgfqpoint{6.850081in}{8.913644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.837113in}{8.958961in}}%
\pgfpathcurveto{\pgfqpoint{6.848163in}{8.958961in}}{\pgfqpoint{6.858762in}{8.963351in}}{\pgfqpoint{6.866575in}{8.971165in}}%
\pgfpathcurveto{\pgfqpoint{6.874389in}{8.978979in}}{\pgfqpoint{6.878779in}{8.989578in}}{\pgfqpoint{6.878779in}{9.000628in}}%
\pgfpathcurveto{\pgfqpoint{6.878779in}{9.011678in}}{\pgfqpoint{6.874389in}{9.022277in}}{\pgfqpoint{6.866575in}{9.030091in}}%
\pgfpathcurveto{\pgfqpoint{6.858762in}{9.037904in}}{\pgfqpoint{6.848163in}{9.042294in}}{\pgfqpoint{6.837113in}{9.042294in}}%
\pgfpathcurveto{\pgfqpoint{6.826063in}{9.042294in}}{\pgfqpoint{6.815464in}{9.037904in}}{\pgfqpoint{6.807650in}{9.030091in}}%
\pgfpathcurveto{\pgfqpoint{6.799836in}{9.022277in}}{\pgfqpoint{6.795446in}{9.011678in}}{\pgfqpoint{6.795446in}{9.000628in}}%
\pgfpathcurveto{\pgfqpoint{6.795446in}{8.989578in}}{\pgfqpoint{6.799836in}{8.978979in}}{\pgfqpoint{6.807650in}{8.971165in}}%
\pgfpathcurveto{\pgfqpoint{6.815464in}{8.963351in}}{\pgfqpoint{6.826063in}{8.958961in}}{\pgfqpoint{6.837113in}{8.958961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303338in}{9.117649in}}%
\pgfpathcurveto{\pgfqpoint{6.314388in}{9.117649in}}{\pgfqpoint{6.324987in}{9.122040in}}{\pgfqpoint{6.332800in}{9.129853in}}%
\pgfpathcurveto{\pgfqpoint{6.340614in}{9.137667in}}{\pgfqpoint{6.345004in}{9.148266in}}{\pgfqpoint{6.345004in}{9.159316in}}%
\pgfpathcurveto{\pgfqpoint{6.345004in}{9.170366in}}{\pgfqpoint{6.340614in}{9.180965in}}{\pgfqpoint{6.332800in}{9.188779in}}%
\pgfpathcurveto{\pgfqpoint{6.324987in}{9.196592in}}{\pgfqpoint{6.314388in}{9.200983in}}{\pgfqpoint{6.303338in}{9.200983in}}%
\pgfpathcurveto{\pgfqpoint{6.292288in}{9.200983in}}{\pgfqpoint{6.281689in}{9.196592in}}{\pgfqpoint{6.273875in}{9.188779in}}%
\pgfpathcurveto{\pgfqpoint{6.266061in}{9.180965in}}{\pgfqpoint{6.261671in}{9.170366in}}{\pgfqpoint{6.261671in}{9.159316in}}%
\pgfpathcurveto{\pgfqpoint{6.261671in}{9.148266in}}{\pgfqpoint{6.266061in}{9.137667in}}{\pgfqpoint{6.273875in}{9.129853in}}%
\pgfpathcurveto{\pgfqpoint{6.281689in}{9.122040in}}{\pgfqpoint{6.292288in}{9.117649in}}{\pgfqpoint{6.303338in}{9.117649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944895in}{8.915691in}}%
\pgfpathcurveto{\pgfqpoint{6.955945in}{8.915691in}}{\pgfqpoint{6.966544in}{8.920081in}}{\pgfqpoint{6.974357in}{8.927895in}}%
\pgfpathcurveto{\pgfqpoint{6.982171in}{8.935709in}}{\pgfqpoint{6.986561in}{8.946308in}}{\pgfqpoint{6.986561in}{8.957358in}}%
\pgfpathcurveto{\pgfqpoint{6.986561in}{8.968408in}}{\pgfqpoint{6.982171in}{8.979007in}}{\pgfqpoint{6.974357in}{8.986821in}}%
\pgfpathcurveto{\pgfqpoint{6.966544in}{8.994634in}}{\pgfqpoint{6.955945in}{8.999024in}}{\pgfqpoint{6.944895in}{8.999024in}}%
\pgfpathcurveto{\pgfqpoint{6.933845in}{8.999024in}}{\pgfqpoint{6.923245in}{8.994634in}}{\pgfqpoint{6.915432in}{8.986821in}}%
\pgfpathcurveto{\pgfqpoint{6.907618in}{8.979007in}}{\pgfqpoint{6.903228in}{8.968408in}}{\pgfqpoint{6.903228in}{8.957358in}}%
\pgfpathcurveto{\pgfqpoint{6.903228in}{8.946308in}}{\pgfqpoint{6.907618in}{8.935709in}}{\pgfqpoint{6.915432in}{8.927895in}}%
\pgfpathcurveto{\pgfqpoint{6.923245in}{8.920081in}}{\pgfqpoint{6.933845in}{8.915691in}}{\pgfqpoint{6.944895in}{8.915691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395502in}{8.957927in}}%
\pgfpathcurveto{\pgfqpoint{6.406552in}{8.957927in}}{\pgfqpoint{6.417151in}{8.962317in}}{\pgfqpoint{6.424964in}{8.970131in}}%
\pgfpathcurveto{\pgfqpoint{6.432778in}{8.977944in}}{\pgfqpoint{6.437168in}{8.988543in}}{\pgfqpoint{6.437168in}{8.999593in}}%
\pgfpathcurveto{\pgfqpoint{6.437168in}{9.010643in}}{\pgfqpoint{6.432778in}{9.021242in}}{\pgfqpoint{6.424964in}{9.029056in}}%
\pgfpathcurveto{\pgfqpoint{6.417151in}{9.036870in}}{\pgfqpoint{6.406552in}{9.041260in}}{\pgfqpoint{6.395502in}{9.041260in}}%
\pgfpathcurveto{\pgfqpoint{6.384452in}{9.041260in}}{\pgfqpoint{6.373853in}{9.036870in}}{\pgfqpoint{6.366039in}{9.029056in}}%
\pgfpathcurveto{\pgfqpoint{6.358225in}{9.021242in}}{\pgfqpoint{6.353835in}{9.010643in}}{\pgfqpoint{6.353835in}{8.999593in}}%
\pgfpathcurveto{\pgfqpoint{6.353835in}{8.988543in}}{\pgfqpoint{6.358225in}{8.977944in}}{\pgfqpoint{6.366039in}{8.970131in}}%
\pgfpathcurveto{\pgfqpoint{6.373853in}{8.962317in}}{\pgfqpoint{6.384452in}{8.957927in}}{\pgfqpoint{6.395502in}{8.957927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939301in}{8.967623in}}%
\pgfpathcurveto{\pgfqpoint{6.950351in}{8.967623in}}{\pgfqpoint{6.960950in}{8.972013in}}{\pgfqpoint{6.968763in}{8.979826in}}%
\pgfpathcurveto{\pgfqpoint{6.976577in}{8.987640in}}{\pgfqpoint{6.980967in}{8.998239in}}{\pgfqpoint{6.980967in}{9.009289in}}%
\pgfpathcurveto{\pgfqpoint{6.980967in}{9.020339in}}{\pgfqpoint{6.976577in}{9.030938in}}{\pgfqpoint{6.968763in}{9.038752in}}%
\pgfpathcurveto{\pgfqpoint{6.960950in}{9.046566in}}{\pgfqpoint{6.950351in}{9.050956in}}{\pgfqpoint{6.939301in}{9.050956in}}%
\pgfpathcurveto{\pgfqpoint{6.928251in}{9.050956in}}{\pgfqpoint{6.917651in}{9.046566in}}{\pgfqpoint{6.909838in}{9.038752in}}%
\pgfpathcurveto{\pgfqpoint{6.902024in}{9.030938in}}{\pgfqpoint{6.897634in}{9.020339in}}{\pgfqpoint{6.897634in}{9.009289in}}%
\pgfpathcurveto{\pgfqpoint{6.897634in}{8.998239in}}{\pgfqpoint{6.902024in}{8.987640in}}{\pgfqpoint{6.909838in}{8.979826in}}%
\pgfpathcurveto{\pgfqpoint{6.917651in}{8.972013in}}{\pgfqpoint{6.928251in}{8.967623in}}{\pgfqpoint{6.939301in}{8.967623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462544in}{9.002370in}}%
\pgfpathcurveto{\pgfqpoint{6.473594in}{9.002370in}}{\pgfqpoint{6.484193in}{9.006760in}}{\pgfqpoint{6.492007in}{9.014574in}}%
\pgfpathcurveto{\pgfqpoint{6.499820in}{9.022387in}}{\pgfqpoint{6.504211in}{9.032986in}}{\pgfqpoint{6.504211in}{9.044037in}}%
\pgfpathcurveto{\pgfqpoint{6.504211in}{9.055087in}}{\pgfqpoint{6.499820in}{9.065686in}}{\pgfqpoint{6.492007in}{9.073499in}}%
\pgfpathcurveto{\pgfqpoint{6.484193in}{9.081313in}}{\pgfqpoint{6.473594in}{9.085703in}}{\pgfqpoint{6.462544in}{9.085703in}}%
\pgfpathcurveto{\pgfqpoint{6.451494in}{9.085703in}}{\pgfqpoint{6.440895in}{9.081313in}}{\pgfqpoint{6.433081in}{9.073499in}}%
\pgfpathcurveto{\pgfqpoint{6.425268in}{9.065686in}}{\pgfqpoint{6.420877in}{9.055087in}}{\pgfqpoint{6.420877in}{9.044037in}}%
\pgfpathcurveto{\pgfqpoint{6.420877in}{9.032986in}}{\pgfqpoint{6.425268in}{9.022387in}}{\pgfqpoint{6.433081in}{9.014574in}}%
\pgfpathcurveto{\pgfqpoint{6.440895in}{9.006760in}}{\pgfqpoint{6.451494in}{9.002370in}}{\pgfqpoint{6.462544in}{9.002370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008900in}{8.996786in}}%
\pgfpathlineto{\pgfqpoint{7.092234in}{8.996786in}}%
\pgfpathlineto{\pgfqpoint{7.092234in}{9.080119in}}%
\pgfpathlineto{\pgfqpoint{7.008900in}{9.080119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846913in}{8.953628in}}%
\pgfpathlineto{\pgfqpoint{6.930246in}{8.953628in}}%
\pgfpathlineto{\pgfqpoint{6.930246in}{9.036961in}}%
\pgfpathlineto{\pgfqpoint{6.846913in}{9.036961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870131in}{9.022291in}}%
\pgfpathlineto{\pgfqpoint{6.953464in}{9.022291in}}%
\pgfpathlineto{\pgfqpoint{6.953464in}{9.105624in}}%
\pgfpathlineto{\pgfqpoint{6.870131in}{9.105624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438199in}{8.478395in}}%
\pgfpathlineto{\pgfqpoint{6.521532in}{8.478395in}}%
\pgfpathlineto{\pgfqpoint{6.521532in}{8.561728in}}%
\pgfpathlineto{\pgfqpoint{6.438199in}{8.561728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201878in}{9.057444in}}%
\pgfpathlineto{\pgfqpoint{6.285211in}{9.057444in}}%
\pgfpathlineto{\pgfqpoint{6.285211in}{9.140777in}}%
\pgfpathlineto{\pgfqpoint{6.201878in}{9.140777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970141in}{8.997987in}}%
\pgfpathlineto{\pgfqpoint{7.053474in}{8.997987in}}%
\pgfpathlineto{\pgfqpoint{7.053474in}{9.081320in}}%
\pgfpathlineto{\pgfqpoint{6.970141in}{9.081320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479098in}{8.959257in}}%
\pgfpathlineto{\pgfqpoint{6.562431in}{8.959257in}}%
\pgfpathlineto{\pgfqpoint{6.562431in}{9.042590in}}%
\pgfpathlineto{\pgfqpoint{6.479098in}{9.042590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893228in}{8.929846in}}%
\pgfpathlineto{\pgfqpoint{6.976562in}{8.929846in}}%
\pgfpathlineto{\pgfqpoint{6.976562in}{9.013179in}}%
\pgfpathlineto{\pgfqpoint{6.893228in}{9.013179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369164in}{9.042353in}}%
\pgfpathlineto{\pgfqpoint{6.452497in}{9.042353in}}%
\pgfpathlineto{\pgfqpoint{6.452497in}{9.125687in}}%
\pgfpathlineto{\pgfqpoint{6.369164in}{9.125687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.562730in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{7.736064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.080786in,y=9.722589in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{9.943314in}}%
\pgfpathlineto{\pgfqpoint{7.828604in}{9.943314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957392in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{7.957392in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.990107in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{8.990107in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{7.813896in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{7.813896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{8.436017in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{8.436017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{9.058139in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{9.058139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{9.680260in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{9.680260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.338626in}{8.882028in}}%
\pgfpathcurveto{\pgfqpoint{9.349677in}{8.882028in}}{\pgfqpoint{9.360276in}{8.886418in}}{\pgfqpoint{9.368089in}{8.894232in}}%
\pgfpathcurveto{\pgfqpoint{9.375903in}{8.902045in}}{\pgfqpoint{9.380293in}{8.912644in}}{\pgfqpoint{9.380293in}{8.923695in}}%
\pgfpathcurveto{\pgfqpoint{9.380293in}{8.934745in}}{\pgfqpoint{9.375903in}{8.945344in}}{\pgfqpoint{9.368089in}{8.953157in}}%
\pgfpathcurveto{\pgfqpoint{9.360276in}{8.960971in}}{\pgfqpoint{9.349677in}{8.965361in}}{\pgfqpoint{9.338626in}{8.965361in}}%
\pgfpathcurveto{\pgfqpoint{9.327576in}{8.965361in}}{\pgfqpoint{9.316977in}{8.960971in}}{\pgfqpoint{9.309164in}{8.953157in}}%
\pgfpathcurveto{\pgfqpoint{9.301350in}{8.945344in}}{\pgfqpoint{9.296960in}{8.934745in}}{\pgfqpoint{9.296960in}{8.923695in}}%
\pgfpathcurveto{\pgfqpoint{9.296960in}{8.912644in}}{\pgfqpoint{9.301350in}{8.902045in}}{\pgfqpoint{9.309164in}{8.894232in}}%
\pgfpathcurveto{\pgfqpoint{9.316977in}{8.886418in}}{\pgfqpoint{9.327576in}{8.882028in}}{\pgfqpoint{9.338626in}{8.882028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.062543in}{8.968159in}}%
\pgfpathcurveto{\pgfqpoint{9.073593in}{8.968159in}}{\pgfqpoint{9.084192in}{8.972550in}}{\pgfqpoint{9.092006in}{8.980363in}}%
\pgfpathcurveto{\pgfqpoint{9.099819in}{8.988177in}}{\pgfqpoint{9.104210in}{8.998776in}}{\pgfqpoint{9.104210in}{9.009826in}}%
\pgfpathcurveto{\pgfqpoint{9.104210in}{9.020876in}}{\pgfqpoint{9.099819in}{9.031475in}}{\pgfqpoint{9.092006in}{9.039289in}}%
\pgfpathcurveto{\pgfqpoint{9.084192in}{9.047103in}}{\pgfqpoint{9.073593in}{9.051493in}}{\pgfqpoint{9.062543in}{9.051493in}}%
\pgfpathcurveto{\pgfqpoint{9.051493in}{9.051493in}}{\pgfqpoint{9.040894in}{9.047103in}}{\pgfqpoint{9.033080in}{9.039289in}}%
\pgfpathcurveto{\pgfqpoint{9.025267in}{9.031475in}}{\pgfqpoint{9.020876in}{9.020876in}}{\pgfqpoint{9.020876in}{9.009826in}}%
\pgfpathcurveto{\pgfqpoint{9.020876in}{8.998776in}}{\pgfqpoint{9.025267in}{8.988177in}}{\pgfqpoint{9.033080in}{8.980363in}}%
\pgfpathcurveto{\pgfqpoint{9.040894in}{8.972550in}}{\pgfqpoint{9.051493in}{8.968159in}}{\pgfqpoint{9.062543in}{8.968159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.487232in}{8.913644in}}%
\pgfpathcurveto{\pgfqpoint{8.498282in}{8.913644in}}{\pgfqpoint{8.508881in}{8.918035in}}{\pgfqpoint{8.516695in}{8.925848in}}%
\pgfpathcurveto{\pgfqpoint{8.524508in}{8.933662in}}{\pgfqpoint{8.528899in}{8.944261in}}{\pgfqpoint{8.528899in}{8.955311in}}%
\pgfpathcurveto{\pgfqpoint{8.528899in}{8.966361in}}{\pgfqpoint{8.524508in}{8.976960in}}{\pgfqpoint{8.516695in}{8.984774in}}%
\pgfpathcurveto{\pgfqpoint{8.508881in}{8.992587in}}{\pgfqpoint{8.498282in}{8.996978in}}{\pgfqpoint{8.487232in}{8.996978in}}%
\pgfpathcurveto{\pgfqpoint{8.476182in}{8.996978in}}{\pgfqpoint{8.465583in}{8.992587in}}{\pgfqpoint{8.457769in}{8.984774in}}%
\pgfpathcurveto{\pgfqpoint{8.449955in}{8.976960in}}{\pgfqpoint{8.445565in}{8.966361in}}{\pgfqpoint{8.445565in}{8.955311in}}%
\pgfpathcurveto{\pgfqpoint{8.445565in}{8.944261in}}{\pgfqpoint{8.449955in}{8.933662in}}{\pgfqpoint{8.457769in}{8.925848in}}%
\pgfpathcurveto{\pgfqpoint{8.465583in}{8.918035in}}{\pgfqpoint{8.476182in}{8.913644in}}{\pgfqpoint{8.487232in}{8.913644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.656243in}{8.958961in}}%
\pgfpathcurveto{\pgfqpoint{8.667293in}{8.958961in}}{\pgfqpoint{8.677892in}{8.963351in}}{\pgfqpoint{8.685706in}{8.971165in}}%
\pgfpathcurveto{\pgfqpoint{8.693520in}{8.978979in}}{\pgfqpoint{8.697910in}{8.989578in}}{\pgfqpoint{8.697910in}{9.000628in}}%
\pgfpathcurveto{\pgfqpoint{8.697910in}{9.011678in}}{\pgfqpoint{8.693520in}{9.022277in}}{\pgfqpoint{8.685706in}{9.030091in}}%
\pgfpathcurveto{\pgfqpoint{8.677892in}{9.037904in}}{\pgfqpoint{8.667293in}{9.042294in}}{\pgfqpoint{8.656243in}{9.042294in}}%
\pgfpathcurveto{\pgfqpoint{8.645193in}{9.042294in}}{\pgfqpoint{8.634594in}{9.037904in}}{\pgfqpoint{8.626780in}{9.030091in}}%
\pgfpathcurveto{\pgfqpoint{8.618967in}{9.022277in}}{\pgfqpoint{8.614577in}{9.011678in}}{\pgfqpoint{8.614577in}{9.000628in}}%
\pgfpathcurveto{\pgfqpoint{8.614577in}{8.989578in}}{\pgfqpoint{8.618967in}{8.978979in}}{\pgfqpoint{8.626780in}{8.971165in}}%
\pgfpathcurveto{\pgfqpoint{8.634594in}{8.963351in}}{\pgfqpoint{8.645193in}{8.958961in}}{\pgfqpoint{8.656243in}{8.958961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.868670in}{9.117649in}}%
\pgfpathcurveto{\pgfqpoint{8.879720in}{9.117649in}}{\pgfqpoint{8.890319in}{9.122040in}}{\pgfqpoint{8.898133in}{9.129853in}}%
\pgfpathcurveto{\pgfqpoint{8.905946in}{9.137667in}}{\pgfqpoint{8.910337in}{9.148266in}}{\pgfqpoint{8.910337in}{9.159316in}}%
\pgfpathcurveto{\pgfqpoint{8.910337in}{9.170366in}}{\pgfqpoint{8.905946in}{9.180965in}}{\pgfqpoint{8.898133in}{9.188779in}}%
\pgfpathcurveto{\pgfqpoint{8.890319in}{9.196592in}}{\pgfqpoint{8.879720in}{9.200983in}}{\pgfqpoint{8.868670in}{9.200983in}}%
\pgfpathcurveto{\pgfqpoint{8.857620in}{9.200983in}}{\pgfqpoint{8.847021in}{9.196592in}}{\pgfqpoint{8.839207in}{9.188779in}}%
\pgfpathcurveto{\pgfqpoint{8.831393in}{9.180965in}}{\pgfqpoint{8.827003in}{9.170366in}}{\pgfqpoint{8.827003in}{9.159316in}}%
\pgfpathcurveto{\pgfqpoint{8.827003in}{9.148266in}}{\pgfqpoint{8.831393in}{9.137667in}}{\pgfqpoint{8.839207in}{9.129853in}}%
\pgfpathcurveto{\pgfqpoint{8.847021in}{9.122040in}}{\pgfqpoint{8.857620in}{9.117649in}}{\pgfqpoint{8.868670in}{9.117649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661232in}{8.915691in}}%
\pgfpathcurveto{\pgfqpoint{8.672283in}{8.915691in}}{\pgfqpoint{8.682882in}{8.920081in}}{\pgfqpoint{8.690695in}{8.927895in}}%
\pgfpathcurveto{\pgfqpoint{8.698509in}{8.935709in}}{\pgfqpoint{8.702899in}{8.946308in}}{\pgfqpoint{8.702899in}{8.957358in}}%
\pgfpathcurveto{\pgfqpoint{8.702899in}{8.968408in}}{\pgfqpoint{8.698509in}{8.979007in}}{\pgfqpoint{8.690695in}{8.986821in}}%
\pgfpathcurveto{\pgfqpoint{8.682882in}{8.994634in}}{\pgfqpoint{8.672283in}{8.999024in}}{\pgfqpoint{8.661232in}{8.999024in}}%
\pgfpathcurveto{\pgfqpoint{8.650182in}{8.999024in}}{\pgfqpoint{8.639583in}{8.994634in}}{\pgfqpoint{8.631770in}{8.986821in}}%
\pgfpathcurveto{\pgfqpoint{8.623956in}{8.979007in}}{\pgfqpoint{8.619566in}{8.968408in}}{\pgfqpoint{8.619566in}{8.957358in}}%
\pgfpathcurveto{\pgfqpoint{8.619566in}{8.946308in}}{\pgfqpoint{8.623956in}{8.935709in}}{\pgfqpoint{8.631770in}{8.927895in}}%
\pgfpathcurveto{\pgfqpoint{8.639583in}{8.920081in}}{\pgfqpoint{8.650182in}{8.915691in}}{\pgfqpoint{8.661232in}{8.915691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.772442in}{8.957927in}}%
\pgfpathcurveto{\pgfqpoint{8.783492in}{8.957927in}}{\pgfqpoint{8.794091in}{8.962317in}}{\pgfqpoint{8.801905in}{8.970131in}}%
\pgfpathcurveto{\pgfqpoint{8.809719in}{8.977944in}}{\pgfqpoint{8.814109in}{8.988543in}}{\pgfqpoint{8.814109in}{8.999593in}}%
\pgfpathcurveto{\pgfqpoint{8.814109in}{9.010643in}}{\pgfqpoint{8.809719in}{9.021242in}}{\pgfqpoint{8.801905in}{9.029056in}}%
\pgfpathcurveto{\pgfqpoint{8.794091in}{9.036870in}}{\pgfqpoint{8.783492in}{9.041260in}}{\pgfqpoint{8.772442in}{9.041260in}}%
\pgfpathcurveto{\pgfqpoint{8.761392in}{9.041260in}}{\pgfqpoint{8.750793in}{9.036870in}}{\pgfqpoint{8.742980in}{9.029056in}}%
\pgfpathcurveto{\pgfqpoint{8.735166in}{9.021242in}}{\pgfqpoint{8.730776in}{9.010643in}}{\pgfqpoint{8.730776in}{8.999593in}}%
\pgfpathcurveto{\pgfqpoint{8.730776in}{8.988543in}}{\pgfqpoint{8.735166in}{8.977944in}}{\pgfqpoint{8.742980in}{8.970131in}}%
\pgfpathcurveto{\pgfqpoint{8.750793in}{8.962317in}}{\pgfqpoint{8.761392in}{8.957927in}}{\pgfqpoint{8.772442in}{8.957927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.099349in}{8.967623in}}%
\pgfpathcurveto{\pgfqpoint{9.110399in}{8.967623in}}{\pgfqpoint{9.120998in}{8.972013in}}{\pgfqpoint{9.128812in}{8.979826in}}%
\pgfpathcurveto{\pgfqpoint{9.136625in}{8.987640in}}{\pgfqpoint{9.141015in}{8.998239in}}{\pgfqpoint{9.141015in}{9.009289in}}%
\pgfpathcurveto{\pgfqpoint{9.141015in}{9.020339in}}{\pgfqpoint{9.136625in}{9.030938in}}{\pgfqpoint{9.128812in}{9.038752in}}%
\pgfpathcurveto{\pgfqpoint{9.120998in}{9.046566in}}{\pgfqpoint{9.110399in}{9.050956in}}{\pgfqpoint{9.099349in}{9.050956in}}%
\pgfpathcurveto{\pgfqpoint{9.088299in}{9.050956in}}{\pgfqpoint{9.077700in}{9.046566in}}{\pgfqpoint{9.069886in}{9.038752in}}%
\pgfpathcurveto{\pgfqpoint{9.062072in}{9.030938in}}{\pgfqpoint{9.057682in}{9.020339in}}{\pgfqpoint{9.057682in}{9.009289in}}%
\pgfpathcurveto{\pgfqpoint{9.057682in}{8.998239in}}{\pgfqpoint{9.062072in}{8.987640in}}{\pgfqpoint{9.069886in}{8.979826in}}%
\pgfpathcurveto{\pgfqpoint{9.077700in}{8.972013in}}{\pgfqpoint{9.088299in}{8.967623in}}{\pgfqpoint{9.099349in}{8.967623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.505698in}{9.002370in}}%
\pgfpathcurveto{\pgfqpoint{8.516748in}{9.002370in}}{\pgfqpoint{8.527347in}{9.006760in}}{\pgfqpoint{8.535161in}{9.014574in}}%
\pgfpathcurveto{\pgfqpoint{8.542974in}{9.022387in}}{\pgfqpoint{8.547365in}{9.032986in}}{\pgfqpoint{8.547365in}{9.044037in}}%
\pgfpathcurveto{\pgfqpoint{8.547365in}{9.055087in}}{\pgfqpoint{8.542974in}{9.065686in}}{\pgfqpoint{8.535161in}{9.073499in}}%
\pgfpathcurveto{\pgfqpoint{8.527347in}{9.081313in}}{\pgfqpoint{8.516748in}{9.085703in}}{\pgfqpoint{8.505698in}{9.085703in}}%
\pgfpathcurveto{\pgfqpoint{8.494648in}{9.085703in}}{\pgfqpoint{8.484049in}{9.081313in}}{\pgfqpoint{8.476235in}{9.073499in}}%
\pgfpathcurveto{\pgfqpoint{8.468422in}{9.065686in}}{\pgfqpoint{8.464031in}{9.055087in}}{\pgfqpoint{8.464031in}{9.044037in}}%
\pgfpathcurveto{\pgfqpoint{8.464031in}{9.032986in}}{\pgfqpoint{8.468422in}{9.022387in}}{\pgfqpoint{8.476235in}{9.014574in}}%
\pgfpathcurveto{\pgfqpoint{8.484049in}{9.006760in}}{\pgfqpoint{8.494648in}{9.002370in}}{\pgfqpoint{8.505698in}{9.002370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.296960in}{8.996786in}}%
\pgfpathlineto{\pgfqpoint{9.380293in}{8.996786in}}%
\pgfpathlineto{\pgfqpoint{9.380293in}{9.080119in}}%
\pgfpathlineto{\pgfqpoint{9.296960in}{9.080119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.020876in}{8.953628in}}%
\pgfpathlineto{\pgfqpoint{9.104210in}{8.953628in}}%
\pgfpathlineto{\pgfqpoint{9.104210in}{9.036961in}}%
\pgfpathlineto{\pgfqpoint{9.020876in}{9.036961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.445565in}{9.022291in}}%
\pgfpathlineto{\pgfqpoint{8.528899in}{9.022291in}}%
\pgfpathlineto{\pgfqpoint{8.528899in}{9.105624in}}%
\pgfpathlineto{\pgfqpoint{8.445565in}{9.105624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.614577in}{8.478395in}}%
\pgfpathlineto{\pgfqpoint{8.697910in}{8.478395in}}%
\pgfpathlineto{\pgfqpoint{8.697910in}{8.561728in}}%
\pgfpathlineto{\pgfqpoint{8.614577in}{8.561728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827003in}{9.057444in}}%
\pgfpathlineto{\pgfqpoint{8.910337in}{9.057444in}}%
\pgfpathlineto{\pgfqpoint{8.910337in}{9.140777in}}%
\pgfpathlineto{\pgfqpoint{8.827003in}{9.140777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619566in}{8.997987in}}%
\pgfpathlineto{\pgfqpoint{8.702899in}{8.997987in}}%
\pgfpathlineto{\pgfqpoint{8.702899in}{9.081320in}}%
\pgfpathlineto{\pgfqpoint{8.619566in}{9.081320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.730776in}{8.959257in}}%
\pgfpathlineto{\pgfqpoint{8.814109in}{8.959257in}}%
\pgfpathlineto{\pgfqpoint{8.814109in}{9.042590in}}%
\pgfpathlineto{\pgfqpoint{8.730776in}{9.042590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057682in}{8.929846in}}%
\pgfpathlineto{\pgfqpoint{9.141015in}{8.929846in}}%
\pgfpathlineto{\pgfqpoint{9.141015in}{9.013179in}}%
\pgfpathlineto{\pgfqpoint{9.057682in}{9.013179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.464031in}{9.042353in}}%
\pgfpathlineto{\pgfqpoint{8.547365in}{9.042353in}}%
\pgfpathlineto{\pgfqpoint{8.547365in}{9.125687in}}%
\pgfpathlineto{\pgfqpoint{8.464031in}{9.125687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{7.828604in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{7.736064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.346659in,y=9.722589in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{9.943314in}}%
\pgfpathlineto{\pgfqpoint{10.094477in}{9.943314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.808855in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{10.808855in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.612534in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{11.612534in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{7.813896in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{7.813896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{8.436017in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{8.436017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{9.058139in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{9.058139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{9.680260in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{9.680260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.612534in}{8.882028in}}%
\pgfpathcurveto{\pgfqpoint{11.623584in}{8.882028in}}{\pgfqpoint{11.634183in}{8.886418in}}{\pgfqpoint{11.641997in}{8.894232in}}%
\pgfpathcurveto{\pgfqpoint{11.649810in}{8.902045in}}{\pgfqpoint{11.654201in}{8.912644in}}{\pgfqpoint{11.654201in}{8.923695in}}%
\pgfpathcurveto{\pgfqpoint{11.654201in}{8.934745in}}{\pgfqpoint{11.649810in}{8.945344in}}{\pgfqpoint{11.641997in}{8.953157in}}%
\pgfpathcurveto{\pgfqpoint{11.634183in}{8.960971in}}{\pgfqpoint{11.623584in}{8.965361in}}{\pgfqpoint{11.612534in}{8.965361in}}%
\pgfpathcurveto{\pgfqpoint{11.601484in}{8.965361in}}{\pgfqpoint{11.590885in}{8.960971in}}{\pgfqpoint{11.583071in}{8.953157in}}%
\pgfpathcurveto{\pgfqpoint{11.575258in}{8.945344in}}{\pgfqpoint{11.570867in}{8.934745in}}{\pgfqpoint{11.570867in}{8.923695in}}%
\pgfpathcurveto{\pgfqpoint{11.570867in}{8.912644in}}{\pgfqpoint{11.575258in}{8.902045in}}{\pgfqpoint{11.583071in}{8.894232in}}%
\pgfpathcurveto{\pgfqpoint{11.590885in}{8.886418in}}{\pgfqpoint{11.601484in}{8.882028in}}{\pgfqpoint{11.612534in}{8.882028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.146633in}{8.968159in}}%
\pgfpathcurveto{\pgfqpoint{11.157683in}{8.968159in}}{\pgfqpoint{11.168283in}{8.972550in}}{\pgfqpoint{11.176096in}{8.980363in}}%
\pgfpathcurveto{\pgfqpoint{11.183910in}{8.988177in}}{\pgfqpoint{11.188300in}{8.998776in}}{\pgfqpoint{11.188300in}{9.009826in}}%
\pgfpathcurveto{\pgfqpoint{11.188300in}{9.020876in}}{\pgfqpoint{11.183910in}{9.031475in}}{\pgfqpoint{11.176096in}{9.039289in}}%
\pgfpathcurveto{\pgfqpoint{11.168283in}{9.047103in}}{\pgfqpoint{11.157683in}{9.051493in}}{\pgfqpoint{11.146633in}{9.051493in}}%
\pgfpathcurveto{\pgfqpoint{11.135583in}{9.051493in}}{\pgfqpoint{11.124984in}{9.047103in}}{\pgfqpoint{11.117171in}{9.039289in}}%
\pgfpathcurveto{\pgfqpoint{11.109357in}{9.031475in}}{\pgfqpoint{11.104967in}{9.020876in}}{\pgfqpoint{11.104967in}{9.009826in}}%
\pgfpathcurveto{\pgfqpoint{11.104967in}{8.998776in}}{\pgfqpoint{11.109357in}{8.988177in}}{\pgfqpoint{11.117171in}{8.980363in}}%
\pgfpathcurveto{\pgfqpoint{11.124984in}{8.972550in}}{\pgfqpoint{11.135583in}{8.968159in}}{\pgfqpoint{11.146633in}{8.968159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.478588in}{8.913644in}}%
\pgfpathcurveto{\pgfqpoint{11.489638in}{8.913644in}}{\pgfqpoint{11.500237in}{8.918035in}}{\pgfqpoint{11.508050in}{8.925848in}}%
\pgfpathcurveto{\pgfqpoint{11.515864in}{8.933662in}}{\pgfqpoint{11.520254in}{8.944261in}}{\pgfqpoint{11.520254in}{8.955311in}}%
\pgfpathcurveto{\pgfqpoint{11.520254in}{8.966361in}}{\pgfqpoint{11.515864in}{8.976960in}}{\pgfqpoint{11.508050in}{8.984774in}}%
\pgfpathcurveto{\pgfqpoint{11.500237in}{8.992587in}}{\pgfqpoint{11.489638in}{8.996978in}}{\pgfqpoint{11.478588in}{8.996978in}}%
\pgfpathcurveto{\pgfqpoint{11.467537in}{8.996978in}}{\pgfqpoint{11.456938in}{8.992587in}}{\pgfqpoint{11.449125in}{8.984774in}}%
\pgfpathcurveto{\pgfqpoint{11.441311in}{8.976960in}}{\pgfqpoint{11.436921in}{8.966361in}}{\pgfqpoint{11.436921in}{8.955311in}}%
\pgfpathcurveto{\pgfqpoint{11.436921in}{8.944261in}}{\pgfqpoint{11.441311in}{8.933662in}}{\pgfqpoint{11.449125in}{8.925848in}}%
\pgfpathcurveto{\pgfqpoint{11.456938in}{8.918035in}}{\pgfqpoint{11.467537in}{8.913644in}}{\pgfqpoint{11.478588in}{8.913644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960273in}{8.958961in}}%
\pgfpathcurveto{\pgfqpoint{10.971323in}{8.958961in}}{\pgfqpoint{10.981922in}{8.963351in}}{\pgfqpoint{10.989736in}{8.971165in}}%
\pgfpathcurveto{\pgfqpoint{10.997549in}{8.978979in}}{\pgfqpoint{11.001940in}{8.989578in}}{\pgfqpoint{11.001940in}{9.000628in}}%
\pgfpathcurveto{\pgfqpoint{11.001940in}{9.011678in}}{\pgfqpoint{10.997549in}{9.022277in}}{\pgfqpoint{10.989736in}{9.030091in}}%
\pgfpathcurveto{\pgfqpoint{10.981922in}{9.037904in}}{\pgfqpoint{10.971323in}{9.042294in}}{\pgfqpoint{10.960273in}{9.042294in}}%
\pgfpathcurveto{\pgfqpoint{10.949223in}{9.042294in}}{\pgfqpoint{10.938624in}{9.037904in}}{\pgfqpoint{10.930810in}{9.030091in}}%
\pgfpathcurveto{\pgfqpoint{10.922997in}{9.022277in}}{\pgfqpoint{10.918606in}{9.011678in}}{\pgfqpoint{10.918606in}{9.000628in}}%
\pgfpathcurveto{\pgfqpoint{10.918606in}{8.989578in}}{\pgfqpoint{10.922997in}{8.978979in}}{\pgfqpoint{10.930810in}{8.971165in}}%
\pgfpathcurveto{\pgfqpoint{10.938624in}{8.963351in}}{\pgfqpoint{10.949223in}{8.958961in}}{\pgfqpoint{10.960273in}{8.958961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.892822in}{9.117649in}}%
\pgfpathcurveto{\pgfqpoint{10.903872in}{9.117649in}}{\pgfqpoint{10.914471in}{9.122040in}}{\pgfqpoint{10.922285in}{9.129853in}}%
\pgfpathcurveto{\pgfqpoint{10.930098in}{9.137667in}}{\pgfqpoint{10.934488in}{9.148266in}}{\pgfqpoint{10.934488in}{9.159316in}}%
\pgfpathcurveto{\pgfqpoint{10.934488in}{9.170366in}}{\pgfqpoint{10.930098in}{9.180965in}}{\pgfqpoint{10.922285in}{9.188779in}}%
\pgfpathcurveto{\pgfqpoint{10.914471in}{9.196592in}}{\pgfqpoint{10.903872in}{9.200983in}}{\pgfqpoint{10.892822in}{9.200983in}}%
\pgfpathcurveto{\pgfqpoint{10.881772in}{9.200983in}}{\pgfqpoint{10.871173in}{9.196592in}}{\pgfqpoint{10.863359in}{9.188779in}}%
\pgfpathcurveto{\pgfqpoint{10.855545in}{9.180965in}}{\pgfqpoint{10.851155in}{9.170366in}}{\pgfqpoint{10.851155in}{9.159316in}}%
\pgfpathcurveto{\pgfqpoint{10.851155in}{9.148266in}}{\pgfqpoint{10.855545in}{9.137667in}}{\pgfqpoint{10.863359in}{9.129853in}}%
\pgfpathcurveto{\pgfqpoint{10.871173in}{9.122040in}}{\pgfqpoint{10.881772in}{9.117649in}}{\pgfqpoint{10.892822in}{9.117649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.199214in}{8.915691in}}%
\pgfpathcurveto{\pgfqpoint{11.210264in}{8.915691in}}{\pgfqpoint{11.220863in}{8.920081in}}{\pgfqpoint{11.228676in}{8.927895in}}%
\pgfpathcurveto{\pgfqpoint{11.236490in}{8.935709in}}{\pgfqpoint{11.240880in}{8.946308in}}{\pgfqpoint{11.240880in}{8.957358in}}%
\pgfpathcurveto{\pgfqpoint{11.240880in}{8.968408in}}{\pgfqpoint{11.236490in}{8.979007in}}{\pgfqpoint{11.228676in}{8.986821in}}%
\pgfpathcurveto{\pgfqpoint{11.220863in}{8.994634in}}{\pgfqpoint{11.210264in}{8.999024in}}{\pgfqpoint{11.199214in}{8.999024in}}%
\pgfpathcurveto{\pgfqpoint{11.188163in}{8.999024in}}{\pgfqpoint{11.177564in}{8.994634in}}{\pgfqpoint{11.169751in}{8.986821in}}%
\pgfpathcurveto{\pgfqpoint{11.161937in}{8.979007in}}{\pgfqpoint{11.157547in}{8.968408in}}{\pgfqpoint{11.157547in}{8.957358in}}%
\pgfpathcurveto{\pgfqpoint{11.157547in}{8.946308in}}{\pgfqpoint{11.161937in}{8.935709in}}{\pgfqpoint{11.169751in}{8.927895in}}%
\pgfpathcurveto{\pgfqpoint{11.177564in}{8.920081in}}{\pgfqpoint{11.188163in}{8.915691in}}{\pgfqpoint{11.199214in}{8.915691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.881917in}{8.957927in}}%
\pgfpathcurveto{\pgfqpoint{10.892967in}{8.957927in}}{\pgfqpoint{10.903566in}{8.962317in}}{\pgfqpoint{10.911380in}{8.970131in}}%
\pgfpathcurveto{\pgfqpoint{10.919193in}{8.977944in}}{\pgfqpoint{10.923584in}{8.988543in}}{\pgfqpoint{10.923584in}{8.999593in}}%
\pgfpathcurveto{\pgfqpoint{10.923584in}{9.010643in}}{\pgfqpoint{10.919193in}{9.021242in}}{\pgfqpoint{10.911380in}{9.029056in}}%
\pgfpathcurveto{\pgfqpoint{10.903566in}{9.036870in}}{\pgfqpoint{10.892967in}{9.041260in}}{\pgfqpoint{10.881917in}{9.041260in}}%
\pgfpathcurveto{\pgfqpoint{10.870867in}{9.041260in}}{\pgfqpoint{10.860268in}{9.036870in}}{\pgfqpoint{10.852454in}{9.029056in}}%
\pgfpathcurveto{\pgfqpoint{10.844641in}{9.021242in}}{\pgfqpoint{10.840250in}{9.010643in}}{\pgfqpoint{10.840250in}{8.999593in}}%
\pgfpathcurveto{\pgfqpoint{10.840250in}{8.988543in}}{\pgfqpoint{10.844641in}{8.977944in}}{\pgfqpoint{10.852454in}{8.970131in}}%
\pgfpathcurveto{\pgfqpoint{10.860268in}{8.962317in}}{\pgfqpoint{10.870867in}{8.957927in}}{\pgfqpoint{10.881917in}{8.957927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.116144in}{8.967623in}}%
\pgfpathcurveto{\pgfqpoint{11.127194in}{8.967623in}}{\pgfqpoint{11.137793in}{8.972013in}}{\pgfqpoint{11.145607in}{8.979826in}}%
\pgfpathcurveto{\pgfqpoint{11.153421in}{8.987640in}}{\pgfqpoint{11.157811in}{8.998239in}}{\pgfqpoint{11.157811in}{9.009289in}}%
\pgfpathcurveto{\pgfqpoint{11.157811in}{9.020339in}}{\pgfqpoint{11.153421in}{9.030938in}}{\pgfqpoint{11.145607in}{9.038752in}}%
\pgfpathcurveto{\pgfqpoint{11.137793in}{9.046566in}}{\pgfqpoint{11.127194in}{9.050956in}}{\pgfqpoint{11.116144in}{9.050956in}}%
\pgfpathcurveto{\pgfqpoint{11.105094in}{9.050956in}}{\pgfqpoint{11.094495in}{9.046566in}}{\pgfqpoint{11.086681in}{9.038752in}}%
\pgfpathcurveto{\pgfqpoint{11.078868in}{9.030938in}}{\pgfqpoint{11.074478in}{9.020339in}}{\pgfqpoint{11.074478in}{9.009289in}}%
\pgfpathcurveto{\pgfqpoint{11.074478in}{8.998239in}}{\pgfqpoint{11.078868in}{8.987640in}}{\pgfqpoint{11.086681in}{8.979826in}}%
\pgfpathcurveto{\pgfqpoint{11.094495in}{8.972013in}}{\pgfqpoint{11.105094in}{8.967623in}}{\pgfqpoint{11.116144in}{8.967623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.745071in}{9.002370in}}%
\pgfpathcurveto{\pgfqpoint{10.756121in}{9.002370in}}{\pgfqpoint{10.766720in}{9.006760in}}{\pgfqpoint{10.774534in}{9.014574in}}%
\pgfpathcurveto{\pgfqpoint{10.782348in}{9.022387in}}{\pgfqpoint{10.786738in}{9.032986in}}{\pgfqpoint{10.786738in}{9.044037in}}%
\pgfpathcurveto{\pgfqpoint{10.786738in}{9.055087in}}{\pgfqpoint{10.782348in}{9.065686in}}{\pgfqpoint{10.774534in}{9.073499in}}%
\pgfpathcurveto{\pgfqpoint{10.766720in}{9.081313in}}{\pgfqpoint{10.756121in}{9.085703in}}{\pgfqpoint{10.745071in}{9.085703in}}%
\pgfpathcurveto{\pgfqpoint{10.734021in}{9.085703in}}{\pgfqpoint{10.723422in}{9.081313in}}{\pgfqpoint{10.715608in}{9.073499in}}%
\pgfpathcurveto{\pgfqpoint{10.707795in}{9.065686in}}{\pgfqpoint{10.703405in}{9.055087in}}{\pgfqpoint{10.703405in}{9.044037in}}%
\pgfpathcurveto{\pgfqpoint{10.703405in}{9.032986in}}{\pgfqpoint{10.707795in}{9.022387in}}{\pgfqpoint{10.715608in}{9.014574in}}%
\pgfpathcurveto{\pgfqpoint{10.723422in}{9.006760in}}{\pgfqpoint{10.734021in}{9.002370in}}{\pgfqpoint{10.745071in}{9.002370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.570867in}{8.996786in}}%
\pgfpathlineto{\pgfqpoint{11.654201in}{8.996786in}}%
\pgfpathlineto{\pgfqpoint{11.654201in}{9.080119in}}%
\pgfpathlineto{\pgfqpoint{11.570867in}{9.080119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104967in}{8.953628in}}%
\pgfpathlineto{\pgfqpoint{11.188300in}{8.953628in}}%
\pgfpathlineto{\pgfqpoint{11.188300in}{9.036961in}}%
\pgfpathlineto{\pgfqpoint{11.104967in}{9.036961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.436921in}{9.022291in}}%
\pgfpathlineto{\pgfqpoint{11.520254in}{9.022291in}}%
\pgfpathlineto{\pgfqpoint{11.520254in}{9.105624in}}%
\pgfpathlineto{\pgfqpoint{11.436921in}{9.105624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.918606in}{8.478395in}}%
\pgfpathlineto{\pgfqpoint{11.001940in}{8.478395in}}%
\pgfpathlineto{\pgfqpoint{11.001940in}{8.561728in}}%
\pgfpathlineto{\pgfqpoint{10.918606in}{8.561728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.851155in}{9.057444in}}%
\pgfpathlineto{\pgfqpoint{10.934488in}{9.057444in}}%
\pgfpathlineto{\pgfqpoint{10.934488in}{9.140777in}}%
\pgfpathlineto{\pgfqpoint{10.851155in}{9.140777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.157547in}{8.997987in}}%
\pgfpathlineto{\pgfqpoint{11.240880in}{8.997987in}}%
\pgfpathlineto{\pgfqpoint{11.240880in}{9.081320in}}%
\pgfpathlineto{\pgfqpoint{11.157547in}{9.081320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.840250in}{8.959257in}}%
\pgfpathlineto{\pgfqpoint{10.923584in}{8.959257in}}%
\pgfpathlineto{\pgfqpoint{10.923584in}{9.042590in}}%
\pgfpathlineto{\pgfqpoint{10.840250in}{9.042590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.074478in}{8.929846in}}%
\pgfpathlineto{\pgfqpoint{11.157811in}{8.929846in}}%
\pgfpathlineto{\pgfqpoint{11.157811in}{9.013179in}}%
\pgfpathlineto{\pgfqpoint{11.074478in}{9.013179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.703405in}{9.042353in}}%
\pgfpathlineto{\pgfqpoint{10.786738in}{9.042353in}}%
\pgfpathlineto{\pgfqpoint{10.786738in}{9.125687in}}%
\pgfpathlineto{\pgfqpoint{10.703405in}{9.125687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{10.094477in}{9.943314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{7.736064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.612533in,y=9.722589in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = -0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{7.616876in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{7.616876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066060in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{1.066060in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969226in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{1.969226in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872392in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{2.872392in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{5.562138in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{5.562138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479288in,y=5.497471in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{6.042156in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{6.042156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479288in,y=5.977489in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{6.522174in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{6.522174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479288in,y=6.457507in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{7.002192in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{7.002192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608918in,y=6.937525in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{7.482210in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{7.482210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608918in,y=7.417543in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423733in,y=6.513251in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) SHARED}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368782in}{6.777044in}}%
\pgfpathcurveto{\pgfqpoint{2.379832in}{6.777044in}}{\pgfqpoint{2.390431in}{6.781434in}}{\pgfqpoint{2.398244in}{6.789248in}}%
\pgfpathcurveto{\pgfqpoint{2.406058in}{6.797062in}}{\pgfqpoint{2.410448in}{6.807661in}}{\pgfqpoint{2.410448in}{6.818711in}}%
\pgfpathcurveto{\pgfqpoint{2.410448in}{6.829761in}}{\pgfqpoint{2.406058in}{6.840360in}}{\pgfqpoint{2.398244in}{6.848174in}}%
\pgfpathcurveto{\pgfqpoint{2.390431in}{6.855987in}}{\pgfqpoint{2.379832in}{6.860378in}}{\pgfqpoint{2.368782in}{6.860378in}}%
\pgfpathcurveto{\pgfqpoint{2.357732in}{6.860378in}}{\pgfqpoint{2.347133in}{6.855987in}}{\pgfqpoint{2.339319in}{6.848174in}}%
\pgfpathcurveto{\pgfqpoint{2.331505in}{6.840360in}}{\pgfqpoint{2.327115in}{6.829761in}}{\pgfqpoint{2.327115in}{6.818711in}}%
\pgfpathcurveto{\pgfqpoint{2.327115in}{6.807661in}}{\pgfqpoint{2.331505in}{6.797062in}}{\pgfqpoint{2.339319in}{6.789248in}}%
\pgfpathcurveto{\pgfqpoint{2.347133in}{6.781434in}}{\pgfqpoint{2.357732in}{6.777044in}}{\pgfqpoint{2.368782in}{6.777044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596313in}{6.722366in}}%
\pgfpathcurveto{\pgfqpoint{2.607363in}{6.722366in}}{\pgfqpoint{2.617962in}{6.726756in}}{\pgfqpoint{2.625775in}{6.734570in}}%
\pgfpathcurveto{\pgfqpoint{2.633589in}{6.742383in}}{\pgfqpoint{2.637979in}{6.752982in}}{\pgfqpoint{2.637979in}{6.764032in}}%
\pgfpathcurveto{\pgfqpoint{2.637979in}{6.775083in}}{\pgfqpoint{2.633589in}{6.785682in}}{\pgfqpoint{2.625775in}{6.793495in}}%
\pgfpathcurveto{\pgfqpoint{2.617962in}{6.801309in}}{\pgfqpoint{2.607363in}{6.805699in}}{\pgfqpoint{2.596313in}{6.805699in}}%
\pgfpathcurveto{\pgfqpoint{2.585262in}{6.805699in}}{\pgfqpoint{2.574663in}{6.801309in}}{\pgfqpoint{2.566850in}{6.793495in}}%
\pgfpathcurveto{\pgfqpoint{2.559036in}{6.785682in}}{\pgfqpoint{2.554646in}{6.775083in}}{\pgfqpoint{2.554646in}{6.764032in}}%
\pgfpathcurveto{\pgfqpoint{2.554646in}{6.752982in}}{\pgfqpoint{2.559036in}{6.742383in}}{\pgfqpoint{2.566850in}{6.734570in}}%
\pgfpathcurveto{\pgfqpoint{2.574663in}{6.726756in}}{\pgfqpoint{2.585262in}{6.722366in}}{\pgfqpoint{2.596313in}{6.722366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596313in}{6.710976in}}%
\pgfpathcurveto{\pgfqpoint{2.607363in}{6.710976in}}{\pgfqpoint{2.617962in}{6.715366in}}{\pgfqpoint{2.625775in}{6.723180in}}%
\pgfpathcurveto{\pgfqpoint{2.633589in}{6.730993in}}{\pgfqpoint{2.637979in}{6.741593in}}{\pgfqpoint{2.637979in}{6.752643in}}%
\pgfpathcurveto{\pgfqpoint{2.637979in}{6.763693in}}{\pgfqpoint{2.633589in}{6.774292in}}{\pgfqpoint{2.625775in}{6.782105in}}%
\pgfpathcurveto{\pgfqpoint{2.617962in}{6.789919in}}{\pgfqpoint{2.607363in}{6.794309in}}{\pgfqpoint{2.596313in}{6.794309in}}%
\pgfpathcurveto{\pgfqpoint{2.585262in}{6.794309in}}{\pgfqpoint{2.574663in}{6.789919in}}{\pgfqpoint{2.566850in}{6.782105in}}%
\pgfpathcurveto{\pgfqpoint{2.559036in}{6.774292in}}{\pgfqpoint{2.554646in}{6.763693in}}{\pgfqpoint{2.554646in}{6.752643in}}%
\pgfpathcurveto{\pgfqpoint{2.554646in}{6.741593in}}{\pgfqpoint{2.559036in}{6.730993in}}{\pgfqpoint{2.566850in}{6.723180in}}%
\pgfpathcurveto{\pgfqpoint{2.574663in}{6.715366in}}{\pgfqpoint{2.585262in}{6.710976in}}{\pgfqpoint{2.596313in}{6.710976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470548in}{6.695684in}}%
\pgfpathcurveto{\pgfqpoint{2.481598in}{6.695684in}}{\pgfqpoint{2.492197in}{6.700075in}}{\pgfqpoint{2.500011in}{6.707888in}}%
\pgfpathcurveto{\pgfqpoint{2.507824in}{6.715702in}}{\pgfqpoint{2.512215in}{6.726301in}}{\pgfqpoint{2.512215in}{6.737351in}}%
\pgfpathcurveto{\pgfqpoint{2.512215in}{6.748401in}}{\pgfqpoint{2.507824in}{6.759000in}}{\pgfqpoint{2.500011in}{6.766814in}}%
\pgfpathcurveto{\pgfqpoint{2.492197in}{6.774628in}}{\pgfqpoint{2.481598in}{6.779018in}}{\pgfqpoint{2.470548in}{6.779018in}}%
\pgfpathcurveto{\pgfqpoint{2.459498in}{6.779018in}}{\pgfqpoint{2.448899in}{6.774628in}}{\pgfqpoint{2.441085in}{6.766814in}}%
\pgfpathcurveto{\pgfqpoint{2.433272in}{6.759000in}}{\pgfqpoint{2.428881in}{6.748401in}}{\pgfqpoint{2.428881in}{6.737351in}}%
\pgfpathcurveto{\pgfqpoint{2.428881in}{6.726301in}}{\pgfqpoint{2.433272in}{6.715702in}}{\pgfqpoint{2.441085in}{6.707888in}}%
\pgfpathcurveto{\pgfqpoint{2.448899in}{6.700075in}}{\pgfqpoint{2.459498in}{6.695684in}}{\pgfqpoint{2.470548in}{6.695684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360320in}{6.066299in}}%
\pgfpathcurveto{\pgfqpoint{2.371371in}{6.066299in}}{\pgfqpoint{2.381970in}{6.070689in}}{\pgfqpoint{2.389783in}{6.078503in}}%
\pgfpathcurveto{\pgfqpoint{2.397597in}{6.086316in}}{\pgfqpoint{2.401987in}{6.096915in}}{\pgfqpoint{2.401987in}{6.107965in}}%
\pgfpathcurveto{\pgfqpoint{2.401987in}{6.119015in}}{\pgfqpoint{2.397597in}{6.129615in}}{\pgfqpoint{2.389783in}{6.137428in}}%
\pgfpathcurveto{\pgfqpoint{2.381970in}{6.145242in}}{\pgfqpoint{2.371371in}{6.149632in}}{\pgfqpoint{2.360320in}{6.149632in}}%
\pgfpathcurveto{\pgfqpoint{2.349270in}{6.149632in}}{\pgfqpoint{2.338671in}{6.145242in}}{\pgfqpoint{2.330858in}{6.137428in}}%
\pgfpathcurveto{\pgfqpoint{2.323044in}{6.129615in}}{\pgfqpoint{2.318654in}{6.119015in}}{\pgfqpoint{2.318654in}{6.107965in}}%
\pgfpathcurveto{\pgfqpoint{2.318654in}{6.096915in}}{\pgfqpoint{2.323044in}{6.086316in}}{\pgfqpoint{2.330858in}{6.078503in}}%
\pgfpathcurveto{\pgfqpoint{2.338671in}{6.070689in}}{\pgfqpoint{2.349270in}{6.066299in}}{\pgfqpoint{2.360320in}{6.066299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184671in}{6.822773in}}%
\pgfpathcurveto{\pgfqpoint{2.195721in}{6.822773in}}{\pgfqpoint{2.206320in}{6.827163in}}{\pgfqpoint{2.214134in}{6.834976in}}%
\pgfpathcurveto{\pgfqpoint{2.221947in}{6.842790in}}{\pgfqpoint{2.226338in}{6.853389in}}{\pgfqpoint{2.226338in}{6.864439in}}%
\pgfpathcurveto{\pgfqpoint{2.226338in}{6.875489in}}{\pgfqpoint{2.221947in}{6.886088in}}{\pgfqpoint{2.214134in}{6.893902in}}%
\pgfpathcurveto{\pgfqpoint{2.206320in}{6.901716in}}{\pgfqpoint{2.195721in}{6.906106in}}{\pgfqpoint{2.184671in}{6.906106in}}%
\pgfpathcurveto{\pgfqpoint{2.173621in}{6.906106in}}{\pgfqpoint{2.163022in}{6.901716in}}{\pgfqpoint{2.155208in}{6.893902in}}%
\pgfpathcurveto{\pgfqpoint{2.147395in}{6.886088in}}{\pgfqpoint{2.143004in}{6.875489in}}{\pgfqpoint{2.143004in}{6.864439in}}%
\pgfpathcurveto{\pgfqpoint{2.143004in}{6.853389in}}{\pgfqpoint{2.147395in}{6.842790in}}{\pgfqpoint{2.155208in}{6.834976in}}%
\pgfpathcurveto{\pgfqpoint{2.163022in}{6.827163in}}{\pgfqpoint{2.173621in}{6.822773in}}{\pgfqpoint{2.184671in}{6.822773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581640in}{6.174971in}}%
\pgfpathcurveto{\pgfqpoint{2.592690in}{6.174971in}}{\pgfqpoint{2.603289in}{6.179362in}}{\pgfqpoint{2.611102in}{6.187175in}}%
\pgfpathcurveto{\pgfqpoint{2.618916in}{6.194989in}}{\pgfqpoint{2.623306in}{6.205588in}}{\pgfqpoint{2.623306in}{6.216638in}}%
\pgfpathcurveto{\pgfqpoint{2.623306in}{6.227688in}}{\pgfqpoint{2.618916in}{6.238287in}}{\pgfqpoint{2.611102in}{6.246101in}}%
\pgfpathcurveto{\pgfqpoint{2.603289in}{6.253914in}}{\pgfqpoint{2.592690in}{6.258305in}}{\pgfqpoint{2.581640in}{6.258305in}}%
\pgfpathcurveto{\pgfqpoint{2.570589in}{6.258305in}}{\pgfqpoint{2.559990in}{6.253914in}}{\pgfqpoint{2.552177in}{6.246101in}}%
\pgfpathcurveto{\pgfqpoint{2.544363in}{6.238287in}}{\pgfqpoint{2.539973in}{6.227688in}}{\pgfqpoint{2.539973in}{6.216638in}}%
\pgfpathcurveto{\pgfqpoint{2.539973in}{6.205588in}}{\pgfqpoint{2.544363in}{6.194989in}}{\pgfqpoint{2.552177in}{6.187175in}}%
\pgfpathcurveto{\pgfqpoint{2.559990in}{6.179362in}}{\pgfqpoint{2.570589in}{6.174971in}}{\pgfqpoint{2.581640in}{6.174971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646819in}{6.816177in}}%
\pgfpathcurveto{\pgfqpoint{2.657869in}{6.816177in}}{\pgfqpoint{2.668468in}{6.820567in}}{\pgfqpoint{2.676282in}{6.828380in}}%
\pgfpathcurveto{\pgfqpoint{2.684095in}{6.836194in}}{\pgfqpoint{2.688485in}{6.846793in}}{\pgfqpoint{2.688485in}{6.857843in}}%
\pgfpathcurveto{\pgfqpoint{2.688485in}{6.868893in}}{\pgfqpoint{2.684095in}{6.879492in}}{\pgfqpoint{2.676282in}{6.887306in}}%
\pgfpathcurveto{\pgfqpoint{2.668468in}{6.895120in}}{\pgfqpoint{2.657869in}{6.899510in}}{\pgfqpoint{2.646819in}{6.899510in}}%
\pgfpathcurveto{\pgfqpoint{2.635769in}{6.899510in}}{\pgfqpoint{2.625170in}{6.895120in}}{\pgfqpoint{2.617356in}{6.887306in}}%
\pgfpathcurveto{\pgfqpoint{2.609542in}{6.879492in}}{\pgfqpoint{2.605152in}{6.868893in}}{\pgfqpoint{2.605152in}{6.857843in}}%
\pgfpathcurveto{\pgfqpoint{2.605152in}{6.846793in}}{\pgfqpoint{2.609542in}{6.836194in}}{\pgfqpoint{2.617356in}{6.828380in}}%
\pgfpathcurveto{\pgfqpoint{2.625170in}{6.820567in}}{\pgfqpoint{2.635769in}{6.816177in}}{\pgfqpoint{2.646819in}{6.816177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932124in}{6.254022in}}%
\pgfpathcurveto{\pgfqpoint{1.943175in}{6.254022in}}{\pgfqpoint{1.953774in}{6.258413in}}{\pgfqpoint{1.961587in}{6.266226in}}%
\pgfpathcurveto{\pgfqpoint{1.969401in}{6.274040in}}{\pgfqpoint{1.973791in}{6.284639in}}{\pgfqpoint{1.973791in}{6.295689in}}%
\pgfpathcurveto{\pgfqpoint{1.973791in}{6.306739in}}{\pgfqpoint{1.969401in}{6.317338in}}{\pgfqpoint{1.961587in}{6.325152in}}%
\pgfpathcurveto{\pgfqpoint{1.953774in}{6.332965in}}{\pgfqpoint{1.943175in}{6.337356in}}{\pgfqpoint{1.932124in}{6.337356in}}%
\pgfpathcurveto{\pgfqpoint{1.921074in}{6.337356in}}{\pgfqpoint{1.910475in}{6.332965in}}{\pgfqpoint{1.902662in}{6.325152in}}%
\pgfpathcurveto{\pgfqpoint{1.894848in}{6.317338in}}{\pgfqpoint{1.890458in}{6.306739in}}{\pgfqpoint{1.890458in}{6.295689in}}%
\pgfpathcurveto{\pgfqpoint{1.890458in}{6.284639in}}{\pgfqpoint{1.894848in}{6.274040in}}{\pgfqpoint{1.902662in}{6.266226in}}%
\pgfpathcurveto{\pgfqpoint{1.910475in}{6.258413in}}{\pgfqpoint{1.921074in}{6.254022in}}{\pgfqpoint{1.932124in}{6.254022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040838in}{6.947373in}}%
\pgfpathlineto{\pgfqpoint{2.124171in}{6.947373in}}%
\pgfpathlineto{\pgfqpoint{2.124171in}{7.030707in}}%
\pgfpathlineto{\pgfqpoint{2.040838in}{7.030707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463755in}{6.756370in}}%
\pgfpathlineto{\pgfqpoint{2.547088in}{6.756370in}}%
\pgfpathlineto{\pgfqpoint{2.547088in}{6.839703in}}%
\pgfpathlineto{\pgfqpoint{2.463755in}{6.839703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446135in}{6.783747in}}%
\pgfpathlineto{\pgfqpoint{2.529468in}{6.783747in}}%
\pgfpathlineto{\pgfqpoint{2.529468in}{6.867080in}}%
\pgfpathlineto{\pgfqpoint{2.446135in}{6.867080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428881in}{6.274446in}}%
\pgfpathlineto{\pgfqpoint{2.512215in}{6.274446in}}%
\pgfpathlineto{\pgfqpoint{2.512215in}{6.357780in}}%
\pgfpathlineto{\pgfqpoint{2.428881in}{6.357780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192400in}{5.995795in}}%
\pgfpathlineto{\pgfqpoint{2.275733in}{5.995795in}}%
\pgfpathlineto{\pgfqpoint{2.275733in}{6.079128in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{6.079128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842011in}{6.901671in}}%
\pgfpathlineto{\pgfqpoint{1.925345in}{6.901671in}}%
\pgfpathlineto{\pgfqpoint{1.925345in}{6.985005in}}%
\pgfpathlineto{\pgfqpoint{1.842011in}{6.985005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275884in}{6.322671in}}%
\pgfpathlineto{\pgfqpoint{2.359218in}{6.322671in}}%
\pgfpathlineto{\pgfqpoint{2.359218in}{6.406005in}}%
\pgfpathlineto{\pgfqpoint{2.275884in}{6.406005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437435in}{6.810982in}}%
\pgfpathlineto{\pgfqpoint{2.520768in}{6.810982in}}%
\pgfpathlineto{\pgfqpoint{2.520768in}{6.894315in}}%
\pgfpathlineto{\pgfqpoint{2.437435in}{6.894315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656919in}{6.193046in}}%
\pgfpathlineto{\pgfqpoint{1.740252in}{6.193046in}}%
\pgfpathlineto{\pgfqpoint{1.740252in}{6.276379in}}%
\pgfpathlineto{\pgfqpoint{1.656919in}{6.276379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{5.409626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{7.616876in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{7.616876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798665in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{3.798665in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768758in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{4.768758in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{5.562138in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{5.562138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{6.042156in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{6.042156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{6.522174in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{6.522174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{7.002192in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{7.002192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{7.482210in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{7.482210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559115in}{6.777044in}}%
\pgfpathcurveto{\pgfqpoint{4.570165in}{6.777044in}}{\pgfqpoint{4.580764in}{6.781434in}}{\pgfqpoint{4.588578in}{6.789248in}}%
\pgfpathcurveto{\pgfqpoint{4.596391in}{6.797062in}}{\pgfqpoint{4.600781in}{6.807661in}}{\pgfqpoint{4.600781in}{6.818711in}}%
\pgfpathcurveto{\pgfqpoint{4.600781in}{6.829761in}}{\pgfqpoint{4.596391in}{6.840360in}}{\pgfqpoint{4.588578in}{6.848174in}}%
\pgfpathcurveto{\pgfqpoint{4.580764in}{6.855987in}}{\pgfqpoint{4.570165in}{6.860378in}}{\pgfqpoint{4.559115in}{6.860378in}}%
\pgfpathcurveto{\pgfqpoint{4.548065in}{6.860378in}}{\pgfqpoint{4.537466in}{6.855987in}}{\pgfqpoint{4.529652in}{6.848174in}}%
\pgfpathcurveto{\pgfqpoint{4.521838in}{6.840360in}}{\pgfqpoint{4.517448in}{6.829761in}}{\pgfqpoint{4.517448in}{6.818711in}}%
\pgfpathcurveto{\pgfqpoint{4.517448in}{6.807661in}}{\pgfqpoint{4.521838in}{6.797062in}}{\pgfqpoint{4.529652in}{6.789248in}}%
\pgfpathcurveto{\pgfqpoint{4.537466in}{6.781434in}}{\pgfqpoint{4.548065in}{6.777044in}}{\pgfqpoint{4.559115in}{6.777044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693422in}{6.722366in}}%
\pgfpathcurveto{\pgfqpoint{4.704473in}{6.722366in}}{\pgfqpoint{4.715072in}{6.726756in}}{\pgfqpoint{4.722885in}{6.734570in}}%
\pgfpathcurveto{\pgfqpoint{4.730699in}{6.742383in}}{\pgfqpoint{4.735089in}{6.752982in}}{\pgfqpoint{4.735089in}{6.764032in}}%
\pgfpathcurveto{\pgfqpoint{4.735089in}{6.775083in}}{\pgfqpoint{4.730699in}{6.785682in}}{\pgfqpoint{4.722885in}{6.793495in}}%
\pgfpathcurveto{\pgfqpoint{4.715072in}{6.801309in}}{\pgfqpoint{4.704473in}{6.805699in}}{\pgfqpoint{4.693422in}{6.805699in}}%
\pgfpathcurveto{\pgfqpoint{4.682372in}{6.805699in}}{\pgfqpoint{4.671773in}{6.801309in}}{\pgfqpoint{4.663960in}{6.793495in}}%
\pgfpathcurveto{\pgfqpoint{4.656146in}{6.785682in}}{\pgfqpoint{4.651756in}{6.775083in}}{\pgfqpoint{4.651756in}{6.764032in}}%
\pgfpathcurveto{\pgfqpoint{4.651756in}{6.752982in}}{\pgfqpoint{4.656146in}{6.742383in}}{\pgfqpoint{4.663960in}{6.734570in}}%
\pgfpathcurveto{\pgfqpoint{4.671773in}{6.726756in}}{\pgfqpoint{4.682372in}{6.722366in}}{\pgfqpoint{4.693422in}{6.722366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608415in}{6.710976in}}%
\pgfpathcurveto{\pgfqpoint{4.619465in}{6.710976in}}{\pgfqpoint{4.630064in}{6.715366in}}{\pgfqpoint{4.637878in}{6.723180in}}%
\pgfpathcurveto{\pgfqpoint{4.645692in}{6.730993in}}{\pgfqpoint{4.650082in}{6.741593in}}{\pgfqpoint{4.650082in}{6.752643in}}%
\pgfpathcurveto{\pgfqpoint{4.650082in}{6.763693in}}{\pgfqpoint{4.645692in}{6.774292in}}{\pgfqpoint{4.637878in}{6.782105in}}%
\pgfpathcurveto{\pgfqpoint{4.630064in}{6.789919in}}{\pgfqpoint{4.619465in}{6.794309in}}{\pgfqpoint{4.608415in}{6.794309in}}%
\pgfpathcurveto{\pgfqpoint{4.597365in}{6.794309in}}{\pgfqpoint{4.586766in}{6.789919in}}{\pgfqpoint{4.578952in}{6.782105in}}%
\pgfpathcurveto{\pgfqpoint{4.571139in}{6.774292in}}{\pgfqpoint{4.566749in}{6.763693in}}{\pgfqpoint{4.566749in}{6.752643in}}%
\pgfpathcurveto{\pgfqpoint{4.566749in}{6.741593in}}{\pgfqpoint{4.571139in}{6.730993in}}{\pgfqpoint{4.578952in}{6.723180in}}%
\pgfpathcurveto{\pgfqpoint{4.586766in}{6.715366in}}{\pgfqpoint{4.597365in}{6.710976in}}{\pgfqpoint{4.608415in}{6.710976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679079in}{6.695684in}}%
\pgfpathcurveto{\pgfqpoint{4.690129in}{6.695684in}}{\pgfqpoint{4.700728in}{6.700075in}}{\pgfqpoint{4.708542in}{6.707888in}}%
\pgfpathcurveto{\pgfqpoint{4.716355in}{6.715702in}}{\pgfqpoint{4.720746in}{6.726301in}}{\pgfqpoint{4.720746in}{6.737351in}}%
\pgfpathcurveto{\pgfqpoint{4.720746in}{6.748401in}}{\pgfqpoint{4.716355in}{6.759000in}}{\pgfqpoint{4.708542in}{6.766814in}}%
\pgfpathcurveto{\pgfqpoint{4.700728in}{6.774628in}}{\pgfqpoint{4.690129in}{6.779018in}}{\pgfqpoint{4.679079in}{6.779018in}}%
\pgfpathcurveto{\pgfqpoint{4.668029in}{6.779018in}}{\pgfqpoint{4.657430in}{6.774628in}}{\pgfqpoint{4.649616in}{6.766814in}}%
\pgfpathcurveto{\pgfqpoint{4.641803in}{6.759000in}}{\pgfqpoint{4.637412in}{6.748401in}}{\pgfqpoint{4.637412in}{6.737351in}}%
\pgfpathcurveto{\pgfqpoint{4.637412in}{6.726301in}}{\pgfqpoint{4.641803in}{6.715702in}}{\pgfqpoint{4.649616in}{6.707888in}}%
\pgfpathcurveto{\pgfqpoint{4.657430in}{6.700075in}}{\pgfqpoint{4.668029in}{6.695684in}}{\pgfqpoint{4.679079in}{6.695684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926527in}{6.066299in}}%
\pgfpathcurveto{\pgfqpoint{4.937577in}{6.066299in}}{\pgfqpoint{4.948176in}{6.070689in}}{\pgfqpoint{4.955989in}{6.078503in}}%
\pgfpathcurveto{\pgfqpoint{4.963803in}{6.086316in}}{\pgfqpoint{4.968193in}{6.096915in}}{\pgfqpoint{4.968193in}{6.107965in}}%
\pgfpathcurveto{\pgfqpoint{4.968193in}{6.119015in}}{\pgfqpoint{4.963803in}{6.129615in}}{\pgfqpoint{4.955989in}{6.137428in}}%
\pgfpathcurveto{\pgfqpoint{4.948176in}{6.145242in}}{\pgfqpoint{4.937577in}{6.149632in}}{\pgfqpoint{4.926527in}{6.149632in}}%
\pgfpathcurveto{\pgfqpoint{4.915477in}{6.149632in}}{\pgfqpoint{4.904877in}{6.145242in}}{\pgfqpoint{4.897064in}{6.137428in}}%
\pgfpathcurveto{\pgfqpoint{4.889250in}{6.129615in}}{\pgfqpoint{4.884860in}{6.119015in}}{\pgfqpoint{4.884860in}{6.107965in}}%
\pgfpathcurveto{\pgfqpoint{4.884860in}{6.096915in}}{\pgfqpoint{4.889250in}{6.086316in}}{\pgfqpoint{4.897064in}{6.078503in}}%
\pgfpathcurveto{\pgfqpoint{4.904877in}{6.070689in}}{\pgfqpoint{4.915477in}{6.066299in}}{\pgfqpoint{4.926527in}{6.066299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611607in}{6.822773in}}%
\pgfpathcurveto{\pgfqpoint{4.622657in}{6.822773in}}{\pgfqpoint{4.633256in}{6.827163in}}{\pgfqpoint{4.641070in}{6.834976in}}%
\pgfpathcurveto{\pgfqpoint{4.648883in}{6.842790in}}{\pgfqpoint{4.653273in}{6.853389in}}{\pgfqpoint{4.653273in}{6.864439in}}%
\pgfpathcurveto{\pgfqpoint{4.653273in}{6.875489in}}{\pgfqpoint{4.648883in}{6.886088in}}{\pgfqpoint{4.641070in}{6.893902in}}%
\pgfpathcurveto{\pgfqpoint{4.633256in}{6.901716in}}{\pgfqpoint{4.622657in}{6.906106in}}{\pgfqpoint{4.611607in}{6.906106in}}%
\pgfpathcurveto{\pgfqpoint{4.600557in}{6.906106in}}{\pgfqpoint{4.589958in}{6.901716in}}{\pgfqpoint{4.582144in}{6.893902in}}%
\pgfpathcurveto{\pgfqpoint{4.574330in}{6.886088in}}{\pgfqpoint{4.569940in}{6.875489in}}{\pgfqpoint{4.569940in}{6.864439in}}%
\pgfpathcurveto{\pgfqpoint{4.569940in}{6.853389in}}{\pgfqpoint{4.574330in}{6.842790in}}{\pgfqpoint{4.582144in}{6.834976in}}%
\pgfpathcurveto{\pgfqpoint{4.589958in}{6.827163in}}{\pgfqpoint{4.600557in}{6.822773in}}{\pgfqpoint{4.611607in}{6.822773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677466in}{6.174971in}}%
\pgfpathcurveto{\pgfqpoint{4.688516in}{6.174971in}}{\pgfqpoint{4.699115in}{6.179362in}}{\pgfqpoint{4.706929in}{6.187175in}}%
\pgfpathcurveto{\pgfqpoint{4.714743in}{6.194989in}}{\pgfqpoint{4.719133in}{6.205588in}}{\pgfqpoint{4.719133in}{6.216638in}}%
\pgfpathcurveto{\pgfqpoint{4.719133in}{6.227688in}}{\pgfqpoint{4.714743in}{6.238287in}}{\pgfqpoint{4.706929in}{6.246101in}}%
\pgfpathcurveto{\pgfqpoint{4.699115in}{6.253914in}}{\pgfqpoint{4.688516in}{6.258305in}}{\pgfqpoint{4.677466in}{6.258305in}}%
\pgfpathcurveto{\pgfqpoint{4.666416in}{6.258305in}}{\pgfqpoint{4.655817in}{6.253914in}}{\pgfqpoint{4.648003in}{6.246101in}}%
\pgfpathcurveto{\pgfqpoint{4.640190in}{6.238287in}}{\pgfqpoint{4.635799in}{6.227688in}}{\pgfqpoint{4.635799in}{6.216638in}}%
\pgfpathcurveto{\pgfqpoint{4.635799in}{6.205588in}}{\pgfqpoint{4.640190in}{6.194989in}}{\pgfqpoint{4.648003in}{6.187175in}}%
\pgfpathcurveto{\pgfqpoint{4.655817in}{6.179362in}}{\pgfqpoint{4.666416in}{6.174971in}}{\pgfqpoint{4.677466in}{6.174971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692585in}{6.816177in}}%
\pgfpathcurveto{\pgfqpoint{4.703635in}{6.816177in}}{\pgfqpoint{4.714234in}{6.820567in}}{\pgfqpoint{4.722048in}{6.828380in}}%
\pgfpathcurveto{\pgfqpoint{4.729862in}{6.836194in}}{\pgfqpoint{4.734252in}{6.846793in}}{\pgfqpoint{4.734252in}{6.857843in}}%
\pgfpathcurveto{\pgfqpoint{4.734252in}{6.868893in}}{\pgfqpoint{4.729862in}{6.879492in}}{\pgfqpoint{4.722048in}{6.887306in}}%
\pgfpathcurveto{\pgfqpoint{4.714234in}{6.895120in}}{\pgfqpoint{4.703635in}{6.899510in}}{\pgfqpoint{4.692585in}{6.899510in}}%
\pgfpathcurveto{\pgfqpoint{4.681535in}{6.899510in}}{\pgfqpoint{4.670936in}{6.895120in}}{\pgfqpoint{4.663122in}{6.887306in}}%
\pgfpathcurveto{\pgfqpoint{4.655309in}{6.879492in}}{\pgfqpoint{4.650919in}{6.868893in}}{\pgfqpoint{4.650919in}{6.857843in}}%
\pgfpathcurveto{\pgfqpoint{4.650919in}{6.846793in}}{\pgfqpoint{4.655309in}{6.836194in}}{\pgfqpoint{4.663122in}{6.828380in}}%
\pgfpathcurveto{\pgfqpoint{4.670936in}{6.820567in}}{\pgfqpoint{4.681535in}{6.816177in}}{\pgfqpoint{4.692585in}{6.816177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746768in}{6.254022in}}%
\pgfpathcurveto{\pgfqpoint{4.757818in}{6.254022in}}{\pgfqpoint{4.768417in}{6.258413in}}{\pgfqpoint{4.776231in}{6.266226in}}%
\pgfpathcurveto{\pgfqpoint{4.784044in}{6.274040in}}{\pgfqpoint{4.788435in}{6.284639in}}{\pgfqpoint{4.788435in}{6.295689in}}%
\pgfpathcurveto{\pgfqpoint{4.788435in}{6.306739in}}{\pgfqpoint{4.784044in}{6.317338in}}{\pgfqpoint{4.776231in}{6.325152in}}%
\pgfpathcurveto{\pgfqpoint{4.768417in}{6.332965in}}{\pgfqpoint{4.757818in}{6.337356in}}{\pgfqpoint{4.746768in}{6.337356in}}%
\pgfpathcurveto{\pgfqpoint{4.735718in}{6.337356in}}{\pgfqpoint{4.725119in}{6.332965in}}{\pgfqpoint{4.717305in}{6.325152in}}%
\pgfpathcurveto{\pgfqpoint{4.709491in}{6.317338in}}{\pgfqpoint{4.705101in}{6.306739in}}{\pgfqpoint{4.705101in}{6.295689in}}%
\pgfpathcurveto{\pgfqpoint{4.705101in}{6.284639in}}{\pgfqpoint{4.709491in}{6.274040in}}{\pgfqpoint{4.717305in}{6.266226in}}%
\pgfpathcurveto{\pgfqpoint{4.725119in}{6.258413in}}{\pgfqpoint{4.735718in}{6.254022in}}{\pgfqpoint{4.746768in}{6.254022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696393in}{6.947373in}}%
\pgfpathlineto{\pgfqpoint{4.779727in}{6.947373in}}%
\pgfpathlineto{\pgfqpoint{4.779727in}{7.030707in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{7.030707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629096in}{6.756370in}}%
\pgfpathlineto{\pgfqpoint{4.712429in}{6.756370in}}%
\pgfpathlineto{\pgfqpoint{4.712429in}{6.839703in}}%
\pgfpathlineto{\pgfqpoint{4.629096in}{6.839703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736165in}{6.783747in}}%
\pgfpathlineto{\pgfqpoint{4.819498in}{6.783747in}}%
\pgfpathlineto{\pgfqpoint{4.819498in}{6.867080in}}%
\pgfpathlineto{\pgfqpoint{4.736165in}{6.867080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888051in}{6.274446in}}%
\pgfpathlineto{\pgfqpoint{3.971384in}{6.274446in}}%
\pgfpathlineto{\pgfqpoint{3.971384in}{6.357780in}}%
\pgfpathlineto{\pgfqpoint{3.888051in}{6.357780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790980in}{5.995795in}}%
\pgfpathlineto{\pgfqpoint{4.874313in}{5.995795in}}%
\pgfpathlineto{\pgfqpoint{4.874313in}{6.079128in}}%
\pgfpathlineto{\pgfqpoint{4.790980in}{6.079128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698266in}{6.901671in}}%
\pgfpathlineto{\pgfqpoint{4.781599in}{6.901671in}}%
\pgfpathlineto{\pgfqpoint{4.781599in}{6.985005in}}%
\pgfpathlineto{\pgfqpoint{4.698266in}{6.985005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637874in}{6.322671in}}%
\pgfpathlineto{\pgfqpoint{4.721207in}{6.322671in}}%
\pgfpathlineto{\pgfqpoint{4.721207in}{6.406005in}}%
\pgfpathlineto{\pgfqpoint{4.637874in}{6.406005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592012in}{6.810982in}}%
\pgfpathlineto{\pgfqpoint{4.675346in}{6.810982in}}%
\pgfpathlineto{\pgfqpoint{4.675346in}{6.894315in}}%
\pgfpathlineto{\pgfqpoint{4.592012in}{6.894315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767448in}{6.193046in}}%
\pgfpathlineto{\pgfqpoint{4.850782in}{6.193046in}}%
\pgfpathlineto{\pgfqpoint{4.850782in}{6.276379in}}%
\pgfpathlineto{\pgfqpoint{4.767448in}{6.276379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{5.409626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{7.616876in}}%
\pgfpathlineto{\pgfqpoint{5.562730in}{7.616876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043976in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.043976in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061721in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.061721in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{5.562138in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{5.562138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{6.042156in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{6.042156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{6.522174in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{6.522174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{7.002192in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{7.002192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{7.482210in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{7.482210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.562730in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{5.409626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{7.616876in}}%
\pgfpathlineto{\pgfqpoint{7.828604in}{7.616876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957392in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.957392in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.990107in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{8.990107in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{5.562138in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{5.562138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{6.042156in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{6.042156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{6.522174in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{6.522174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{7.002192in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{7.002192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{7.482210in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{7.482210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.338626in}{6.777044in}}%
\pgfpathcurveto{\pgfqpoint{9.349677in}{6.777044in}}{\pgfqpoint{9.360276in}{6.781434in}}{\pgfqpoint{9.368089in}{6.789248in}}%
\pgfpathcurveto{\pgfqpoint{9.375903in}{6.797062in}}{\pgfqpoint{9.380293in}{6.807661in}}{\pgfqpoint{9.380293in}{6.818711in}}%
\pgfpathcurveto{\pgfqpoint{9.380293in}{6.829761in}}{\pgfqpoint{9.375903in}{6.840360in}}{\pgfqpoint{9.368089in}{6.848174in}}%
\pgfpathcurveto{\pgfqpoint{9.360276in}{6.855987in}}{\pgfqpoint{9.349677in}{6.860378in}}{\pgfqpoint{9.338626in}{6.860378in}}%
\pgfpathcurveto{\pgfqpoint{9.327576in}{6.860378in}}{\pgfqpoint{9.316977in}{6.855987in}}{\pgfqpoint{9.309164in}{6.848174in}}%
\pgfpathcurveto{\pgfqpoint{9.301350in}{6.840360in}}{\pgfqpoint{9.296960in}{6.829761in}}{\pgfqpoint{9.296960in}{6.818711in}}%
\pgfpathcurveto{\pgfqpoint{9.296960in}{6.807661in}}{\pgfqpoint{9.301350in}{6.797062in}}{\pgfqpoint{9.309164in}{6.789248in}}%
\pgfpathcurveto{\pgfqpoint{9.316977in}{6.781434in}}{\pgfqpoint{9.327576in}{6.777044in}}{\pgfqpoint{9.338626in}{6.777044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.062543in}{6.722366in}}%
\pgfpathcurveto{\pgfqpoint{9.073593in}{6.722366in}}{\pgfqpoint{9.084192in}{6.726756in}}{\pgfqpoint{9.092006in}{6.734570in}}%
\pgfpathcurveto{\pgfqpoint{9.099819in}{6.742383in}}{\pgfqpoint{9.104210in}{6.752982in}}{\pgfqpoint{9.104210in}{6.764032in}}%
\pgfpathcurveto{\pgfqpoint{9.104210in}{6.775083in}}{\pgfqpoint{9.099819in}{6.785682in}}{\pgfqpoint{9.092006in}{6.793495in}}%
\pgfpathcurveto{\pgfqpoint{9.084192in}{6.801309in}}{\pgfqpoint{9.073593in}{6.805699in}}{\pgfqpoint{9.062543in}{6.805699in}}%
\pgfpathcurveto{\pgfqpoint{9.051493in}{6.805699in}}{\pgfqpoint{9.040894in}{6.801309in}}{\pgfqpoint{9.033080in}{6.793495in}}%
\pgfpathcurveto{\pgfqpoint{9.025267in}{6.785682in}}{\pgfqpoint{9.020876in}{6.775083in}}{\pgfqpoint{9.020876in}{6.764032in}}%
\pgfpathcurveto{\pgfqpoint{9.020876in}{6.752982in}}{\pgfqpoint{9.025267in}{6.742383in}}{\pgfqpoint{9.033080in}{6.734570in}}%
\pgfpathcurveto{\pgfqpoint{9.040894in}{6.726756in}}{\pgfqpoint{9.051493in}{6.722366in}}{\pgfqpoint{9.062543in}{6.722366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.487232in}{6.710976in}}%
\pgfpathcurveto{\pgfqpoint{8.498282in}{6.710976in}}{\pgfqpoint{8.508881in}{6.715366in}}{\pgfqpoint{8.516695in}{6.723180in}}%
\pgfpathcurveto{\pgfqpoint{8.524508in}{6.730993in}}{\pgfqpoint{8.528899in}{6.741593in}}{\pgfqpoint{8.528899in}{6.752643in}}%
\pgfpathcurveto{\pgfqpoint{8.528899in}{6.763693in}}{\pgfqpoint{8.524508in}{6.774292in}}{\pgfqpoint{8.516695in}{6.782105in}}%
\pgfpathcurveto{\pgfqpoint{8.508881in}{6.789919in}}{\pgfqpoint{8.498282in}{6.794309in}}{\pgfqpoint{8.487232in}{6.794309in}}%
\pgfpathcurveto{\pgfqpoint{8.476182in}{6.794309in}}{\pgfqpoint{8.465583in}{6.789919in}}{\pgfqpoint{8.457769in}{6.782105in}}%
\pgfpathcurveto{\pgfqpoint{8.449955in}{6.774292in}}{\pgfqpoint{8.445565in}{6.763693in}}{\pgfqpoint{8.445565in}{6.752643in}}%
\pgfpathcurveto{\pgfqpoint{8.445565in}{6.741593in}}{\pgfqpoint{8.449955in}{6.730993in}}{\pgfqpoint{8.457769in}{6.723180in}}%
\pgfpathcurveto{\pgfqpoint{8.465583in}{6.715366in}}{\pgfqpoint{8.476182in}{6.710976in}}{\pgfqpoint{8.487232in}{6.710976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.656243in}{6.695684in}}%
\pgfpathcurveto{\pgfqpoint{8.667293in}{6.695684in}}{\pgfqpoint{8.677892in}{6.700075in}}{\pgfqpoint{8.685706in}{6.707888in}}%
\pgfpathcurveto{\pgfqpoint{8.693520in}{6.715702in}}{\pgfqpoint{8.697910in}{6.726301in}}{\pgfqpoint{8.697910in}{6.737351in}}%
\pgfpathcurveto{\pgfqpoint{8.697910in}{6.748401in}}{\pgfqpoint{8.693520in}{6.759000in}}{\pgfqpoint{8.685706in}{6.766814in}}%
\pgfpathcurveto{\pgfqpoint{8.677892in}{6.774628in}}{\pgfqpoint{8.667293in}{6.779018in}}{\pgfqpoint{8.656243in}{6.779018in}}%
\pgfpathcurveto{\pgfqpoint{8.645193in}{6.779018in}}{\pgfqpoint{8.634594in}{6.774628in}}{\pgfqpoint{8.626780in}{6.766814in}}%
\pgfpathcurveto{\pgfqpoint{8.618967in}{6.759000in}}{\pgfqpoint{8.614577in}{6.748401in}}{\pgfqpoint{8.614577in}{6.737351in}}%
\pgfpathcurveto{\pgfqpoint{8.614577in}{6.726301in}}{\pgfqpoint{8.618967in}{6.715702in}}{\pgfqpoint{8.626780in}{6.707888in}}%
\pgfpathcurveto{\pgfqpoint{8.634594in}{6.700075in}}{\pgfqpoint{8.645193in}{6.695684in}}{\pgfqpoint{8.656243in}{6.695684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.868670in}{6.066299in}}%
\pgfpathcurveto{\pgfqpoint{8.879720in}{6.066299in}}{\pgfqpoint{8.890319in}{6.070689in}}{\pgfqpoint{8.898133in}{6.078503in}}%
\pgfpathcurveto{\pgfqpoint{8.905946in}{6.086316in}}{\pgfqpoint{8.910337in}{6.096915in}}{\pgfqpoint{8.910337in}{6.107965in}}%
\pgfpathcurveto{\pgfqpoint{8.910337in}{6.119015in}}{\pgfqpoint{8.905946in}{6.129615in}}{\pgfqpoint{8.898133in}{6.137428in}}%
\pgfpathcurveto{\pgfqpoint{8.890319in}{6.145242in}}{\pgfqpoint{8.879720in}{6.149632in}}{\pgfqpoint{8.868670in}{6.149632in}}%
\pgfpathcurveto{\pgfqpoint{8.857620in}{6.149632in}}{\pgfqpoint{8.847021in}{6.145242in}}{\pgfqpoint{8.839207in}{6.137428in}}%
\pgfpathcurveto{\pgfqpoint{8.831393in}{6.129615in}}{\pgfqpoint{8.827003in}{6.119015in}}{\pgfqpoint{8.827003in}{6.107965in}}%
\pgfpathcurveto{\pgfqpoint{8.827003in}{6.096915in}}{\pgfqpoint{8.831393in}{6.086316in}}{\pgfqpoint{8.839207in}{6.078503in}}%
\pgfpathcurveto{\pgfqpoint{8.847021in}{6.070689in}}{\pgfqpoint{8.857620in}{6.066299in}}{\pgfqpoint{8.868670in}{6.066299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661232in}{6.822773in}}%
\pgfpathcurveto{\pgfqpoint{8.672283in}{6.822773in}}{\pgfqpoint{8.682882in}{6.827163in}}{\pgfqpoint{8.690695in}{6.834976in}}%
\pgfpathcurveto{\pgfqpoint{8.698509in}{6.842790in}}{\pgfqpoint{8.702899in}{6.853389in}}{\pgfqpoint{8.702899in}{6.864439in}}%
\pgfpathcurveto{\pgfqpoint{8.702899in}{6.875489in}}{\pgfqpoint{8.698509in}{6.886088in}}{\pgfqpoint{8.690695in}{6.893902in}}%
\pgfpathcurveto{\pgfqpoint{8.682882in}{6.901716in}}{\pgfqpoint{8.672283in}{6.906106in}}{\pgfqpoint{8.661232in}{6.906106in}}%
\pgfpathcurveto{\pgfqpoint{8.650182in}{6.906106in}}{\pgfqpoint{8.639583in}{6.901716in}}{\pgfqpoint{8.631770in}{6.893902in}}%
\pgfpathcurveto{\pgfqpoint{8.623956in}{6.886088in}}{\pgfqpoint{8.619566in}{6.875489in}}{\pgfqpoint{8.619566in}{6.864439in}}%
\pgfpathcurveto{\pgfqpoint{8.619566in}{6.853389in}}{\pgfqpoint{8.623956in}{6.842790in}}{\pgfqpoint{8.631770in}{6.834976in}}%
\pgfpathcurveto{\pgfqpoint{8.639583in}{6.827163in}}{\pgfqpoint{8.650182in}{6.822773in}}{\pgfqpoint{8.661232in}{6.822773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.772442in}{6.174971in}}%
\pgfpathcurveto{\pgfqpoint{8.783492in}{6.174971in}}{\pgfqpoint{8.794091in}{6.179362in}}{\pgfqpoint{8.801905in}{6.187175in}}%
\pgfpathcurveto{\pgfqpoint{8.809719in}{6.194989in}}{\pgfqpoint{8.814109in}{6.205588in}}{\pgfqpoint{8.814109in}{6.216638in}}%
\pgfpathcurveto{\pgfqpoint{8.814109in}{6.227688in}}{\pgfqpoint{8.809719in}{6.238287in}}{\pgfqpoint{8.801905in}{6.246101in}}%
\pgfpathcurveto{\pgfqpoint{8.794091in}{6.253914in}}{\pgfqpoint{8.783492in}{6.258305in}}{\pgfqpoint{8.772442in}{6.258305in}}%
\pgfpathcurveto{\pgfqpoint{8.761392in}{6.258305in}}{\pgfqpoint{8.750793in}{6.253914in}}{\pgfqpoint{8.742980in}{6.246101in}}%
\pgfpathcurveto{\pgfqpoint{8.735166in}{6.238287in}}{\pgfqpoint{8.730776in}{6.227688in}}{\pgfqpoint{8.730776in}{6.216638in}}%
\pgfpathcurveto{\pgfqpoint{8.730776in}{6.205588in}}{\pgfqpoint{8.735166in}{6.194989in}}{\pgfqpoint{8.742980in}{6.187175in}}%
\pgfpathcurveto{\pgfqpoint{8.750793in}{6.179362in}}{\pgfqpoint{8.761392in}{6.174971in}}{\pgfqpoint{8.772442in}{6.174971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.099349in}{6.816177in}}%
\pgfpathcurveto{\pgfqpoint{9.110399in}{6.816177in}}{\pgfqpoint{9.120998in}{6.820567in}}{\pgfqpoint{9.128812in}{6.828380in}}%
\pgfpathcurveto{\pgfqpoint{9.136625in}{6.836194in}}{\pgfqpoint{9.141015in}{6.846793in}}{\pgfqpoint{9.141015in}{6.857843in}}%
\pgfpathcurveto{\pgfqpoint{9.141015in}{6.868893in}}{\pgfqpoint{9.136625in}{6.879492in}}{\pgfqpoint{9.128812in}{6.887306in}}%
\pgfpathcurveto{\pgfqpoint{9.120998in}{6.895120in}}{\pgfqpoint{9.110399in}{6.899510in}}{\pgfqpoint{9.099349in}{6.899510in}}%
\pgfpathcurveto{\pgfqpoint{9.088299in}{6.899510in}}{\pgfqpoint{9.077700in}{6.895120in}}{\pgfqpoint{9.069886in}{6.887306in}}%
\pgfpathcurveto{\pgfqpoint{9.062072in}{6.879492in}}{\pgfqpoint{9.057682in}{6.868893in}}{\pgfqpoint{9.057682in}{6.857843in}}%
\pgfpathcurveto{\pgfqpoint{9.057682in}{6.846793in}}{\pgfqpoint{9.062072in}{6.836194in}}{\pgfqpoint{9.069886in}{6.828380in}}%
\pgfpathcurveto{\pgfqpoint{9.077700in}{6.820567in}}{\pgfqpoint{9.088299in}{6.816177in}}{\pgfqpoint{9.099349in}{6.816177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.505698in}{6.254022in}}%
\pgfpathcurveto{\pgfqpoint{8.516748in}{6.254022in}}{\pgfqpoint{8.527347in}{6.258413in}}{\pgfqpoint{8.535161in}{6.266226in}}%
\pgfpathcurveto{\pgfqpoint{8.542974in}{6.274040in}}{\pgfqpoint{8.547365in}{6.284639in}}{\pgfqpoint{8.547365in}{6.295689in}}%
\pgfpathcurveto{\pgfqpoint{8.547365in}{6.306739in}}{\pgfqpoint{8.542974in}{6.317338in}}{\pgfqpoint{8.535161in}{6.325152in}}%
\pgfpathcurveto{\pgfqpoint{8.527347in}{6.332965in}}{\pgfqpoint{8.516748in}{6.337356in}}{\pgfqpoint{8.505698in}{6.337356in}}%
\pgfpathcurveto{\pgfqpoint{8.494648in}{6.337356in}}{\pgfqpoint{8.484049in}{6.332965in}}{\pgfqpoint{8.476235in}{6.325152in}}%
\pgfpathcurveto{\pgfqpoint{8.468422in}{6.317338in}}{\pgfqpoint{8.464031in}{6.306739in}}{\pgfqpoint{8.464031in}{6.295689in}}%
\pgfpathcurveto{\pgfqpoint{8.464031in}{6.284639in}}{\pgfqpoint{8.468422in}{6.274040in}}{\pgfqpoint{8.476235in}{6.266226in}}%
\pgfpathcurveto{\pgfqpoint{8.484049in}{6.258413in}}{\pgfqpoint{8.494648in}{6.254022in}}{\pgfqpoint{8.505698in}{6.254022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.296960in}{6.947373in}}%
\pgfpathlineto{\pgfqpoint{9.380293in}{6.947373in}}%
\pgfpathlineto{\pgfqpoint{9.380293in}{7.030707in}}%
\pgfpathlineto{\pgfqpoint{9.296960in}{7.030707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.020876in}{6.756370in}}%
\pgfpathlineto{\pgfqpoint{9.104210in}{6.756370in}}%
\pgfpathlineto{\pgfqpoint{9.104210in}{6.839703in}}%
\pgfpathlineto{\pgfqpoint{9.020876in}{6.839703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.445565in}{6.783747in}}%
\pgfpathlineto{\pgfqpoint{8.528899in}{6.783747in}}%
\pgfpathlineto{\pgfqpoint{8.528899in}{6.867080in}}%
\pgfpathlineto{\pgfqpoint{8.445565in}{6.867080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.614577in}{6.274446in}}%
\pgfpathlineto{\pgfqpoint{8.697910in}{6.274446in}}%
\pgfpathlineto{\pgfqpoint{8.697910in}{6.357780in}}%
\pgfpathlineto{\pgfqpoint{8.614577in}{6.357780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827003in}{5.995795in}}%
\pgfpathlineto{\pgfqpoint{8.910337in}{5.995795in}}%
\pgfpathlineto{\pgfqpoint{8.910337in}{6.079128in}}%
\pgfpathlineto{\pgfqpoint{8.827003in}{6.079128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619566in}{6.901671in}}%
\pgfpathlineto{\pgfqpoint{8.702899in}{6.901671in}}%
\pgfpathlineto{\pgfqpoint{8.702899in}{6.985005in}}%
\pgfpathlineto{\pgfqpoint{8.619566in}{6.985005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.730776in}{6.322671in}}%
\pgfpathlineto{\pgfqpoint{8.814109in}{6.322671in}}%
\pgfpathlineto{\pgfqpoint{8.814109in}{6.406005in}}%
\pgfpathlineto{\pgfqpoint{8.730776in}{6.406005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057682in}{6.810982in}}%
\pgfpathlineto{\pgfqpoint{9.141015in}{6.810982in}}%
\pgfpathlineto{\pgfqpoint{9.141015in}{6.894315in}}%
\pgfpathlineto{\pgfqpoint{9.057682in}{6.894315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.464031in}{6.193046in}}%
\pgfpathlineto{\pgfqpoint{8.547365in}{6.193046in}}%
\pgfpathlineto{\pgfqpoint{8.547365in}{6.276379in}}%
\pgfpathlineto{\pgfqpoint{8.464031in}{6.276379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.828604in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{5.409626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.346659in,y=7.396151in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{7.616876in}}%
\pgfpathlineto{\pgfqpoint{10.094477in}{7.616876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.808855in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{10.808855in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.612534in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{11.612534in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{5.562138in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{5.562138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{6.042156in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{6.042156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{6.522174in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{6.522174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{7.002192in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{7.002192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{7.482210in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{7.482210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.612534in}{6.777044in}}%
\pgfpathcurveto{\pgfqpoint{11.623584in}{6.777044in}}{\pgfqpoint{11.634183in}{6.781434in}}{\pgfqpoint{11.641997in}{6.789248in}}%
\pgfpathcurveto{\pgfqpoint{11.649810in}{6.797062in}}{\pgfqpoint{11.654201in}{6.807661in}}{\pgfqpoint{11.654201in}{6.818711in}}%
\pgfpathcurveto{\pgfqpoint{11.654201in}{6.829761in}}{\pgfqpoint{11.649810in}{6.840360in}}{\pgfqpoint{11.641997in}{6.848174in}}%
\pgfpathcurveto{\pgfqpoint{11.634183in}{6.855987in}}{\pgfqpoint{11.623584in}{6.860378in}}{\pgfqpoint{11.612534in}{6.860378in}}%
\pgfpathcurveto{\pgfqpoint{11.601484in}{6.860378in}}{\pgfqpoint{11.590885in}{6.855987in}}{\pgfqpoint{11.583071in}{6.848174in}}%
\pgfpathcurveto{\pgfqpoint{11.575258in}{6.840360in}}{\pgfqpoint{11.570867in}{6.829761in}}{\pgfqpoint{11.570867in}{6.818711in}}%
\pgfpathcurveto{\pgfqpoint{11.570867in}{6.807661in}}{\pgfqpoint{11.575258in}{6.797062in}}{\pgfqpoint{11.583071in}{6.789248in}}%
\pgfpathcurveto{\pgfqpoint{11.590885in}{6.781434in}}{\pgfqpoint{11.601484in}{6.777044in}}{\pgfqpoint{11.612534in}{6.777044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.146633in}{6.722366in}}%
\pgfpathcurveto{\pgfqpoint{11.157683in}{6.722366in}}{\pgfqpoint{11.168283in}{6.726756in}}{\pgfqpoint{11.176096in}{6.734570in}}%
\pgfpathcurveto{\pgfqpoint{11.183910in}{6.742383in}}{\pgfqpoint{11.188300in}{6.752982in}}{\pgfqpoint{11.188300in}{6.764032in}}%
\pgfpathcurveto{\pgfqpoint{11.188300in}{6.775083in}}{\pgfqpoint{11.183910in}{6.785682in}}{\pgfqpoint{11.176096in}{6.793495in}}%
\pgfpathcurveto{\pgfqpoint{11.168283in}{6.801309in}}{\pgfqpoint{11.157683in}{6.805699in}}{\pgfqpoint{11.146633in}{6.805699in}}%
\pgfpathcurveto{\pgfqpoint{11.135583in}{6.805699in}}{\pgfqpoint{11.124984in}{6.801309in}}{\pgfqpoint{11.117171in}{6.793495in}}%
\pgfpathcurveto{\pgfqpoint{11.109357in}{6.785682in}}{\pgfqpoint{11.104967in}{6.775083in}}{\pgfqpoint{11.104967in}{6.764032in}}%
\pgfpathcurveto{\pgfqpoint{11.104967in}{6.752982in}}{\pgfqpoint{11.109357in}{6.742383in}}{\pgfqpoint{11.117171in}{6.734570in}}%
\pgfpathcurveto{\pgfqpoint{11.124984in}{6.726756in}}{\pgfqpoint{11.135583in}{6.722366in}}{\pgfqpoint{11.146633in}{6.722366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.478588in}{6.710976in}}%
\pgfpathcurveto{\pgfqpoint{11.489638in}{6.710976in}}{\pgfqpoint{11.500237in}{6.715366in}}{\pgfqpoint{11.508050in}{6.723180in}}%
\pgfpathcurveto{\pgfqpoint{11.515864in}{6.730993in}}{\pgfqpoint{11.520254in}{6.741593in}}{\pgfqpoint{11.520254in}{6.752643in}}%
\pgfpathcurveto{\pgfqpoint{11.520254in}{6.763693in}}{\pgfqpoint{11.515864in}{6.774292in}}{\pgfqpoint{11.508050in}{6.782105in}}%
\pgfpathcurveto{\pgfqpoint{11.500237in}{6.789919in}}{\pgfqpoint{11.489638in}{6.794309in}}{\pgfqpoint{11.478588in}{6.794309in}}%
\pgfpathcurveto{\pgfqpoint{11.467537in}{6.794309in}}{\pgfqpoint{11.456938in}{6.789919in}}{\pgfqpoint{11.449125in}{6.782105in}}%
\pgfpathcurveto{\pgfqpoint{11.441311in}{6.774292in}}{\pgfqpoint{11.436921in}{6.763693in}}{\pgfqpoint{11.436921in}{6.752643in}}%
\pgfpathcurveto{\pgfqpoint{11.436921in}{6.741593in}}{\pgfqpoint{11.441311in}{6.730993in}}{\pgfqpoint{11.449125in}{6.723180in}}%
\pgfpathcurveto{\pgfqpoint{11.456938in}{6.715366in}}{\pgfqpoint{11.467537in}{6.710976in}}{\pgfqpoint{11.478588in}{6.710976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960273in}{6.695684in}}%
\pgfpathcurveto{\pgfqpoint{10.971323in}{6.695684in}}{\pgfqpoint{10.981922in}{6.700075in}}{\pgfqpoint{10.989736in}{6.707888in}}%
\pgfpathcurveto{\pgfqpoint{10.997549in}{6.715702in}}{\pgfqpoint{11.001940in}{6.726301in}}{\pgfqpoint{11.001940in}{6.737351in}}%
\pgfpathcurveto{\pgfqpoint{11.001940in}{6.748401in}}{\pgfqpoint{10.997549in}{6.759000in}}{\pgfqpoint{10.989736in}{6.766814in}}%
\pgfpathcurveto{\pgfqpoint{10.981922in}{6.774628in}}{\pgfqpoint{10.971323in}{6.779018in}}{\pgfqpoint{10.960273in}{6.779018in}}%
\pgfpathcurveto{\pgfqpoint{10.949223in}{6.779018in}}{\pgfqpoint{10.938624in}{6.774628in}}{\pgfqpoint{10.930810in}{6.766814in}}%
\pgfpathcurveto{\pgfqpoint{10.922997in}{6.759000in}}{\pgfqpoint{10.918606in}{6.748401in}}{\pgfqpoint{10.918606in}{6.737351in}}%
\pgfpathcurveto{\pgfqpoint{10.918606in}{6.726301in}}{\pgfqpoint{10.922997in}{6.715702in}}{\pgfqpoint{10.930810in}{6.707888in}}%
\pgfpathcurveto{\pgfqpoint{10.938624in}{6.700075in}}{\pgfqpoint{10.949223in}{6.695684in}}{\pgfqpoint{10.960273in}{6.695684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.892822in}{6.066299in}}%
\pgfpathcurveto{\pgfqpoint{10.903872in}{6.066299in}}{\pgfqpoint{10.914471in}{6.070689in}}{\pgfqpoint{10.922285in}{6.078503in}}%
\pgfpathcurveto{\pgfqpoint{10.930098in}{6.086316in}}{\pgfqpoint{10.934488in}{6.096915in}}{\pgfqpoint{10.934488in}{6.107965in}}%
\pgfpathcurveto{\pgfqpoint{10.934488in}{6.119015in}}{\pgfqpoint{10.930098in}{6.129615in}}{\pgfqpoint{10.922285in}{6.137428in}}%
\pgfpathcurveto{\pgfqpoint{10.914471in}{6.145242in}}{\pgfqpoint{10.903872in}{6.149632in}}{\pgfqpoint{10.892822in}{6.149632in}}%
\pgfpathcurveto{\pgfqpoint{10.881772in}{6.149632in}}{\pgfqpoint{10.871173in}{6.145242in}}{\pgfqpoint{10.863359in}{6.137428in}}%
\pgfpathcurveto{\pgfqpoint{10.855545in}{6.129615in}}{\pgfqpoint{10.851155in}{6.119015in}}{\pgfqpoint{10.851155in}{6.107965in}}%
\pgfpathcurveto{\pgfqpoint{10.851155in}{6.096915in}}{\pgfqpoint{10.855545in}{6.086316in}}{\pgfqpoint{10.863359in}{6.078503in}}%
\pgfpathcurveto{\pgfqpoint{10.871173in}{6.070689in}}{\pgfqpoint{10.881772in}{6.066299in}}{\pgfqpoint{10.892822in}{6.066299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.199214in}{6.822773in}}%
\pgfpathcurveto{\pgfqpoint{11.210264in}{6.822773in}}{\pgfqpoint{11.220863in}{6.827163in}}{\pgfqpoint{11.228676in}{6.834976in}}%
\pgfpathcurveto{\pgfqpoint{11.236490in}{6.842790in}}{\pgfqpoint{11.240880in}{6.853389in}}{\pgfqpoint{11.240880in}{6.864439in}}%
\pgfpathcurveto{\pgfqpoint{11.240880in}{6.875489in}}{\pgfqpoint{11.236490in}{6.886088in}}{\pgfqpoint{11.228676in}{6.893902in}}%
\pgfpathcurveto{\pgfqpoint{11.220863in}{6.901716in}}{\pgfqpoint{11.210264in}{6.906106in}}{\pgfqpoint{11.199214in}{6.906106in}}%
\pgfpathcurveto{\pgfqpoint{11.188163in}{6.906106in}}{\pgfqpoint{11.177564in}{6.901716in}}{\pgfqpoint{11.169751in}{6.893902in}}%
\pgfpathcurveto{\pgfqpoint{11.161937in}{6.886088in}}{\pgfqpoint{11.157547in}{6.875489in}}{\pgfqpoint{11.157547in}{6.864439in}}%
\pgfpathcurveto{\pgfqpoint{11.157547in}{6.853389in}}{\pgfqpoint{11.161937in}{6.842790in}}{\pgfqpoint{11.169751in}{6.834976in}}%
\pgfpathcurveto{\pgfqpoint{11.177564in}{6.827163in}}{\pgfqpoint{11.188163in}{6.822773in}}{\pgfqpoint{11.199214in}{6.822773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.881917in}{6.174971in}}%
\pgfpathcurveto{\pgfqpoint{10.892967in}{6.174971in}}{\pgfqpoint{10.903566in}{6.179362in}}{\pgfqpoint{10.911380in}{6.187175in}}%
\pgfpathcurveto{\pgfqpoint{10.919193in}{6.194989in}}{\pgfqpoint{10.923584in}{6.205588in}}{\pgfqpoint{10.923584in}{6.216638in}}%
\pgfpathcurveto{\pgfqpoint{10.923584in}{6.227688in}}{\pgfqpoint{10.919193in}{6.238287in}}{\pgfqpoint{10.911380in}{6.246101in}}%
\pgfpathcurveto{\pgfqpoint{10.903566in}{6.253914in}}{\pgfqpoint{10.892967in}{6.258305in}}{\pgfqpoint{10.881917in}{6.258305in}}%
\pgfpathcurveto{\pgfqpoint{10.870867in}{6.258305in}}{\pgfqpoint{10.860268in}{6.253914in}}{\pgfqpoint{10.852454in}{6.246101in}}%
\pgfpathcurveto{\pgfqpoint{10.844641in}{6.238287in}}{\pgfqpoint{10.840250in}{6.227688in}}{\pgfqpoint{10.840250in}{6.216638in}}%
\pgfpathcurveto{\pgfqpoint{10.840250in}{6.205588in}}{\pgfqpoint{10.844641in}{6.194989in}}{\pgfqpoint{10.852454in}{6.187175in}}%
\pgfpathcurveto{\pgfqpoint{10.860268in}{6.179362in}}{\pgfqpoint{10.870867in}{6.174971in}}{\pgfqpoint{10.881917in}{6.174971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.116144in}{6.816177in}}%
\pgfpathcurveto{\pgfqpoint{11.127194in}{6.816177in}}{\pgfqpoint{11.137793in}{6.820567in}}{\pgfqpoint{11.145607in}{6.828380in}}%
\pgfpathcurveto{\pgfqpoint{11.153421in}{6.836194in}}{\pgfqpoint{11.157811in}{6.846793in}}{\pgfqpoint{11.157811in}{6.857843in}}%
\pgfpathcurveto{\pgfqpoint{11.157811in}{6.868893in}}{\pgfqpoint{11.153421in}{6.879492in}}{\pgfqpoint{11.145607in}{6.887306in}}%
\pgfpathcurveto{\pgfqpoint{11.137793in}{6.895120in}}{\pgfqpoint{11.127194in}{6.899510in}}{\pgfqpoint{11.116144in}{6.899510in}}%
\pgfpathcurveto{\pgfqpoint{11.105094in}{6.899510in}}{\pgfqpoint{11.094495in}{6.895120in}}{\pgfqpoint{11.086681in}{6.887306in}}%
\pgfpathcurveto{\pgfqpoint{11.078868in}{6.879492in}}{\pgfqpoint{11.074478in}{6.868893in}}{\pgfqpoint{11.074478in}{6.857843in}}%
\pgfpathcurveto{\pgfqpoint{11.074478in}{6.846793in}}{\pgfqpoint{11.078868in}{6.836194in}}{\pgfqpoint{11.086681in}{6.828380in}}%
\pgfpathcurveto{\pgfqpoint{11.094495in}{6.820567in}}{\pgfqpoint{11.105094in}{6.816177in}}{\pgfqpoint{11.116144in}{6.816177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.745071in}{6.254022in}}%
\pgfpathcurveto{\pgfqpoint{10.756121in}{6.254022in}}{\pgfqpoint{10.766720in}{6.258413in}}{\pgfqpoint{10.774534in}{6.266226in}}%
\pgfpathcurveto{\pgfqpoint{10.782348in}{6.274040in}}{\pgfqpoint{10.786738in}{6.284639in}}{\pgfqpoint{10.786738in}{6.295689in}}%
\pgfpathcurveto{\pgfqpoint{10.786738in}{6.306739in}}{\pgfqpoint{10.782348in}{6.317338in}}{\pgfqpoint{10.774534in}{6.325152in}}%
\pgfpathcurveto{\pgfqpoint{10.766720in}{6.332965in}}{\pgfqpoint{10.756121in}{6.337356in}}{\pgfqpoint{10.745071in}{6.337356in}}%
\pgfpathcurveto{\pgfqpoint{10.734021in}{6.337356in}}{\pgfqpoint{10.723422in}{6.332965in}}{\pgfqpoint{10.715608in}{6.325152in}}%
\pgfpathcurveto{\pgfqpoint{10.707795in}{6.317338in}}{\pgfqpoint{10.703405in}{6.306739in}}{\pgfqpoint{10.703405in}{6.295689in}}%
\pgfpathcurveto{\pgfqpoint{10.703405in}{6.284639in}}{\pgfqpoint{10.707795in}{6.274040in}}{\pgfqpoint{10.715608in}{6.266226in}}%
\pgfpathcurveto{\pgfqpoint{10.723422in}{6.258413in}}{\pgfqpoint{10.734021in}{6.254022in}}{\pgfqpoint{10.745071in}{6.254022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.570867in}{6.947373in}}%
\pgfpathlineto{\pgfqpoint{11.654201in}{6.947373in}}%
\pgfpathlineto{\pgfqpoint{11.654201in}{7.030707in}}%
\pgfpathlineto{\pgfqpoint{11.570867in}{7.030707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104967in}{6.756370in}}%
\pgfpathlineto{\pgfqpoint{11.188300in}{6.756370in}}%
\pgfpathlineto{\pgfqpoint{11.188300in}{6.839703in}}%
\pgfpathlineto{\pgfqpoint{11.104967in}{6.839703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.436921in}{6.783747in}}%
\pgfpathlineto{\pgfqpoint{11.520254in}{6.783747in}}%
\pgfpathlineto{\pgfqpoint{11.520254in}{6.867080in}}%
\pgfpathlineto{\pgfqpoint{11.436921in}{6.867080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.918606in}{6.274446in}}%
\pgfpathlineto{\pgfqpoint{11.001940in}{6.274446in}}%
\pgfpathlineto{\pgfqpoint{11.001940in}{6.357780in}}%
\pgfpathlineto{\pgfqpoint{10.918606in}{6.357780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.851155in}{5.995795in}}%
\pgfpathlineto{\pgfqpoint{10.934488in}{5.995795in}}%
\pgfpathlineto{\pgfqpoint{10.934488in}{6.079128in}}%
\pgfpathlineto{\pgfqpoint{10.851155in}{6.079128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.157547in}{6.901671in}}%
\pgfpathlineto{\pgfqpoint{11.240880in}{6.901671in}}%
\pgfpathlineto{\pgfqpoint{11.240880in}{6.985005in}}%
\pgfpathlineto{\pgfqpoint{11.157547in}{6.985005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.840250in}{6.322671in}}%
\pgfpathlineto{\pgfqpoint{10.923584in}{6.322671in}}%
\pgfpathlineto{\pgfqpoint{10.923584in}{6.406005in}}%
\pgfpathlineto{\pgfqpoint{10.840250in}{6.406005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.074478in}{6.810982in}}%
\pgfpathlineto{\pgfqpoint{11.157811in}{6.810982in}}%
\pgfpathlineto{\pgfqpoint{11.157811in}{6.894315in}}%
\pgfpathlineto{\pgfqpoint{11.074478in}{6.894315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.703405in}{6.193046in}}%
\pgfpathlineto{\pgfqpoint{10.786738in}{6.193046in}}%
\pgfpathlineto{\pgfqpoint{10.786738in}{6.276379in}}%
\pgfpathlineto{\pgfqpoint{10.703405in}{6.276379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{10.094477in}{7.616876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{5.409626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.612533in,y=7.396151in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{5.290438in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{5.290438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066060in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{1.066060in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969226in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{1.969226in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872392in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{2.872392in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{3.429932in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{3.429932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735846in,y=3.365265in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{3.895322in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{3.895322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735846in,y=3.830655in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{4.360712in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{4.360712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735846in,y=4.296045in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{4.826102in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{4.826102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735846in,y=4.761435in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680290in,y=4.186813in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont LOG TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368782in}{5.104342in}}%
\pgfpathcurveto{\pgfqpoint{2.379832in}{5.104342in}}{\pgfqpoint{2.390431in}{5.108732in}}{\pgfqpoint{2.398244in}{5.116546in}}%
\pgfpathcurveto{\pgfqpoint{2.406058in}{5.124360in}}{\pgfqpoint{2.410448in}{5.134959in}}{\pgfqpoint{2.410448in}{5.146009in}}%
\pgfpathcurveto{\pgfqpoint{2.410448in}{5.157059in}}{\pgfqpoint{2.406058in}{5.167658in}}{\pgfqpoint{2.398244in}{5.175472in}}%
\pgfpathcurveto{\pgfqpoint{2.390431in}{5.183285in}}{\pgfqpoint{2.379832in}{5.187675in}}{\pgfqpoint{2.368782in}{5.187675in}}%
\pgfpathcurveto{\pgfqpoint{2.357732in}{5.187675in}}{\pgfqpoint{2.347133in}{5.183285in}}{\pgfqpoint{2.339319in}{5.175472in}}%
\pgfpathcurveto{\pgfqpoint{2.331505in}{5.167658in}}{\pgfqpoint{2.327115in}{5.157059in}}{\pgfqpoint{2.327115in}{5.146009in}}%
\pgfpathcurveto{\pgfqpoint{2.327115in}{5.134959in}}{\pgfqpoint{2.331505in}{5.124360in}}{\pgfqpoint{2.339319in}{5.116546in}}%
\pgfpathcurveto{\pgfqpoint{2.347133in}{5.108732in}}{\pgfqpoint{2.357732in}{5.104342in}}{\pgfqpoint{2.368782in}{5.104342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596313in}{4.482261in}}%
\pgfpathcurveto{\pgfqpoint{2.607363in}{4.482261in}}{\pgfqpoint{2.617962in}{4.486652in}}{\pgfqpoint{2.625775in}{4.494465in}}%
\pgfpathcurveto{\pgfqpoint{2.633589in}{4.502279in}}{\pgfqpoint{2.637979in}{4.512878in}}{\pgfqpoint{2.637979in}{4.523928in}}%
\pgfpathcurveto{\pgfqpoint{2.637979in}{4.534978in}}{\pgfqpoint{2.633589in}{4.545577in}}{\pgfqpoint{2.625775in}{4.553391in}}%
\pgfpathcurveto{\pgfqpoint{2.617962in}{4.561204in}}{\pgfqpoint{2.607363in}{4.565595in}}{\pgfqpoint{2.596313in}{4.565595in}}%
\pgfpathcurveto{\pgfqpoint{2.585262in}{4.565595in}}{\pgfqpoint{2.574663in}{4.561204in}}{\pgfqpoint{2.566850in}{4.553391in}}%
\pgfpathcurveto{\pgfqpoint{2.559036in}{4.545577in}}{\pgfqpoint{2.554646in}{4.534978in}}{\pgfqpoint{2.554646in}{4.523928in}}%
\pgfpathcurveto{\pgfqpoint{2.554646in}{4.512878in}}{\pgfqpoint{2.559036in}{4.502279in}}{\pgfqpoint{2.566850in}{4.494465in}}%
\pgfpathcurveto{\pgfqpoint{2.574663in}{4.486652in}}{\pgfqpoint{2.585262in}{4.482261in}}{\pgfqpoint{2.596313in}{4.482261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596313in}{3.185950in}}%
\pgfpathcurveto{\pgfqpoint{2.607363in}{3.185950in}}{\pgfqpoint{2.617962in}{3.190340in}}{\pgfqpoint{2.625775in}{3.198154in}}%
\pgfpathcurveto{\pgfqpoint{2.633589in}{3.205967in}}{\pgfqpoint{2.637979in}{3.216566in}}{\pgfqpoint{2.637979in}{3.227617in}}%
\pgfpathcurveto{\pgfqpoint{2.637979in}{3.238667in}}{\pgfqpoint{2.633589in}{3.249266in}}{\pgfqpoint{2.625775in}{3.257079in}}%
\pgfpathcurveto{\pgfqpoint{2.617962in}{3.264893in}}{\pgfqpoint{2.607363in}{3.269283in}}{\pgfqpoint{2.596313in}{3.269283in}}%
\pgfpathcurveto{\pgfqpoint{2.585262in}{3.269283in}}{\pgfqpoint{2.574663in}{3.264893in}}{\pgfqpoint{2.566850in}{3.257079in}}%
\pgfpathcurveto{\pgfqpoint{2.559036in}{3.249266in}}{\pgfqpoint{2.554646in}{3.238667in}}{\pgfqpoint{2.554646in}{3.227617in}}%
\pgfpathcurveto{\pgfqpoint{2.554646in}{3.216566in}}{\pgfqpoint{2.559036in}{3.205967in}}{\pgfqpoint{2.566850in}{3.198154in}}%
\pgfpathcurveto{\pgfqpoint{2.574663in}{3.190340in}}{\pgfqpoint{2.585262in}{3.185950in}}{\pgfqpoint{2.596313in}{3.185950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470548in}{3.566772in}}%
\pgfpathcurveto{\pgfqpoint{2.481598in}{3.566772in}}{\pgfqpoint{2.492197in}{3.571163in}}{\pgfqpoint{2.500011in}{3.578976in}}%
\pgfpathcurveto{\pgfqpoint{2.507824in}{3.586790in}}{\pgfqpoint{2.512215in}{3.597389in}}{\pgfqpoint{2.512215in}{3.608439in}}%
\pgfpathcurveto{\pgfqpoint{2.512215in}{3.619489in}}{\pgfqpoint{2.507824in}{3.630088in}}{\pgfqpoint{2.500011in}{3.637902in}}%
\pgfpathcurveto{\pgfqpoint{2.492197in}{3.645715in}}{\pgfqpoint{2.481598in}{3.650106in}}{\pgfqpoint{2.470548in}{3.650106in}}%
\pgfpathcurveto{\pgfqpoint{2.459498in}{3.650106in}}{\pgfqpoint{2.448899in}{3.645715in}}{\pgfqpoint{2.441085in}{3.637902in}}%
\pgfpathcurveto{\pgfqpoint{2.433272in}{3.630088in}}{\pgfqpoint{2.428881in}{3.619489in}}{\pgfqpoint{2.428881in}{3.608439in}}%
\pgfpathcurveto{\pgfqpoint{2.428881in}{3.597389in}}{\pgfqpoint{2.433272in}{3.586790in}}{\pgfqpoint{2.441085in}{3.578976in}}%
\pgfpathcurveto{\pgfqpoint{2.448899in}{3.571163in}}{\pgfqpoint{2.459498in}{3.566772in}}{\pgfqpoint{2.470548in}{3.566772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360320in}{4.045419in}}%
\pgfpathcurveto{\pgfqpoint{2.371371in}{4.045419in}}{\pgfqpoint{2.381970in}{4.049810in}}{\pgfqpoint{2.389783in}{4.057623in}}%
\pgfpathcurveto{\pgfqpoint{2.397597in}{4.065437in}}{\pgfqpoint{2.401987in}{4.076036in}}{\pgfqpoint{2.401987in}{4.087086in}}%
\pgfpathcurveto{\pgfqpoint{2.401987in}{4.098136in}}{\pgfqpoint{2.397597in}{4.108735in}}{\pgfqpoint{2.389783in}{4.116549in}}%
\pgfpathcurveto{\pgfqpoint{2.381970in}{4.124362in}}{\pgfqpoint{2.371371in}{4.128753in}}{\pgfqpoint{2.360320in}{4.128753in}}%
\pgfpathcurveto{\pgfqpoint{2.349270in}{4.128753in}}{\pgfqpoint{2.338671in}{4.124362in}}{\pgfqpoint{2.330858in}{4.116549in}}%
\pgfpathcurveto{\pgfqpoint{2.323044in}{4.108735in}}{\pgfqpoint{2.318654in}{4.098136in}}{\pgfqpoint{2.318654in}{4.087086in}}%
\pgfpathcurveto{\pgfqpoint{2.318654in}{4.076036in}}{\pgfqpoint{2.323044in}{4.065437in}}{\pgfqpoint{2.330858in}{4.057623in}}%
\pgfpathcurveto{\pgfqpoint{2.338671in}{4.049810in}}{\pgfqpoint{2.349270in}{4.045419in}}{\pgfqpoint{2.360320in}{4.045419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184671in}{3.578014in}}%
\pgfpathcurveto{\pgfqpoint{2.195721in}{3.578014in}}{\pgfqpoint{2.206320in}{3.582404in}}{\pgfqpoint{2.214134in}{3.590218in}}%
\pgfpathcurveto{\pgfqpoint{2.221947in}{3.598031in}}{\pgfqpoint{2.226338in}{3.608631in}}{\pgfqpoint{2.226338in}{3.619681in}}%
\pgfpathcurveto{\pgfqpoint{2.226338in}{3.630731in}}{\pgfqpoint{2.221947in}{3.641330in}}{\pgfqpoint{2.214134in}{3.649143in}}%
\pgfpathcurveto{\pgfqpoint{2.206320in}{3.656957in}}{\pgfqpoint{2.195721in}{3.661347in}}{\pgfqpoint{2.184671in}{3.661347in}}%
\pgfpathcurveto{\pgfqpoint{2.173621in}{3.661347in}}{\pgfqpoint{2.163022in}{3.656957in}}{\pgfqpoint{2.155208in}{3.649143in}}%
\pgfpathcurveto{\pgfqpoint{2.147395in}{3.641330in}}{\pgfqpoint{2.143004in}{3.630731in}}{\pgfqpoint{2.143004in}{3.619681in}}%
\pgfpathcurveto{\pgfqpoint{2.143004in}{3.608631in}}{\pgfqpoint{2.147395in}{3.598031in}}{\pgfqpoint{2.155208in}{3.590218in}}%
\pgfpathcurveto{\pgfqpoint{2.163022in}{3.582404in}}{\pgfqpoint{2.173621in}{3.578014in}}{\pgfqpoint{2.184671in}{3.578014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581640in}{3.828596in}}%
\pgfpathcurveto{\pgfqpoint{2.592690in}{3.828596in}}{\pgfqpoint{2.603289in}{3.832986in}}{\pgfqpoint{2.611102in}{3.840800in}}%
\pgfpathcurveto{\pgfqpoint{2.618916in}{3.848614in}}{\pgfqpoint{2.623306in}{3.859213in}}{\pgfqpoint{2.623306in}{3.870263in}}%
\pgfpathcurveto{\pgfqpoint{2.623306in}{3.881313in}}{\pgfqpoint{2.618916in}{3.891912in}}{\pgfqpoint{2.611102in}{3.899726in}}%
\pgfpathcurveto{\pgfqpoint{2.603289in}{3.907539in}}{\pgfqpoint{2.592690in}{3.911929in}}{\pgfqpoint{2.581640in}{3.911929in}}%
\pgfpathcurveto{\pgfqpoint{2.570589in}{3.911929in}}{\pgfqpoint{2.559990in}{3.907539in}}{\pgfqpoint{2.552177in}{3.899726in}}%
\pgfpathcurveto{\pgfqpoint{2.544363in}{3.891912in}}{\pgfqpoint{2.539973in}{3.881313in}}{\pgfqpoint{2.539973in}{3.870263in}}%
\pgfpathcurveto{\pgfqpoint{2.539973in}{3.859213in}}{\pgfqpoint{2.544363in}{3.848614in}}{\pgfqpoint{2.552177in}{3.840800in}}%
\pgfpathcurveto{\pgfqpoint{2.559990in}{3.832986in}}{\pgfqpoint{2.570589in}{3.828596in}}{\pgfqpoint{2.581640in}{3.828596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646819in}{4.565193in}}%
\pgfpathcurveto{\pgfqpoint{2.657869in}{4.565193in}}{\pgfqpoint{2.668468in}{4.569583in}}{\pgfqpoint{2.676282in}{4.577397in}}%
\pgfpathcurveto{\pgfqpoint{2.684095in}{4.585211in}}{\pgfqpoint{2.688485in}{4.595810in}}{\pgfqpoint{2.688485in}{4.606860in}}%
\pgfpathcurveto{\pgfqpoint{2.688485in}{4.617910in}}{\pgfqpoint{2.684095in}{4.628509in}}{\pgfqpoint{2.676282in}{4.636323in}}%
\pgfpathcurveto{\pgfqpoint{2.668468in}{4.644136in}}{\pgfqpoint{2.657869in}{4.648527in}}{\pgfqpoint{2.646819in}{4.648527in}}%
\pgfpathcurveto{\pgfqpoint{2.635769in}{4.648527in}}{\pgfqpoint{2.625170in}{4.644136in}}{\pgfqpoint{2.617356in}{4.636323in}}%
\pgfpathcurveto{\pgfqpoint{2.609542in}{4.628509in}}{\pgfqpoint{2.605152in}{4.617910in}}{\pgfqpoint{2.605152in}{4.606860in}}%
\pgfpathcurveto{\pgfqpoint{2.605152in}{4.595810in}}{\pgfqpoint{2.609542in}{4.585211in}}{\pgfqpoint{2.617356in}{4.577397in}}%
\pgfpathcurveto{\pgfqpoint{2.625170in}{4.569583in}}{\pgfqpoint{2.635769in}{4.565193in}}{\pgfqpoint{2.646819in}{4.565193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932124in}{3.227558in}}%
\pgfpathcurveto{\pgfqpoint{1.943175in}{3.227558in}}{\pgfqpoint{1.953774in}{3.231948in}}{\pgfqpoint{1.961587in}{3.239762in}}%
\pgfpathcurveto{\pgfqpoint{1.969401in}{3.247576in}}{\pgfqpoint{1.973791in}{3.258175in}}{\pgfqpoint{1.973791in}{3.269225in}}%
\pgfpathcurveto{\pgfqpoint{1.973791in}{3.280275in}}{\pgfqpoint{1.969401in}{3.290874in}}{\pgfqpoint{1.961587in}{3.298688in}}%
\pgfpathcurveto{\pgfqpoint{1.953774in}{3.306501in}}{\pgfqpoint{1.943175in}{3.310891in}}{\pgfqpoint{1.932124in}{3.310891in}}%
\pgfpathcurveto{\pgfqpoint{1.921074in}{3.310891in}}{\pgfqpoint{1.910475in}{3.306501in}}{\pgfqpoint{1.902662in}{3.298688in}}%
\pgfpathcurveto{\pgfqpoint{1.894848in}{3.290874in}}{\pgfqpoint{1.890458in}{3.280275in}}{\pgfqpoint{1.890458in}{3.269225in}}%
\pgfpathcurveto{\pgfqpoint{1.890458in}{3.258175in}}{\pgfqpoint{1.894848in}{3.247576in}}{\pgfqpoint{1.902662in}{3.239762in}}%
\pgfpathcurveto{\pgfqpoint{1.910475in}{3.231948in}}{\pgfqpoint{1.921074in}{3.227558in}}{\pgfqpoint{1.932124in}{3.227558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040838in}{5.104342in}}%
\pgfpathlineto{\pgfqpoint{2.124171in}{5.104342in}}%
\pgfpathlineto{\pgfqpoint{2.124171in}{5.187675in}}%
\pgfpathlineto{\pgfqpoint{2.040838in}{5.187675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463755in}{4.482261in}}%
\pgfpathlineto{\pgfqpoint{2.547088in}{4.482261in}}%
\pgfpathlineto{\pgfqpoint{2.547088in}{4.565595in}}%
\pgfpathlineto{\pgfqpoint{2.463755in}{4.565595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446135in}{3.185950in}}%
\pgfpathlineto{\pgfqpoint{2.529468in}{3.185950in}}%
\pgfpathlineto{\pgfqpoint{2.529468in}{3.269283in}}%
\pgfpathlineto{\pgfqpoint{2.446135in}{3.269283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428881in}{3.566772in}}%
\pgfpathlineto{\pgfqpoint{2.512215in}{3.566772in}}%
\pgfpathlineto{\pgfqpoint{2.512215in}{3.650106in}}%
\pgfpathlineto{\pgfqpoint{2.428881in}{3.650106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192400in}{4.045419in}}%
\pgfpathlineto{\pgfqpoint{2.275733in}{4.045419in}}%
\pgfpathlineto{\pgfqpoint{2.275733in}{4.128753in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{4.128753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842011in}{3.578014in}}%
\pgfpathlineto{\pgfqpoint{1.925345in}{3.578014in}}%
\pgfpathlineto{\pgfqpoint{1.925345in}{3.661347in}}%
\pgfpathlineto{\pgfqpoint{1.842011in}{3.661347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275884in}{3.828596in}}%
\pgfpathlineto{\pgfqpoint{2.359218in}{3.828596in}}%
\pgfpathlineto{\pgfqpoint{2.359218in}{3.911929in}}%
\pgfpathlineto{\pgfqpoint{2.275884in}{3.911929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437435in}{4.565193in}}%
\pgfpathlineto{\pgfqpoint{2.520768in}{4.565193in}}%
\pgfpathlineto{\pgfqpoint{2.520768in}{4.648527in}}%
\pgfpathlineto{\pgfqpoint{2.437435in}{4.648527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656919in}{3.227558in}}%
\pgfpathlineto{\pgfqpoint{1.740252in}{3.227558in}}%
\pgfpathlineto{\pgfqpoint{1.740252in}{3.310891in}}%
\pgfpathlineto{\pgfqpoint{1.656919in}{3.310891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{3.083188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{5.290438in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{5.290438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798665in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{3.798665in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768758in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{4.768758in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{3.429932in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{3.429932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{3.895322in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{3.895322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{4.360712in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{4.360712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{4.826102in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{4.826102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559115in}{5.104342in}}%
\pgfpathcurveto{\pgfqpoint{4.570165in}{5.104342in}}{\pgfqpoint{4.580764in}{5.108732in}}{\pgfqpoint{4.588578in}{5.116546in}}%
\pgfpathcurveto{\pgfqpoint{4.596391in}{5.124360in}}{\pgfqpoint{4.600781in}{5.134959in}}{\pgfqpoint{4.600781in}{5.146009in}}%
\pgfpathcurveto{\pgfqpoint{4.600781in}{5.157059in}}{\pgfqpoint{4.596391in}{5.167658in}}{\pgfqpoint{4.588578in}{5.175472in}}%
\pgfpathcurveto{\pgfqpoint{4.580764in}{5.183285in}}{\pgfqpoint{4.570165in}{5.187675in}}{\pgfqpoint{4.559115in}{5.187675in}}%
\pgfpathcurveto{\pgfqpoint{4.548065in}{5.187675in}}{\pgfqpoint{4.537466in}{5.183285in}}{\pgfqpoint{4.529652in}{5.175472in}}%
\pgfpathcurveto{\pgfqpoint{4.521838in}{5.167658in}}{\pgfqpoint{4.517448in}{5.157059in}}{\pgfqpoint{4.517448in}{5.146009in}}%
\pgfpathcurveto{\pgfqpoint{4.517448in}{5.134959in}}{\pgfqpoint{4.521838in}{5.124360in}}{\pgfqpoint{4.529652in}{5.116546in}}%
\pgfpathcurveto{\pgfqpoint{4.537466in}{5.108732in}}{\pgfqpoint{4.548065in}{5.104342in}}{\pgfqpoint{4.559115in}{5.104342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693422in}{4.482261in}}%
\pgfpathcurveto{\pgfqpoint{4.704473in}{4.482261in}}{\pgfqpoint{4.715072in}{4.486652in}}{\pgfqpoint{4.722885in}{4.494465in}}%
\pgfpathcurveto{\pgfqpoint{4.730699in}{4.502279in}}{\pgfqpoint{4.735089in}{4.512878in}}{\pgfqpoint{4.735089in}{4.523928in}}%
\pgfpathcurveto{\pgfqpoint{4.735089in}{4.534978in}}{\pgfqpoint{4.730699in}{4.545577in}}{\pgfqpoint{4.722885in}{4.553391in}}%
\pgfpathcurveto{\pgfqpoint{4.715072in}{4.561204in}}{\pgfqpoint{4.704473in}{4.565595in}}{\pgfqpoint{4.693422in}{4.565595in}}%
\pgfpathcurveto{\pgfqpoint{4.682372in}{4.565595in}}{\pgfqpoint{4.671773in}{4.561204in}}{\pgfqpoint{4.663960in}{4.553391in}}%
\pgfpathcurveto{\pgfqpoint{4.656146in}{4.545577in}}{\pgfqpoint{4.651756in}{4.534978in}}{\pgfqpoint{4.651756in}{4.523928in}}%
\pgfpathcurveto{\pgfqpoint{4.651756in}{4.512878in}}{\pgfqpoint{4.656146in}{4.502279in}}{\pgfqpoint{4.663960in}{4.494465in}}%
\pgfpathcurveto{\pgfqpoint{4.671773in}{4.486652in}}{\pgfqpoint{4.682372in}{4.482261in}}{\pgfqpoint{4.693422in}{4.482261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608415in}{3.185950in}}%
\pgfpathcurveto{\pgfqpoint{4.619465in}{3.185950in}}{\pgfqpoint{4.630064in}{3.190340in}}{\pgfqpoint{4.637878in}{3.198154in}}%
\pgfpathcurveto{\pgfqpoint{4.645692in}{3.205967in}}{\pgfqpoint{4.650082in}{3.216566in}}{\pgfqpoint{4.650082in}{3.227617in}}%
\pgfpathcurveto{\pgfqpoint{4.650082in}{3.238667in}}{\pgfqpoint{4.645692in}{3.249266in}}{\pgfqpoint{4.637878in}{3.257079in}}%
\pgfpathcurveto{\pgfqpoint{4.630064in}{3.264893in}}{\pgfqpoint{4.619465in}{3.269283in}}{\pgfqpoint{4.608415in}{3.269283in}}%
\pgfpathcurveto{\pgfqpoint{4.597365in}{3.269283in}}{\pgfqpoint{4.586766in}{3.264893in}}{\pgfqpoint{4.578952in}{3.257079in}}%
\pgfpathcurveto{\pgfqpoint{4.571139in}{3.249266in}}{\pgfqpoint{4.566749in}{3.238667in}}{\pgfqpoint{4.566749in}{3.227617in}}%
\pgfpathcurveto{\pgfqpoint{4.566749in}{3.216566in}}{\pgfqpoint{4.571139in}{3.205967in}}{\pgfqpoint{4.578952in}{3.198154in}}%
\pgfpathcurveto{\pgfqpoint{4.586766in}{3.190340in}}{\pgfqpoint{4.597365in}{3.185950in}}{\pgfqpoint{4.608415in}{3.185950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679079in}{3.566772in}}%
\pgfpathcurveto{\pgfqpoint{4.690129in}{3.566772in}}{\pgfqpoint{4.700728in}{3.571163in}}{\pgfqpoint{4.708542in}{3.578976in}}%
\pgfpathcurveto{\pgfqpoint{4.716355in}{3.586790in}}{\pgfqpoint{4.720746in}{3.597389in}}{\pgfqpoint{4.720746in}{3.608439in}}%
\pgfpathcurveto{\pgfqpoint{4.720746in}{3.619489in}}{\pgfqpoint{4.716355in}{3.630088in}}{\pgfqpoint{4.708542in}{3.637902in}}%
\pgfpathcurveto{\pgfqpoint{4.700728in}{3.645715in}}{\pgfqpoint{4.690129in}{3.650106in}}{\pgfqpoint{4.679079in}{3.650106in}}%
\pgfpathcurveto{\pgfqpoint{4.668029in}{3.650106in}}{\pgfqpoint{4.657430in}{3.645715in}}{\pgfqpoint{4.649616in}{3.637902in}}%
\pgfpathcurveto{\pgfqpoint{4.641803in}{3.630088in}}{\pgfqpoint{4.637412in}{3.619489in}}{\pgfqpoint{4.637412in}{3.608439in}}%
\pgfpathcurveto{\pgfqpoint{4.637412in}{3.597389in}}{\pgfqpoint{4.641803in}{3.586790in}}{\pgfqpoint{4.649616in}{3.578976in}}%
\pgfpathcurveto{\pgfqpoint{4.657430in}{3.571163in}}{\pgfqpoint{4.668029in}{3.566772in}}{\pgfqpoint{4.679079in}{3.566772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926527in}{4.045419in}}%
\pgfpathcurveto{\pgfqpoint{4.937577in}{4.045419in}}{\pgfqpoint{4.948176in}{4.049810in}}{\pgfqpoint{4.955989in}{4.057623in}}%
\pgfpathcurveto{\pgfqpoint{4.963803in}{4.065437in}}{\pgfqpoint{4.968193in}{4.076036in}}{\pgfqpoint{4.968193in}{4.087086in}}%
\pgfpathcurveto{\pgfqpoint{4.968193in}{4.098136in}}{\pgfqpoint{4.963803in}{4.108735in}}{\pgfqpoint{4.955989in}{4.116549in}}%
\pgfpathcurveto{\pgfqpoint{4.948176in}{4.124362in}}{\pgfqpoint{4.937577in}{4.128753in}}{\pgfqpoint{4.926527in}{4.128753in}}%
\pgfpathcurveto{\pgfqpoint{4.915477in}{4.128753in}}{\pgfqpoint{4.904877in}{4.124362in}}{\pgfqpoint{4.897064in}{4.116549in}}%
\pgfpathcurveto{\pgfqpoint{4.889250in}{4.108735in}}{\pgfqpoint{4.884860in}{4.098136in}}{\pgfqpoint{4.884860in}{4.087086in}}%
\pgfpathcurveto{\pgfqpoint{4.884860in}{4.076036in}}{\pgfqpoint{4.889250in}{4.065437in}}{\pgfqpoint{4.897064in}{4.057623in}}%
\pgfpathcurveto{\pgfqpoint{4.904877in}{4.049810in}}{\pgfqpoint{4.915477in}{4.045419in}}{\pgfqpoint{4.926527in}{4.045419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611607in}{3.578014in}}%
\pgfpathcurveto{\pgfqpoint{4.622657in}{3.578014in}}{\pgfqpoint{4.633256in}{3.582404in}}{\pgfqpoint{4.641070in}{3.590218in}}%
\pgfpathcurveto{\pgfqpoint{4.648883in}{3.598031in}}{\pgfqpoint{4.653273in}{3.608631in}}{\pgfqpoint{4.653273in}{3.619681in}}%
\pgfpathcurveto{\pgfqpoint{4.653273in}{3.630731in}}{\pgfqpoint{4.648883in}{3.641330in}}{\pgfqpoint{4.641070in}{3.649143in}}%
\pgfpathcurveto{\pgfqpoint{4.633256in}{3.656957in}}{\pgfqpoint{4.622657in}{3.661347in}}{\pgfqpoint{4.611607in}{3.661347in}}%
\pgfpathcurveto{\pgfqpoint{4.600557in}{3.661347in}}{\pgfqpoint{4.589958in}{3.656957in}}{\pgfqpoint{4.582144in}{3.649143in}}%
\pgfpathcurveto{\pgfqpoint{4.574330in}{3.641330in}}{\pgfqpoint{4.569940in}{3.630731in}}{\pgfqpoint{4.569940in}{3.619681in}}%
\pgfpathcurveto{\pgfqpoint{4.569940in}{3.608631in}}{\pgfqpoint{4.574330in}{3.598031in}}{\pgfqpoint{4.582144in}{3.590218in}}%
\pgfpathcurveto{\pgfqpoint{4.589958in}{3.582404in}}{\pgfqpoint{4.600557in}{3.578014in}}{\pgfqpoint{4.611607in}{3.578014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677466in}{3.828596in}}%
\pgfpathcurveto{\pgfqpoint{4.688516in}{3.828596in}}{\pgfqpoint{4.699115in}{3.832986in}}{\pgfqpoint{4.706929in}{3.840800in}}%
\pgfpathcurveto{\pgfqpoint{4.714743in}{3.848614in}}{\pgfqpoint{4.719133in}{3.859213in}}{\pgfqpoint{4.719133in}{3.870263in}}%
\pgfpathcurveto{\pgfqpoint{4.719133in}{3.881313in}}{\pgfqpoint{4.714743in}{3.891912in}}{\pgfqpoint{4.706929in}{3.899726in}}%
\pgfpathcurveto{\pgfqpoint{4.699115in}{3.907539in}}{\pgfqpoint{4.688516in}{3.911929in}}{\pgfqpoint{4.677466in}{3.911929in}}%
\pgfpathcurveto{\pgfqpoint{4.666416in}{3.911929in}}{\pgfqpoint{4.655817in}{3.907539in}}{\pgfqpoint{4.648003in}{3.899726in}}%
\pgfpathcurveto{\pgfqpoint{4.640190in}{3.891912in}}{\pgfqpoint{4.635799in}{3.881313in}}{\pgfqpoint{4.635799in}{3.870263in}}%
\pgfpathcurveto{\pgfqpoint{4.635799in}{3.859213in}}{\pgfqpoint{4.640190in}{3.848614in}}{\pgfqpoint{4.648003in}{3.840800in}}%
\pgfpathcurveto{\pgfqpoint{4.655817in}{3.832986in}}{\pgfqpoint{4.666416in}{3.828596in}}{\pgfqpoint{4.677466in}{3.828596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692585in}{4.565193in}}%
\pgfpathcurveto{\pgfqpoint{4.703635in}{4.565193in}}{\pgfqpoint{4.714234in}{4.569583in}}{\pgfqpoint{4.722048in}{4.577397in}}%
\pgfpathcurveto{\pgfqpoint{4.729862in}{4.585211in}}{\pgfqpoint{4.734252in}{4.595810in}}{\pgfqpoint{4.734252in}{4.606860in}}%
\pgfpathcurveto{\pgfqpoint{4.734252in}{4.617910in}}{\pgfqpoint{4.729862in}{4.628509in}}{\pgfqpoint{4.722048in}{4.636323in}}%
\pgfpathcurveto{\pgfqpoint{4.714234in}{4.644136in}}{\pgfqpoint{4.703635in}{4.648527in}}{\pgfqpoint{4.692585in}{4.648527in}}%
\pgfpathcurveto{\pgfqpoint{4.681535in}{4.648527in}}{\pgfqpoint{4.670936in}{4.644136in}}{\pgfqpoint{4.663122in}{4.636323in}}%
\pgfpathcurveto{\pgfqpoint{4.655309in}{4.628509in}}{\pgfqpoint{4.650919in}{4.617910in}}{\pgfqpoint{4.650919in}{4.606860in}}%
\pgfpathcurveto{\pgfqpoint{4.650919in}{4.595810in}}{\pgfqpoint{4.655309in}{4.585211in}}{\pgfqpoint{4.663122in}{4.577397in}}%
\pgfpathcurveto{\pgfqpoint{4.670936in}{4.569583in}}{\pgfqpoint{4.681535in}{4.565193in}}{\pgfqpoint{4.692585in}{4.565193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746768in}{3.227558in}}%
\pgfpathcurveto{\pgfqpoint{4.757818in}{3.227558in}}{\pgfqpoint{4.768417in}{3.231948in}}{\pgfqpoint{4.776231in}{3.239762in}}%
\pgfpathcurveto{\pgfqpoint{4.784044in}{3.247576in}}{\pgfqpoint{4.788435in}{3.258175in}}{\pgfqpoint{4.788435in}{3.269225in}}%
\pgfpathcurveto{\pgfqpoint{4.788435in}{3.280275in}}{\pgfqpoint{4.784044in}{3.290874in}}{\pgfqpoint{4.776231in}{3.298688in}}%
\pgfpathcurveto{\pgfqpoint{4.768417in}{3.306501in}}{\pgfqpoint{4.757818in}{3.310891in}}{\pgfqpoint{4.746768in}{3.310891in}}%
\pgfpathcurveto{\pgfqpoint{4.735718in}{3.310891in}}{\pgfqpoint{4.725119in}{3.306501in}}{\pgfqpoint{4.717305in}{3.298688in}}%
\pgfpathcurveto{\pgfqpoint{4.709491in}{3.290874in}}{\pgfqpoint{4.705101in}{3.280275in}}{\pgfqpoint{4.705101in}{3.269225in}}%
\pgfpathcurveto{\pgfqpoint{4.705101in}{3.258175in}}{\pgfqpoint{4.709491in}{3.247576in}}{\pgfqpoint{4.717305in}{3.239762in}}%
\pgfpathcurveto{\pgfqpoint{4.725119in}{3.231948in}}{\pgfqpoint{4.735718in}{3.227558in}}{\pgfqpoint{4.746768in}{3.227558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696393in}{5.104342in}}%
\pgfpathlineto{\pgfqpoint{4.779727in}{5.104342in}}%
\pgfpathlineto{\pgfqpoint{4.779727in}{5.187675in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{5.187675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629096in}{4.482261in}}%
\pgfpathlineto{\pgfqpoint{4.712429in}{4.482261in}}%
\pgfpathlineto{\pgfqpoint{4.712429in}{4.565595in}}%
\pgfpathlineto{\pgfqpoint{4.629096in}{4.565595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736165in}{3.185950in}}%
\pgfpathlineto{\pgfqpoint{4.819498in}{3.185950in}}%
\pgfpathlineto{\pgfqpoint{4.819498in}{3.269283in}}%
\pgfpathlineto{\pgfqpoint{4.736165in}{3.269283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888051in}{3.566772in}}%
\pgfpathlineto{\pgfqpoint{3.971384in}{3.566772in}}%
\pgfpathlineto{\pgfqpoint{3.971384in}{3.650106in}}%
\pgfpathlineto{\pgfqpoint{3.888051in}{3.650106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790980in}{4.045419in}}%
\pgfpathlineto{\pgfqpoint{4.874313in}{4.045419in}}%
\pgfpathlineto{\pgfqpoint{4.874313in}{4.128753in}}%
\pgfpathlineto{\pgfqpoint{4.790980in}{4.128753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698266in}{3.578014in}}%
\pgfpathlineto{\pgfqpoint{4.781599in}{3.578014in}}%
\pgfpathlineto{\pgfqpoint{4.781599in}{3.661347in}}%
\pgfpathlineto{\pgfqpoint{4.698266in}{3.661347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637874in}{3.828596in}}%
\pgfpathlineto{\pgfqpoint{4.721207in}{3.828596in}}%
\pgfpathlineto{\pgfqpoint{4.721207in}{3.911929in}}%
\pgfpathlineto{\pgfqpoint{4.637874in}{3.911929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592012in}{4.565193in}}%
\pgfpathlineto{\pgfqpoint{4.675346in}{4.565193in}}%
\pgfpathlineto{\pgfqpoint{4.675346in}{4.648527in}}%
\pgfpathlineto{\pgfqpoint{4.592012in}{4.648527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767448in}{3.227558in}}%
\pgfpathlineto{\pgfqpoint{4.850782in}{3.227558in}}%
\pgfpathlineto{\pgfqpoint{4.850782in}{3.310891in}}%
\pgfpathlineto{\pgfqpoint{4.767448in}{3.310891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{3.083188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{5.290438in}}%
\pgfpathlineto{\pgfqpoint{5.562730in}{5.290438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043976in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{6.043976in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061721in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.061721in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{3.429932in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{3.429932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{3.895322in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{3.895322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{4.360712in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{4.360712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{4.826102in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{4.826102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906113in}{5.104342in}}%
\pgfpathcurveto{\pgfqpoint{6.917163in}{5.104342in}}{\pgfqpoint{6.927762in}{5.108732in}}{\pgfqpoint{6.935576in}{5.116546in}}%
\pgfpathcurveto{\pgfqpoint{6.943389in}{5.124360in}}{\pgfqpoint{6.947780in}{5.134959in}}{\pgfqpoint{6.947780in}{5.146009in}}%
\pgfpathcurveto{\pgfqpoint{6.947780in}{5.157059in}}{\pgfqpoint{6.943389in}{5.167658in}}{\pgfqpoint{6.935576in}{5.175472in}}%
\pgfpathcurveto{\pgfqpoint{6.927762in}{5.183285in}}{\pgfqpoint{6.917163in}{5.187675in}}{\pgfqpoint{6.906113in}{5.187675in}}%
\pgfpathcurveto{\pgfqpoint{6.895063in}{5.187675in}}{\pgfqpoint{6.884464in}{5.183285in}}{\pgfqpoint{6.876650in}{5.175472in}}%
\pgfpathcurveto{\pgfqpoint{6.868836in}{5.167658in}}{\pgfqpoint{6.864446in}{5.157059in}}{\pgfqpoint{6.864446in}{5.146009in}}%
\pgfpathcurveto{\pgfqpoint{6.864446in}{5.134959in}}{\pgfqpoint{6.868836in}{5.124360in}}{\pgfqpoint{6.876650in}{5.116546in}}%
\pgfpathcurveto{\pgfqpoint{6.884464in}{5.108732in}}{\pgfqpoint{6.895063in}{5.104342in}}{\pgfqpoint{6.906113in}{5.104342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859741in}{4.482261in}}%
\pgfpathcurveto{\pgfqpoint{6.870791in}{4.482261in}}{\pgfqpoint{6.881390in}{4.486652in}}{\pgfqpoint{6.889204in}{4.494465in}}%
\pgfpathcurveto{\pgfqpoint{6.897017in}{4.502279in}}{\pgfqpoint{6.901407in}{4.512878in}}{\pgfqpoint{6.901407in}{4.523928in}}%
\pgfpathcurveto{\pgfqpoint{6.901407in}{4.534978in}}{\pgfqpoint{6.897017in}{4.545577in}}{\pgfqpoint{6.889204in}{4.553391in}}%
\pgfpathcurveto{\pgfqpoint{6.881390in}{4.561204in}}{\pgfqpoint{6.870791in}{4.565595in}}{\pgfqpoint{6.859741in}{4.565595in}}%
\pgfpathcurveto{\pgfqpoint{6.848691in}{4.565595in}}{\pgfqpoint{6.838092in}{4.561204in}}{\pgfqpoint{6.830278in}{4.553391in}}%
\pgfpathcurveto{\pgfqpoint{6.822464in}{4.545577in}}{\pgfqpoint{6.818074in}{4.534978in}}{\pgfqpoint{6.818074in}{4.523928in}}%
\pgfpathcurveto{\pgfqpoint{6.818074in}{4.512878in}}{\pgfqpoint{6.822464in}{4.502279in}}{\pgfqpoint{6.830278in}{4.494465in}}%
\pgfpathcurveto{\pgfqpoint{6.838092in}{4.486652in}}{\pgfqpoint{6.848691in}{4.482261in}}{\pgfqpoint{6.859741in}{4.482261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850081in}{3.185950in}}%
\pgfpathcurveto{\pgfqpoint{6.861131in}{3.185950in}}{\pgfqpoint{6.871730in}{3.190340in}}{\pgfqpoint{6.879544in}{3.198154in}}%
\pgfpathcurveto{\pgfqpoint{6.887358in}{3.205967in}}{\pgfqpoint{6.891748in}{3.216566in}}{\pgfqpoint{6.891748in}{3.227617in}}%
\pgfpathcurveto{\pgfqpoint{6.891748in}{3.238667in}}{\pgfqpoint{6.887358in}{3.249266in}}{\pgfqpoint{6.879544in}{3.257079in}}%
\pgfpathcurveto{\pgfqpoint{6.871730in}{3.264893in}}{\pgfqpoint{6.861131in}{3.269283in}}{\pgfqpoint{6.850081in}{3.269283in}}%
\pgfpathcurveto{\pgfqpoint{6.839031in}{3.269283in}}{\pgfqpoint{6.828432in}{3.264893in}}{\pgfqpoint{6.820618in}{3.257079in}}%
\pgfpathcurveto{\pgfqpoint{6.812805in}{3.249266in}}{\pgfqpoint{6.808415in}{3.238667in}}{\pgfqpoint{6.808415in}{3.227617in}}%
\pgfpathcurveto{\pgfqpoint{6.808415in}{3.216566in}}{\pgfqpoint{6.812805in}{3.205967in}}{\pgfqpoint{6.820618in}{3.198154in}}%
\pgfpathcurveto{\pgfqpoint{6.828432in}{3.190340in}}{\pgfqpoint{6.839031in}{3.185950in}}{\pgfqpoint{6.850081in}{3.185950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.837113in}{3.566772in}}%
\pgfpathcurveto{\pgfqpoint{6.848163in}{3.566772in}}{\pgfqpoint{6.858762in}{3.571163in}}{\pgfqpoint{6.866575in}{3.578976in}}%
\pgfpathcurveto{\pgfqpoint{6.874389in}{3.586790in}}{\pgfqpoint{6.878779in}{3.597389in}}{\pgfqpoint{6.878779in}{3.608439in}}%
\pgfpathcurveto{\pgfqpoint{6.878779in}{3.619489in}}{\pgfqpoint{6.874389in}{3.630088in}}{\pgfqpoint{6.866575in}{3.637902in}}%
\pgfpathcurveto{\pgfqpoint{6.858762in}{3.645715in}}{\pgfqpoint{6.848163in}{3.650106in}}{\pgfqpoint{6.837113in}{3.650106in}}%
\pgfpathcurveto{\pgfqpoint{6.826063in}{3.650106in}}{\pgfqpoint{6.815464in}{3.645715in}}{\pgfqpoint{6.807650in}{3.637902in}}%
\pgfpathcurveto{\pgfqpoint{6.799836in}{3.630088in}}{\pgfqpoint{6.795446in}{3.619489in}}{\pgfqpoint{6.795446in}{3.608439in}}%
\pgfpathcurveto{\pgfqpoint{6.795446in}{3.597389in}}{\pgfqpoint{6.799836in}{3.586790in}}{\pgfqpoint{6.807650in}{3.578976in}}%
\pgfpathcurveto{\pgfqpoint{6.815464in}{3.571163in}}{\pgfqpoint{6.826063in}{3.566772in}}{\pgfqpoint{6.837113in}{3.566772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303338in}{4.045419in}}%
\pgfpathcurveto{\pgfqpoint{6.314388in}{4.045419in}}{\pgfqpoint{6.324987in}{4.049810in}}{\pgfqpoint{6.332800in}{4.057623in}}%
\pgfpathcurveto{\pgfqpoint{6.340614in}{4.065437in}}{\pgfqpoint{6.345004in}{4.076036in}}{\pgfqpoint{6.345004in}{4.087086in}}%
\pgfpathcurveto{\pgfqpoint{6.345004in}{4.098136in}}{\pgfqpoint{6.340614in}{4.108735in}}{\pgfqpoint{6.332800in}{4.116549in}}%
\pgfpathcurveto{\pgfqpoint{6.324987in}{4.124362in}}{\pgfqpoint{6.314388in}{4.128753in}}{\pgfqpoint{6.303338in}{4.128753in}}%
\pgfpathcurveto{\pgfqpoint{6.292288in}{4.128753in}}{\pgfqpoint{6.281689in}{4.124362in}}{\pgfqpoint{6.273875in}{4.116549in}}%
\pgfpathcurveto{\pgfqpoint{6.266061in}{4.108735in}}{\pgfqpoint{6.261671in}{4.098136in}}{\pgfqpoint{6.261671in}{4.087086in}}%
\pgfpathcurveto{\pgfqpoint{6.261671in}{4.076036in}}{\pgfqpoint{6.266061in}{4.065437in}}{\pgfqpoint{6.273875in}{4.057623in}}%
\pgfpathcurveto{\pgfqpoint{6.281689in}{4.049810in}}{\pgfqpoint{6.292288in}{4.045419in}}{\pgfqpoint{6.303338in}{4.045419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944895in}{3.578014in}}%
\pgfpathcurveto{\pgfqpoint{6.955945in}{3.578014in}}{\pgfqpoint{6.966544in}{3.582404in}}{\pgfqpoint{6.974357in}{3.590218in}}%
\pgfpathcurveto{\pgfqpoint{6.982171in}{3.598031in}}{\pgfqpoint{6.986561in}{3.608631in}}{\pgfqpoint{6.986561in}{3.619681in}}%
\pgfpathcurveto{\pgfqpoint{6.986561in}{3.630731in}}{\pgfqpoint{6.982171in}{3.641330in}}{\pgfqpoint{6.974357in}{3.649143in}}%
\pgfpathcurveto{\pgfqpoint{6.966544in}{3.656957in}}{\pgfqpoint{6.955945in}{3.661347in}}{\pgfqpoint{6.944895in}{3.661347in}}%
\pgfpathcurveto{\pgfqpoint{6.933845in}{3.661347in}}{\pgfqpoint{6.923245in}{3.656957in}}{\pgfqpoint{6.915432in}{3.649143in}}%
\pgfpathcurveto{\pgfqpoint{6.907618in}{3.641330in}}{\pgfqpoint{6.903228in}{3.630731in}}{\pgfqpoint{6.903228in}{3.619681in}}%
\pgfpathcurveto{\pgfqpoint{6.903228in}{3.608631in}}{\pgfqpoint{6.907618in}{3.598031in}}{\pgfqpoint{6.915432in}{3.590218in}}%
\pgfpathcurveto{\pgfqpoint{6.923245in}{3.582404in}}{\pgfqpoint{6.933845in}{3.578014in}}{\pgfqpoint{6.944895in}{3.578014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395502in}{3.828596in}}%
\pgfpathcurveto{\pgfqpoint{6.406552in}{3.828596in}}{\pgfqpoint{6.417151in}{3.832986in}}{\pgfqpoint{6.424964in}{3.840800in}}%
\pgfpathcurveto{\pgfqpoint{6.432778in}{3.848614in}}{\pgfqpoint{6.437168in}{3.859213in}}{\pgfqpoint{6.437168in}{3.870263in}}%
\pgfpathcurveto{\pgfqpoint{6.437168in}{3.881313in}}{\pgfqpoint{6.432778in}{3.891912in}}{\pgfqpoint{6.424964in}{3.899726in}}%
\pgfpathcurveto{\pgfqpoint{6.417151in}{3.907539in}}{\pgfqpoint{6.406552in}{3.911929in}}{\pgfqpoint{6.395502in}{3.911929in}}%
\pgfpathcurveto{\pgfqpoint{6.384452in}{3.911929in}}{\pgfqpoint{6.373853in}{3.907539in}}{\pgfqpoint{6.366039in}{3.899726in}}%
\pgfpathcurveto{\pgfqpoint{6.358225in}{3.891912in}}{\pgfqpoint{6.353835in}{3.881313in}}{\pgfqpoint{6.353835in}{3.870263in}}%
\pgfpathcurveto{\pgfqpoint{6.353835in}{3.859213in}}{\pgfqpoint{6.358225in}{3.848614in}}{\pgfqpoint{6.366039in}{3.840800in}}%
\pgfpathcurveto{\pgfqpoint{6.373853in}{3.832986in}}{\pgfqpoint{6.384452in}{3.828596in}}{\pgfqpoint{6.395502in}{3.828596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939301in}{4.565193in}}%
\pgfpathcurveto{\pgfqpoint{6.950351in}{4.565193in}}{\pgfqpoint{6.960950in}{4.569583in}}{\pgfqpoint{6.968763in}{4.577397in}}%
\pgfpathcurveto{\pgfqpoint{6.976577in}{4.585211in}}{\pgfqpoint{6.980967in}{4.595810in}}{\pgfqpoint{6.980967in}{4.606860in}}%
\pgfpathcurveto{\pgfqpoint{6.980967in}{4.617910in}}{\pgfqpoint{6.976577in}{4.628509in}}{\pgfqpoint{6.968763in}{4.636323in}}%
\pgfpathcurveto{\pgfqpoint{6.960950in}{4.644136in}}{\pgfqpoint{6.950351in}{4.648527in}}{\pgfqpoint{6.939301in}{4.648527in}}%
\pgfpathcurveto{\pgfqpoint{6.928251in}{4.648527in}}{\pgfqpoint{6.917651in}{4.644136in}}{\pgfqpoint{6.909838in}{4.636323in}}%
\pgfpathcurveto{\pgfqpoint{6.902024in}{4.628509in}}{\pgfqpoint{6.897634in}{4.617910in}}{\pgfqpoint{6.897634in}{4.606860in}}%
\pgfpathcurveto{\pgfqpoint{6.897634in}{4.595810in}}{\pgfqpoint{6.902024in}{4.585211in}}{\pgfqpoint{6.909838in}{4.577397in}}%
\pgfpathcurveto{\pgfqpoint{6.917651in}{4.569583in}}{\pgfqpoint{6.928251in}{4.565193in}}{\pgfqpoint{6.939301in}{4.565193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462544in}{3.227558in}}%
\pgfpathcurveto{\pgfqpoint{6.473594in}{3.227558in}}{\pgfqpoint{6.484193in}{3.231948in}}{\pgfqpoint{6.492007in}{3.239762in}}%
\pgfpathcurveto{\pgfqpoint{6.499820in}{3.247576in}}{\pgfqpoint{6.504211in}{3.258175in}}{\pgfqpoint{6.504211in}{3.269225in}}%
\pgfpathcurveto{\pgfqpoint{6.504211in}{3.280275in}}{\pgfqpoint{6.499820in}{3.290874in}}{\pgfqpoint{6.492007in}{3.298688in}}%
\pgfpathcurveto{\pgfqpoint{6.484193in}{3.306501in}}{\pgfqpoint{6.473594in}{3.310891in}}{\pgfqpoint{6.462544in}{3.310891in}}%
\pgfpathcurveto{\pgfqpoint{6.451494in}{3.310891in}}{\pgfqpoint{6.440895in}{3.306501in}}{\pgfqpoint{6.433081in}{3.298688in}}%
\pgfpathcurveto{\pgfqpoint{6.425268in}{3.290874in}}{\pgfqpoint{6.420877in}{3.280275in}}{\pgfqpoint{6.420877in}{3.269225in}}%
\pgfpathcurveto{\pgfqpoint{6.420877in}{3.258175in}}{\pgfqpoint{6.425268in}{3.247576in}}{\pgfqpoint{6.433081in}{3.239762in}}%
\pgfpathcurveto{\pgfqpoint{6.440895in}{3.231948in}}{\pgfqpoint{6.451494in}{3.227558in}}{\pgfqpoint{6.462544in}{3.227558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008900in}{5.104342in}}%
\pgfpathlineto{\pgfqpoint{7.092234in}{5.104342in}}%
\pgfpathlineto{\pgfqpoint{7.092234in}{5.187675in}}%
\pgfpathlineto{\pgfqpoint{7.008900in}{5.187675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846913in}{4.482261in}}%
\pgfpathlineto{\pgfqpoint{6.930246in}{4.482261in}}%
\pgfpathlineto{\pgfqpoint{6.930246in}{4.565595in}}%
\pgfpathlineto{\pgfqpoint{6.846913in}{4.565595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870131in}{3.185950in}}%
\pgfpathlineto{\pgfqpoint{6.953464in}{3.185950in}}%
\pgfpathlineto{\pgfqpoint{6.953464in}{3.269283in}}%
\pgfpathlineto{\pgfqpoint{6.870131in}{3.269283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438199in}{3.566772in}}%
\pgfpathlineto{\pgfqpoint{6.521532in}{3.566772in}}%
\pgfpathlineto{\pgfqpoint{6.521532in}{3.650106in}}%
\pgfpathlineto{\pgfqpoint{6.438199in}{3.650106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201878in}{4.045419in}}%
\pgfpathlineto{\pgfqpoint{6.285211in}{4.045419in}}%
\pgfpathlineto{\pgfqpoint{6.285211in}{4.128753in}}%
\pgfpathlineto{\pgfqpoint{6.201878in}{4.128753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970141in}{3.578014in}}%
\pgfpathlineto{\pgfqpoint{7.053474in}{3.578014in}}%
\pgfpathlineto{\pgfqpoint{7.053474in}{3.661347in}}%
\pgfpathlineto{\pgfqpoint{6.970141in}{3.661347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479098in}{3.828596in}}%
\pgfpathlineto{\pgfqpoint{6.562431in}{3.828596in}}%
\pgfpathlineto{\pgfqpoint{6.562431in}{3.911929in}}%
\pgfpathlineto{\pgfqpoint{6.479098in}{3.911929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893228in}{4.565193in}}%
\pgfpathlineto{\pgfqpoint{6.976562in}{4.565193in}}%
\pgfpathlineto{\pgfqpoint{6.976562in}{4.648527in}}%
\pgfpathlineto{\pgfqpoint{6.893228in}{4.648527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369164in}{3.227558in}}%
\pgfpathlineto{\pgfqpoint{6.452497in}{3.227558in}}%
\pgfpathlineto{\pgfqpoint{6.452497in}{3.310891in}}%
\pgfpathlineto{\pgfqpoint{6.369164in}{3.310891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{5.562730in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{3.083188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{5.290438in}}%
\pgfpathlineto{\pgfqpoint{7.828604in}{5.290438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957392in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.957392in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.990107in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.990107in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{3.429932in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{3.429932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{3.895322in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{3.895322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{4.360712in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{4.360712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{4.826102in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{4.826102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.828604in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{3.083188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{5.290438in}}%
\pgfpathlineto{\pgfqpoint{10.094477in}{5.290438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.808855in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{10.808855in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.612534in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{11.612534in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{3.429932in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{3.429932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{3.895322in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{3.895322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{4.360712in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{4.360712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{4.826102in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{4.826102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.612534in}{5.104342in}}%
\pgfpathcurveto{\pgfqpoint{11.623584in}{5.104342in}}{\pgfqpoint{11.634183in}{5.108732in}}{\pgfqpoint{11.641997in}{5.116546in}}%
\pgfpathcurveto{\pgfqpoint{11.649810in}{5.124360in}}{\pgfqpoint{11.654201in}{5.134959in}}{\pgfqpoint{11.654201in}{5.146009in}}%
\pgfpathcurveto{\pgfqpoint{11.654201in}{5.157059in}}{\pgfqpoint{11.649810in}{5.167658in}}{\pgfqpoint{11.641997in}{5.175472in}}%
\pgfpathcurveto{\pgfqpoint{11.634183in}{5.183285in}}{\pgfqpoint{11.623584in}{5.187675in}}{\pgfqpoint{11.612534in}{5.187675in}}%
\pgfpathcurveto{\pgfqpoint{11.601484in}{5.187675in}}{\pgfqpoint{11.590885in}{5.183285in}}{\pgfqpoint{11.583071in}{5.175472in}}%
\pgfpathcurveto{\pgfqpoint{11.575258in}{5.167658in}}{\pgfqpoint{11.570867in}{5.157059in}}{\pgfqpoint{11.570867in}{5.146009in}}%
\pgfpathcurveto{\pgfqpoint{11.570867in}{5.134959in}}{\pgfqpoint{11.575258in}{5.124360in}}{\pgfqpoint{11.583071in}{5.116546in}}%
\pgfpathcurveto{\pgfqpoint{11.590885in}{5.108732in}}{\pgfqpoint{11.601484in}{5.104342in}}{\pgfqpoint{11.612534in}{5.104342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.146633in}{4.482261in}}%
\pgfpathcurveto{\pgfqpoint{11.157683in}{4.482261in}}{\pgfqpoint{11.168283in}{4.486652in}}{\pgfqpoint{11.176096in}{4.494465in}}%
\pgfpathcurveto{\pgfqpoint{11.183910in}{4.502279in}}{\pgfqpoint{11.188300in}{4.512878in}}{\pgfqpoint{11.188300in}{4.523928in}}%
\pgfpathcurveto{\pgfqpoint{11.188300in}{4.534978in}}{\pgfqpoint{11.183910in}{4.545577in}}{\pgfqpoint{11.176096in}{4.553391in}}%
\pgfpathcurveto{\pgfqpoint{11.168283in}{4.561204in}}{\pgfqpoint{11.157683in}{4.565595in}}{\pgfqpoint{11.146633in}{4.565595in}}%
\pgfpathcurveto{\pgfqpoint{11.135583in}{4.565595in}}{\pgfqpoint{11.124984in}{4.561204in}}{\pgfqpoint{11.117171in}{4.553391in}}%
\pgfpathcurveto{\pgfqpoint{11.109357in}{4.545577in}}{\pgfqpoint{11.104967in}{4.534978in}}{\pgfqpoint{11.104967in}{4.523928in}}%
\pgfpathcurveto{\pgfqpoint{11.104967in}{4.512878in}}{\pgfqpoint{11.109357in}{4.502279in}}{\pgfqpoint{11.117171in}{4.494465in}}%
\pgfpathcurveto{\pgfqpoint{11.124984in}{4.486652in}}{\pgfqpoint{11.135583in}{4.482261in}}{\pgfqpoint{11.146633in}{4.482261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.478588in}{3.185950in}}%
\pgfpathcurveto{\pgfqpoint{11.489638in}{3.185950in}}{\pgfqpoint{11.500237in}{3.190340in}}{\pgfqpoint{11.508050in}{3.198154in}}%
\pgfpathcurveto{\pgfqpoint{11.515864in}{3.205967in}}{\pgfqpoint{11.520254in}{3.216566in}}{\pgfqpoint{11.520254in}{3.227617in}}%
\pgfpathcurveto{\pgfqpoint{11.520254in}{3.238667in}}{\pgfqpoint{11.515864in}{3.249266in}}{\pgfqpoint{11.508050in}{3.257079in}}%
\pgfpathcurveto{\pgfqpoint{11.500237in}{3.264893in}}{\pgfqpoint{11.489638in}{3.269283in}}{\pgfqpoint{11.478588in}{3.269283in}}%
\pgfpathcurveto{\pgfqpoint{11.467537in}{3.269283in}}{\pgfqpoint{11.456938in}{3.264893in}}{\pgfqpoint{11.449125in}{3.257079in}}%
\pgfpathcurveto{\pgfqpoint{11.441311in}{3.249266in}}{\pgfqpoint{11.436921in}{3.238667in}}{\pgfqpoint{11.436921in}{3.227617in}}%
\pgfpathcurveto{\pgfqpoint{11.436921in}{3.216566in}}{\pgfqpoint{11.441311in}{3.205967in}}{\pgfqpoint{11.449125in}{3.198154in}}%
\pgfpathcurveto{\pgfqpoint{11.456938in}{3.190340in}}{\pgfqpoint{11.467537in}{3.185950in}}{\pgfqpoint{11.478588in}{3.185950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960273in}{3.566772in}}%
\pgfpathcurveto{\pgfqpoint{10.971323in}{3.566772in}}{\pgfqpoint{10.981922in}{3.571163in}}{\pgfqpoint{10.989736in}{3.578976in}}%
\pgfpathcurveto{\pgfqpoint{10.997549in}{3.586790in}}{\pgfqpoint{11.001940in}{3.597389in}}{\pgfqpoint{11.001940in}{3.608439in}}%
\pgfpathcurveto{\pgfqpoint{11.001940in}{3.619489in}}{\pgfqpoint{10.997549in}{3.630088in}}{\pgfqpoint{10.989736in}{3.637902in}}%
\pgfpathcurveto{\pgfqpoint{10.981922in}{3.645715in}}{\pgfqpoint{10.971323in}{3.650106in}}{\pgfqpoint{10.960273in}{3.650106in}}%
\pgfpathcurveto{\pgfqpoint{10.949223in}{3.650106in}}{\pgfqpoint{10.938624in}{3.645715in}}{\pgfqpoint{10.930810in}{3.637902in}}%
\pgfpathcurveto{\pgfqpoint{10.922997in}{3.630088in}}{\pgfqpoint{10.918606in}{3.619489in}}{\pgfqpoint{10.918606in}{3.608439in}}%
\pgfpathcurveto{\pgfqpoint{10.918606in}{3.597389in}}{\pgfqpoint{10.922997in}{3.586790in}}{\pgfqpoint{10.930810in}{3.578976in}}%
\pgfpathcurveto{\pgfqpoint{10.938624in}{3.571163in}}{\pgfqpoint{10.949223in}{3.566772in}}{\pgfqpoint{10.960273in}{3.566772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.892822in}{4.045419in}}%
\pgfpathcurveto{\pgfqpoint{10.903872in}{4.045419in}}{\pgfqpoint{10.914471in}{4.049810in}}{\pgfqpoint{10.922285in}{4.057623in}}%
\pgfpathcurveto{\pgfqpoint{10.930098in}{4.065437in}}{\pgfqpoint{10.934488in}{4.076036in}}{\pgfqpoint{10.934488in}{4.087086in}}%
\pgfpathcurveto{\pgfqpoint{10.934488in}{4.098136in}}{\pgfqpoint{10.930098in}{4.108735in}}{\pgfqpoint{10.922285in}{4.116549in}}%
\pgfpathcurveto{\pgfqpoint{10.914471in}{4.124362in}}{\pgfqpoint{10.903872in}{4.128753in}}{\pgfqpoint{10.892822in}{4.128753in}}%
\pgfpathcurveto{\pgfqpoint{10.881772in}{4.128753in}}{\pgfqpoint{10.871173in}{4.124362in}}{\pgfqpoint{10.863359in}{4.116549in}}%
\pgfpathcurveto{\pgfqpoint{10.855545in}{4.108735in}}{\pgfqpoint{10.851155in}{4.098136in}}{\pgfqpoint{10.851155in}{4.087086in}}%
\pgfpathcurveto{\pgfqpoint{10.851155in}{4.076036in}}{\pgfqpoint{10.855545in}{4.065437in}}{\pgfqpoint{10.863359in}{4.057623in}}%
\pgfpathcurveto{\pgfqpoint{10.871173in}{4.049810in}}{\pgfqpoint{10.881772in}{4.045419in}}{\pgfqpoint{10.892822in}{4.045419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.199214in}{3.578014in}}%
\pgfpathcurveto{\pgfqpoint{11.210264in}{3.578014in}}{\pgfqpoint{11.220863in}{3.582404in}}{\pgfqpoint{11.228676in}{3.590218in}}%
\pgfpathcurveto{\pgfqpoint{11.236490in}{3.598031in}}{\pgfqpoint{11.240880in}{3.608631in}}{\pgfqpoint{11.240880in}{3.619681in}}%
\pgfpathcurveto{\pgfqpoint{11.240880in}{3.630731in}}{\pgfqpoint{11.236490in}{3.641330in}}{\pgfqpoint{11.228676in}{3.649143in}}%
\pgfpathcurveto{\pgfqpoint{11.220863in}{3.656957in}}{\pgfqpoint{11.210264in}{3.661347in}}{\pgfqpoint{11.199214in}{3.661347in}}%
\pgfpathcurveto{\pgfqpoint{11.188163in}{3.661347in}}{\pgfqpoint{11.177564in}{3.656957in}}{\pgfqpoint{11.169751in}{3.649143in}}%
\pgfpathcurveto{\pgfqpoint{11.161937in}{3.641330in}}{\pgfqpoint{11.157547in}{3.630731in}}{\pgfqpoint{11.157547in}{3.619681in}}%
\pgfpathcurveto{\pgfqpoint{11.157547in}{3.608631in}}{\pgfqpoint{11.161937in}{3.598031in}}{\pgfqpoint{11.169751in}{3.590218in}}%
\pgfpathcurveto{\pgfqpoint{11.177564in}{3.582404in}}{\pgfqpoint{11.188163in}{3.578014in}}{\pgfqpoint{11.199214in}{3.578014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.881917in}{3.828596in}}%
\pgfpathcurveto{\pgfqpoint{10.892967in}{3.828596in}}{\pgfqpoint{10.903566in}{3.832986in}}{\pgfqpoint{10.911380in}{3.840800in}}%
\pgfpathcurveto{\pgfqpoint{10.919193in}{3.848614in}}{\pgfqpoint{10.923584in}{3.859213in}}{\pgfqpoint{10.923584in}{3.870263in}}%
\pgfpathcurveto{\pgfqpoint{10.923584in}{3.881313in}}{\pgfqpoint{10.919193in}{3.891912in}}{\pgfqpoint{10.911380in}{3.899726in}}%
\pgfpathcurveto{\pgfqpoint{10.903566in}{3.907539in}}{\pgfqpoint{10.892967in}{3.911929in}}{\pgfqpoint{10.881917in}{3.911929in}}%
\pgfpathcurveto{\pgfqpoint{10.870867in}{3.911929in}}{\pgfqpoint{10.860268in}{3.907539in}}{\pgfqpoint{10.852454in}{3.899726in}}%
\pgfpathcurveto{\pgfqpoint{10.844641in}{3.891912in}}{\pgfqpoint{10.840250in}{3.881313in}}{\pgfqpoint{10.840250in}{3.870263in}}%
\pgfpathcurveto{\pgfqpoint{10.840250in}{3.859213in}}{\pgfqpoint{10.844641in}{3.848614in}}{\pgfqpoint{10.852454in}{3.840800in}}%
\pgfpathcurveto{\pgfqpoint{10.860268in}{3.832986in}}{\pgfqpoint{10.870867in}{3.828596in}}{\pgfqpoint{10.881917in}{3.828596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.116144in}{4.565193in}}%
\pgfpathcurveto{\pgfqpoint{11.127194in}{4.565193in}}{\pgfqpoint{11.137793in}{4.569583in}}{\pgfqpoint{11.145607in}{4.577397in}}%
\pgfpathcurveto{\pgfqpoint{11.153421in}{4.585211in}}{\pgfqpoint{11.157811in}{4.595810in}}{\pgfqpoint{11.157811in}{4.606860in}}%
\pgfpathcurveto{\pgfqpoint{11.157811in}{4.617910in}}{\pgfqpoint{11.153421in}{4.628509in}}{\pgfqpoint{11.145607in}{4.636323in}}%
\pgfpathcurveto{\pgfqpoint{11.137793in}{4.644136in}}{\pgfqpoint{11.127194in}{4.648527in}}{\pgfqpoint{11.116144in}{4.648527in}}%
\pgfpathcurveto{\pgfqpoint{11.105094in}{4.648527in}}{\pgfqpoint{11.094495in}{4.644136in}}{\pgfqpoint{11.086681in}{4.636323in}}%
\pgfpathcurveto{\pgfqpoint{11.078868in}{4.628509in}}{\pgfqpoint{11.074478in}{4.617910in}}{\pgfqpoint{11.074478in}{4.606860in}}%
\pgfpathcurveto{\pgfqpoint{11.074478in}{4.595810in}}{\pgfqpoint{11.078868in}{4.585211in}}{\pgfqpoint{11.086681in}{4.577397in}}%
\pgfpathcurveto{\pgfqpoint{11.094495in}{4.569583in}}{\pgfqpoint{11.105094in}{4.565193in}}{\pgfqpoint{11.116144in}{4.565193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.745071in}{3.227558in}}%
\pgfpathcurveto{\pgfqpoint{10.756121in}{3.227558in}}{\pgfqpoint{10.766720in}{3.231948in}}{\pgfqpoint{10.774534in}{3.239762in}}%
\pgfpathcurveto{\pgfqpoint{10.782348in}{3.247576in}}{\pgfqpoint{10.786738in}{3.258175in}}{\pgfqpoint{10.786738in}{3.269225in}}%
\pgfpathcurveto{\pgfqpoint{10.786738in}{3.280275in}}{\pgfqpoint{10.782348in}{3.290874in}}{\pgfqpoint{10.774534in}{3.298688in}}%
\pgfpathcurveto{\pgfqpoint{10.766720in}{3.306501in}}{\pgfqpoint{10.756121in}{3.310891in}}{\pgfqpoint{10.745071in}{3.310891in}}%
\pgfpathcurveto{\pgfqpoint{10.734021in}{3.310891in}}{\pgfqpoint{10.723422in}{3.306501in}}{\pgfqpoint{10.715608in}{3.298688in}}%
\pgfpathcurveto{\pgfqpoint{10.707795in}{3.290874in}}{\pgfqpoint{10.703405in}{3.280275in}}{\pgfqpoint{10.703405in}{3.269225in}}%
\pgfpathcurveto{\pgfqpoint{10.703405in}{3.258175in}}{\pgfqpoint{10.707795in}{3.247576in}}{\pgfqpoint{10.715608in}{3.239762in}}%
\pgfpathcurveto{\pgfqpoint{10.723422in}{3.231948in}}{\pgfqpoint{10.734021in}{3.227558in}}{\pgfqpoint{10.745071in}{3.227558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.570867in}{5.104342in}}%
\pgfpathlineto{\pgfqpoint{11.654201in}{5.104342in}}%
\pgfpathlineto{\pgfqpoint{11.654201in}{5.187675in}}%
\pgfpathlineto{\pgfqpoint{11.570867in}{5.187675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104967in}{4.482261in}}%
\pgfpathlineto{\pgfqpoint{11.188300in}{4.482261in}}%
\pgfpathlineto{\pgfqpoint{11.188300in}{4.565595in}}%
\pgfpathlineto{\pgfqpoint{11.104967in}{4.565595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.436921in}{3.185950in}}%
\pgfpathlineto{\pgfqpoint{11.520254in}{3.185950in}}%
\pgfpathlineto{\pgfqpoint{11.520254in}{3.269283in}}%
\pgfpathlineto{\pgfqpoint{11.436921in}{3.269283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.918606in}{3.566772in}}%
\pgfpathlineto{\pgfqpoint{11.001940in}{3.566772in}}%
\pgfpathlineto{\pgfqpoint{11.001940in}{3.650106in}}%
\pgfpathlineto{\pgfqpoint{10.918606in}{3.650106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.851155in}{4.045419in}}%
\pgfpathlineto{\pgfqpoint{10.934488in}{4.045419in}}%
\pgfpathlineto{\pgfqpoint{10.934488in}{4.128753in}}%
\pgfpathlineto{\pgfqpoint{10.851155in}{4.128753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.157547in}{3.578014in}}%
\pgfpathlineto{\pgfqpoint{11.240880in}{3.578014in}}%
\pgfpathlineto{\pgfqpoint{11.240880in}{3.661347in}}%
\pgfpathlineto{\pgfqpoint{11.157547in}{3.661347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.840250in}{3.828596in}}%
\pgfpathlineto{\pgfqpoint{10.923584in}{3.828596in}}%
\pgfpathlineto{\pgfqpoint{10.923584in}{3.911929in}}%
\pgfpathlineto{\pgfqpoint{10.840250in}{3.911929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.074478in}{4.565193in}}%
\pgfpathlineto{\pgfqpoint{11.157811in}{4.565193in}}%
\pgfpathlineto{\pgfqpoint{11.157811in}{4.648527in}}%
\pgfpathlineto{\pgfqpoint{11.074478in}{4.648527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.703405in}{3.227558in}}%
\pgfpathlineto{\pgfqpoint{10.786738in}{3.227558in}}%
\pgfpathlineto{\pgfqpoint{10.786738in}{3.310891in}}%
\pgfpathlineto{\pgfqpoint{10.703405in}{3.310891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{10.094477in}{5.290438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{3.083188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.612533in,y=5.069713in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{2.964000in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{2.964000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066060in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{1.066060in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066060in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969226in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{1.969226in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969226in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872392in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{2.872392in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872392in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115309in,y=0.409083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont DISTINCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{1.412881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690514in,y=1.348214in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{2.100493in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{2.100493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690514in,y=2.035827in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{2.788106in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{2.788106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690514in,y=2.723440in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634959in,y=1.860375in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont WALS EN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368782in}{2.746440in}}%
\pgfpathcurveto{\pgfqpoint{2.379832in}{2.746440in}}{\pgfqpoint{2.390431in}{2.750830in}}{\pgfqpoint{2.398244in}{2.758643in}}%
\pgfpathcurveto{\pgfqpoint{2.406058in}{2.766457in}}{\pgfqpoint{2.410448in}{2.777056in}}{\pgfqpoint{2.410448in}{2.788106in}}%
\pgfpathcurveto{\pgfqpoint{2.410448in}{2.799156in}}{\pgfqpoint{2.406058in}{2.809755in}}{\pgfqpoint{2.398244in}{2.817569in}}%
\pgfpathcurveto{\pgfqpoint{2.390431in}{2.825383in}}{\pgfqpoint{2.379832in}{2.829773in}}{\pgfqpoint{2.368782in}{2.829773in}}%
\pgfpathcurveto{\pgfqpoint{2.357732in}{2.829773in}}{\pgfqpoint{2.347133in}{2.825383in}}{\pgfqpoint{2.339319in}{2.817569in}}%
\pgfpathcurveto{\pgfqpoint{2.331505in}{2.809755in}}{\pgfqpoint{2.327115in}{2.799156in}}{\pgfqpoint{2.327115in}{2.788106in}}%
\pgfpathcurveto{\pgfqpoint{2.327115in}{2.777056in}}{\pgfqpoint{2.331505in}{2.766457in}}{\pgfqpoint{2.339319in}{2.758643in}}%
\pgfpathcurveto{\pgfqpoint{2.347133in}{2.750830in}}{\pgfqpoint{2.357732in}{2.746440in}}{\pgfqpoint{2.368782in}{2.746440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596313in}{1.749899in}}%
\pgfpathcurveto{\pgfqpoint{2.607363in}{1.749899in}}{\pgfqpoint{2.617962in}{1.754289in}}{\pgfqpoint{2.625775in}{1.762103in}}%
\pgfpathcurveto{\pgfqpoint{2.633589in}{1.769917in}}{\pgfqpoint{2.637979in}{1.780516in}}{\pgfqpoint{2.637979in}{1.791566in}}%
\pgfpathcurveto{\pgfqpoint{2.637979in}{1.802616in}}{\pgfqpoint{2.633589in}{1.813215in}}{\pgfqpoint{2.625775in}{1.821029in}}%
\pgfpathcurveto{\pgfqpoint{2.617962in}{1.828842in}}{\pgfqpoint{2.607363in}{1.833233in}}{\pgfqpoint{2.596313in}{1.833233in}}%
\pgfpathcurveto{\pgfqpoint{2.585262in}{1.833233in}}{\pgfqpoint{2.574663in}{1.828842in}}{\pgfqpoint{2.566850in}{1.821029in}}%
\pgfpathcurveto{\pgfqpoint{2.559036in}{1.813215in}}{\pgfqpoint{2.554646in}{1.802616in}}{\pgfqpoint{2.554646in}{1.791566in}}%
\pgfpathcurveto{\pgfqpoint{2.554646in}{1.780516in}}{\pgfqpoint{2.559036in}{1.769917in}}{\pgfqpoint{2.566850in}{1.762103in}}%
\pgfpathcurveto{\pgfqpoint{2.574663in}{1.754289in}}{\pgfqpoint{2.585262in}{1.749899in}}{\pgfqpoint{2.596313in}{1.749899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596313in}{2.459934in}}%
\pgfpathcurveto{\pgfqpoint{2.607363in}{2.459934in}}{\pgfqpoint{2.617962in}{2.464324in}}{\pgfqpoint{2.625775in}{2.472138in}}%
\pgfpathcurveto{\pgfqpoint{2.633589in}{2.479952in}}{\pgfqpoint{2.637979in}{2.490551in}}{\pgfqpoint{2.637979in}{2.501601in}}%
\pgfpathcurveto{\pgfqpoint{2.637979in}{2.512651in}}{\pgfqpoint{2.633589in}{2.523250in}}{\pgfqpoint{2.625775in}{2.531064in}}%
\pgfpathcurveto{\pgfqpoint{2.617962in}{2.538877in}}{\pgfqpoint{2.607363in}{2.543267in}}{\pgfqpoint{2.596313in}{2.543267in}}%
\pgfpathcurveto{\pgfqpoint{2.585262in}{2.543267in}}{\pgfqpoint{2.574663in}{2.538877in}}{\pgfqpoint{2.566850in}{2.531064in}}%
\pgfpathcurveto{\pgfqpoint{2.559036in}{2.523250in}}{\pgfqpoint{2.554646in}{2.512651in}}{\pgfqpoint{2.554646in}{2.501601in}}%
\pgfpathcurveto{\pgfqpoint{2.554646in}{2.490551in}}{\pgfqpoint{2.559036in}{2.479952in}}{\pgfqpoint{2.566850in}{2.472138in}}%
\pgfpathcurveto{\pgfqpoint{2.574663in}{2.464324in}}{\pgfqpoint{2.585262in}{2.459934in}}{\pgfqpoint{2.596313in}{2.459934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470548in}{1.351283in}}%
\pgfpathcurveto{\pgfqpoint{2.481598in}{1.351283in}}{\pgfqpoint{2.492197in}{1.355673in}}{\pgfqpoint{2.500011in}{1.363487in}}%
\pgfpathcurveto{\pgfqpoint{2.507824in}{1.371301in}}{\pgfqpoint{2.512215in}{1.381900in}}{\pgfqpoint{2.512215in}{1.392950in}}%
\pgfpathcurveto{\pgfqpoint{2.512215in}{1.404000in}}{\pgfqpoint{2.507824in}{1.414599in}}{\pgfqpoint{2.500011in}{1.422412in}}%
\pgfpathcurveto{\pgfqpoint{2.492197in}{1.430226in}}{\pgfqpoint{2.481598in}{1.434616in}}{\pgfqpoint{2.470548in}{1.434616in}}%
\pgfpathcurveto{\pgfqpoint{2.459498in}{1.434616in}}{\pgfqpoint{2.448899in}{1.430226in}}{\pgfqpoint{2.441085in}{1.422412in}}%
\pgfpathcurveto{\pgfqpoint{2.433272in}{1.414599in}}{\pgfqpoint{2.428881in}{1.404000in}}{\pgfqpoint{2.428881in}{1.392950in}}%
\pgfpathcurveto{\pgfqpoint{2.428881in}{1.381900in}}{\pgfqpoint{2.433272in}{1.371301in}}{\pgfqpoint{2.441085in}{1.363487in}}%
\pgfpathcurveto{\pgfqpoint{2.448899in}{1.355673in}}{\pgfqpoint{2.459498in}{1.351283in}}{\pgfqpoint{2.470548in}{1.351283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360320in}{1.207008in}}%
\pgfpathcurveto{\pgfqpoint{2.371371in}{1.207008in}}{\pgfqpoint{2.381970in}{1.211398in}}{\pgfqpoint{2.389783in}{1.219212in}}%
\pgfpathcurveto{\pgfqpoint{2.397597in}{1.227025in}}{\pgfqpoint{2.401987in}{1.237624in}}{\pgfqpoint{2.401987in}{1.248674in}}%
\pgfpathcurveto{\pgfqpoint{2.401987in}{1.259725in}}{\pgfqpoint{2.397597in}{1.270324in}}{\pgfqpoint{2.389783in}{1.278137in}}%
\pgfpathcurveto{\pgfqpoint{2.381970in}{1.285951in}}{\pgfqpoint{2.371371in}{1.290341in}}{\pgfqpoint{2.360320in}{1.290341in}}%
\pgfpathcurveto{\pgfqpoint{2.349270in}{1.290341in}}{\pgfqpoint{2.338671in}{1.285951in}}{\pgfqpoint{2.330858in}{1.278137in}}%
\pgfpathcurveto{\pgfqpoint{2.323044in}{1.270324in}}{\pgfqpoint{2.318654in}{1.259725in}}{\pgfqpoint{2.318654in}{1.248674in}}%
\pgfpathcurveto{\pgfqpoint{2.318654in}{1.237624in}}{\pgfqpoint{2.323044in}{1.227025in}}{\pgfqpoint{2.330858in}{1.219212in}}%
\pgfpathcurveto{\pgfqpoint{2.338671in}{1.211398in}}{\pgfqpoint{2.349270in}{1.207008in}}{\pgfqpoint{2.360320in}{1.207008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184671in}{1.862366in}}%
\pgfpathcurveto{\pgfqpoint{2.195721in}{1.862366in}}{\pgfqpoint{2.206320in}{1.866756in}}{\pgfqpoint{2.214134in}{1.874570in}}%
\pgfpathcurveto{\pgfqpoint{2.221947in}{1.882383in}}{\pgfqpoint{2.226338in}{1.892982in}}{\pgfqpoint{2.226338in}{1.904033in}}%
\pgfpathcurveto{\pgfqpoint{2.226338in}{1.915083in}}{\pgfqpoint{2.221947in}{1.925682in}}{\pgfqpoint{2.214134in}{1.933495in}}%
\pgfpathcurveto{\pgfqpoint{2.206320in}{1.941309in}}{\pgfqpoint{2.195721in}{1.945699in}}{\pgfqpoint{2.184671in}{1.945699in}}%
\pgfpathcurveto{\pgfqpoint{2.173621in}{1.945699in}}{\pgfqpoint{2.163022in}{1.941309in}}{\pgfqpoint{2.155208in}{1.933495in}}%
\pgfpathcurveto{\pgfqpoint{2.147395in}{1.925682in}}{\pgfqpoint{2.143004in}{1.915083in}}{\pgfqpoint{2.143004in}{1.904033in}}%
\pgfpathcurveto{\pgfqpoint{2.143004in}{1.892982in}}{\pgfqpoint{2.147395in}{1.882383in}}{\pgfqpoint{2.155208in}{1.874570in}}%
\pgfpathcurveto{\pgfqpoint{2.163022in}{1.866756in}}{\pgfqpoint{2.173621in}{1.862366in}}{\pgfqpoint{2.184671in}{1.862366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581640in}{1.183683in}}%
\pgfpathcurveto{\pgfqpoint{2.592690in}{1.183683in}}{\pgfqpoint{2.603289in}{1.188073in}}{\pgfqpoint{2.611102in}{1.195887in}}%
\pgfpathcurveto{\pgfqpoint{2.618916in}{1.203701in}}{\pgfqpoint{2.623306in}{1.214300in}}{\pgfqpoint{2.623306in}{1.225350in}}%
\pgfpathcurveto{\pgfqpoint{2.623306in}{1.236400in}}{\pgfqpoint{2.618916in}{1.246999in}}{\pgfqpoint{2.611102in}{1.254813in}}%
\pgfpathcurveto{\pgfqpoint{2.603289in}{1.262626in}}{\pgfqpoint{2.592690in}{1.267016in}}{\pgfqpoint{2.581640in}{1.267016in}}%
\pgfpathcurveto{\pgfqpoint{2.570589in}{1.267016in}}{\pgfqpoint{2.559990in}{1.262626in}}{\pgfqpoint{2.552177in}{1.254813in}}%
\pgfpathcurveto{\pgfqpoint{2.544363in}{1.246999in}}{\pgfqpoint{2.539973in}{1.236400in}}{\pgfqpoint{2.539973in}{1.225350in}}%
\pgfpathcurveto{\pgfqpoint{2.539973in}{1.214300in}}{\pgfqpoint{2.544363in}{1.203701in}}{\pgfqpoint{2.552177in}{1.195887in}}%
\pgfpathcurveto{\pgfqpoint{2.559990in}{1.188073in}}{\pgfqpoint{2.570589in}{1.183683in}}{\pgfqpoint{2.581640in}{1.183683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646819in}{1.684684in}}%
\pgfpathcurveto{\pgfqpoint{2.657869in}{1.684684in}}{\pgfqpoint{2.668468in}{1.689075in}}{\pgfqpoint{2.676282in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{2.684095in}{1.704702in}}{\pgfqpoint{2.688485in}{1.715301in}}{\pgfqpoint{2.688485in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{2.688485in}{1.737401in}}{\pgfqpoint{2.684095in}{1.748000in}}{\pgfqpoint{2.676282in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{2.668468in}{1.763627in}}{\pgfqpoint{2.657869in}{1.768018in}}{\pgfqpoint{2.646819in}{1.768018in}}%
\pgfpathcurveto{\pgfqpoint{2.635769in}{1.768018in}}{\pgfqpoint{2.625170in}{1.763627in}}{\pgfqpoint{2.617356in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{2.609542in}{1.748000in}}{\pgfqpoint{2.605152in}{1.737401in}}{\pgfqpoint{2.605152in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{2.605152in}{1.715301in}}{\pgfqpoint{2.609542in}{1.704702in}}{\pgfqpoint{2.617356in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{2.625170in}{1.689075in}}{\pgfqpoint{2.635769in}{1.684684in}}{\pgfqpoint{2.646819in}{1.684684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932124in}{0.890976in}}%
\pgfpathcurveto{\pgfqpoint{1.943175in}{0.890976in}}{\pgfqpoint{1.953774in}{0.895367in}}{\pgfqpoint{1.961587in}{0.903180in}}%
\pgfpathcurveto{\pgfqpoint{1.969401in}{0.910994in}}{\pgfqpoint{1.973791in}{0.921593in}}{\pgfqpoint{1.973791in}{0.932643in}}%
\pgfpathcurveto{\pgfqpoint{1.973791in}{0.943693in}}{\pgfqpoint{1.969401in}{0.954292in}}{\pgfqpoint{1.961587in}{0.962106in}}%
\pgfpathcurveto{\pgfqpoint{1.953774in}{0.969919in}}{\pgfqpoint{1.943175in}{0.974310in}}{\pgfqpoint{1.932124in}{0.974310in}}%
\pgfpathcurveto{\pgfqpoint{1.921074in}{0.974310in}}{\pgfqpoint{1.910475in}{0.969919in}}{\pgfqpoint{1.902662in}{0.962106in}}%
\pgfpathcurveto{\pgfqpoint{1.894848in}{0.954292in}}{\pgfqpoint{1.890458in}{0.943693in}}{\pgfqpoint{1.890458in}{0.932643in}}%
\pgfpathcurveto{\pgfqpoint{1.890458in}{0.921593in}}{\pgfqpoint{1.894848in}{0.910994in}}{\pgfqpoint{1.902662in}{0.903180in}}%
\pgfpathcurveto{\pgfqpoint{1.910475in}{0.895367in}}{\pgfqpoint{1.921074in}{0.890976in}}{\pgfqpoint{1.932124in}{0.890976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040838in}{2.746440in}}%
\pgfpathlineto{\pgfqpoint{2.124171in}{2.746440in}}%
\pgfpathlineto{\pgfqpoint{2.124171in}{2.829773in}}%
\pgfpathlineto{\pgfqpoint{2.040838in}{2.829773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463755in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{2.547088in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{2.547088in}{1.833233in}}%
\pgfpathlineto{\pgfqpoint{2.463755in}{1.833233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446135in}{2.459934in}}%
\pgfpathlineto{\pgfqpoint{2.529468in}{2.459934in}}%
\pgfpathlineto{\pgfqpoint{2.529468in}{2.543267in}}%
\pgfpathlineto{\pgfqpoint{2.446135in}{2.543267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428881in}{1.351283in}}%
\pgfpathlineto{\pgfqpoint{2.512215in}{1.351283in}}%
\pgfpathlineto{\pgfqpoint{2.512215in}{1.434616in}}%
\pgfpathlineto{\pgfqpoint{2.428881in}{1.434616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192400in}{1.207008in}}%
\pgfpathlineto{\pgfqpoint{2.275733in}{1.207008in}}%
\pgfpathlineto{\pgfqpoint{2.275733in}{1.290341in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{1.290341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842011in}{1.862366in}}%
\pgfpathlineto{\pgfqpoint{1.925345in}{1.862366in}}%
\pgfpathlineto{\pgfqpoint{1.925345in}{1.945699in}}%
\pgfpathlineto{\pgfqpoint{1.842011in}{1.945699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275884in}{1.183683in}}%
\pgfpathlineto{\pgfqpoint{2.359218in}{1.183683in}}%
\pgfpathlineto{\pgfqpoint{2.359218in}{1.267016in}}%
\pgfpathlineto{\pgfqpoint{2.275884in}{1.267016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437435in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{2.520768in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{2.520768in}{1.768018in}}%
\pgfpathlineto{\pgfqpoint{2.437435in}{1.768018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656919in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{1.740252in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{1.740252in}{0.974310in}}%
\pgfpathlineto{\pgfqpoint{1.656919in}{0.974310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{0.756750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{2.964000in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{2.964000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798665in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{3.798665in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798665in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768758in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{4.768758in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768758in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381182in,y=0.409083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) MAPPED}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{1.412881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{2.100493in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{2.100493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{2.788106in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{2.788106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559115in}{2.746440in}}%
\pgfpathcurveto{\pgfqpoint{4.570165in}{2.746440in}}{\pgfqpoint{4.580764in}{2.750830in}}{\pgfqpoint{4.588578in}{2.758643in}}%
\pgfpathcurveto{\pgfqpoint{4.596391in}{2.766457in}}{\pgfqpoint{4.600781in}{2.777056in}}{\pgfqpoint{4.600781in}{2.788106in}}%
\pgfpathcurveto{\pgfqpoint{4.600781in}{2.799156in}}{\pgfqpoint{4.596391in}{2.809755in}}{\pgfqpoint{4.588578in}{2.817569in}}%
\pgfpathcurveto{\pgfqpoint{4.580764in}{2.825383in}}{\pgfqpoint{4.570165in}{2.829773in}}{\pgfqpoint{4.559115in}{2.829773in}}%
\pgfpathcurveto{\pgfqpoint{4.548065in}{2.829773in}}{\pgfqpoint{4.537466in}{2.825383in}}{\pgfqpoint{4.529652in}{2.817569in}}%
\pgfpathcurveto{\pgfqpoint{4.521838in}{2.809755in}}{\pgfqpoint{4.517448in}{2.799156in}}{\pgfqpoint{4.517448in}{2.788106in}}%
\pgfpathcurveto{\pgfqpoint{4.517448in}{2.777056in}}{\pgfqpoint{4.521838in}{2.766457in}}{\pgfqpoint{4.529652in}{2.758643in}}%
\pgfpathcurveto{\pgfqpoint{4.537466in}{2.750830in}}{\pgfqpoint{4.548065in}{2.746440in}}{\pgfqpoint{4.559115in}{2.746440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693422in}{1.749899in}}%
\pgfpathcurveto{\pgfqpoint{4.704473in}{1.749899in}}{\pgfqpoint{4.715072in}{1.754289in}}{\pgfqpoint{4.722885in}{1.762103in}}%
\pgfpathcurveto{\pgfqpoint{4.730699in}{1.769917in}}{\pgfqpoint{4.735089in}{1.780516in}}{\pgfqpoint{4.735089in}{1.791566in}}%
\pgfpathcurveto{\pgfqpoint{4.735089in}{1.802616in}}{\pgfqpoint{4.730699in}{1.813215in}}{\pgfqpoint{4.722885in}{1.821029in}}%
\pgfpathcurveto{\pgfqpoint{4.715072in}{1.828842in}}{\pgfqpoint{4.704473in}{1.833233in}}{\pgfqpoint{4.693422in}{1.833233in}}%
\pgfpathcurveto{\pgfqpoint{4.682372in}{1.833233in}}{\pgfqpoint{4.671773in}{1.828842in}}{\pgfqpoint{4.663960in}{1.821029in}}%
\pgfpathcurveto{\pgfqpoint{4.656146in}{1.813215in}}{\pgfqpoint{4.651756in}{1.802616in}}{\pgfqpoint{4.651756in}{1.791566in}}%
\pgfpathcurveto{\pgfqpoint{4.651756in}{1.780516in}}{\pgfqpoint{4.656146in}{1.769917in}}{\pgfqpoint{4.663960in}{1.762103in}}%
\pgfpathcurveto{\pgfqpoint{4.671773in}{1.754289in}}{\pgfqpoint{4.682372in}{1.749899in}}{\pgfqpoint{4.693422in}{1.749899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608415in}{2.459934in}}%
\pgfpathcurveto{\pgfqpoint{4.619465in}{2.459934in}}{\pgfqpoint{4.630064in}{2.464324in}}{\pgfqpoint{4.637878in}{2.472138in}}%
\pgfpathcurveto{\pgfqpoint{4.645692in}{2.479952in}}{\pgfqpoint{4.650082in}{2.490551in}}{\pgfqpoint{4.650082in}{2.501601in}}%
\pgfpathcurveto{\pgfqpoint{4.650082in}{2.512651in}}{\pgfqpoint{4.645692in}{2.523250in}}{\pgfqpoint{4.637878in}{2.531064in}}%
\pgfpathcurveto{\pgfqpoint{4.630064in}{2.538877in}}{\pgfqpoint{4.619465in}{2.543267in}}{\pgfqpoint{4.608415in}{2.543267in}}%
\pgfpathcurveto{\pgfqpoint{4.597365in}{2.543267in}}{\pgfqpoint{4.586766in}{2.538877in}}{\pgfqpoint{4.578952in}{2.531064in}}%
\pgfpathcurveto{\pgfqpoint{4.571139in}{2.523250in}}{\pgfqpoint{4.566749in}{2.512651in}}{\pgfqpoint{4.566749in}{2.501601in}}%
\pgfpathcurveto{\pgfqpoint{4.566749in}{2.490551in}}{\pgfqpoint{4.571139in}{2.479952in}}{\pgfqpoint{4.578952in}{2.472138in}}%
\pgfpathcurveto{\pgfqpoint{4.586766in}{2.464324in}}{\pgfqpoint{4.597365in}{2.459934in}}{\pgfqpoint{4.608415in}{2.459934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679079in}{1.351283in}}%
\pgfpathcurveto{\pgfqpoint{4.690129in}{1.351283in}}{\pgfqpoint{4.700728in}{1.355673in}}{\pgfqpoint{4.708542in}{1.363487in}}%
\pgfpathcurveto{\pgfqpoint{4.716355in}{1.371301in}}{\pgfqpoint{4.720746in}{1.381900in}}{\pgfqpoint{4.720746in}{1.392950in}}%
\pgfpathcurveto{\pgfqpoint{4.720746in}{1.404000in}}{\pgfqpoint{4.716355in}{1.414599in}}{\pgfqpoint{4.708542in}{1.422412in}}%
\pgfpathcurveto{\pgfqpoint{4.700728in}{1.430226in}}{\pgfqpoint{4.690129in}{1.434616in}}{\pgfqpoint{4.679079in}{1.434616in}}%
\pgfpathcurveto{\pgfqpoint{4.668029in}{1.434616in}}{\pgfqpoint{4.657430in}{1.430226in}}{\pgfqpoint{4.649616in}{1.422412in}}%
\pgfpathcurveto{\pgfqpoint{4.641803in}{1.414599in}}{\pgfqpoint{4.637412in}{1.404000in}}{\pgfqpoint{4.637412in}{1.392950in}}%
\pgfpathcurveto{\pgfqpoint{4.637412in}{1.381900in}}{\pgfqpoint{4.641803in}{1.371301in}}{\pgfqpoint{4.649616in}{1.363487in}}%
\pgfpathcurveto{\pgfqpoint{4.657430in}{1.355673in}}{\pgfqpoint{4.668029in}{1.351283in}}{\pgfqpoint{4.679079in}{1.351283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926527in}{1.207008in}}%
\pgfpathcurveto{\pgfqpoint{4.937577in}{1.207008in}}{\pgfqpoint{4.948176in}{1.211398in}}{\pgfqpoint{4.955989in}{1.219212in}}%
\pgfpathcurveto{\pgfqpoint{4.963803in}{1.227025in}}{\pgfqpoint{4.968193in}{1.237624in}}{\pgfqpoint{4.968193in}{1.248674in}}%
\pgfpathcurveto{\pgfqpoint{4.968193in}{1.259725in}}{\pgfqpoint{4.963803in}{1.270324in}}{\pgfqpoint{4.955989in}{1.278137in}}%
\pgfpathcurveto{\pgfqpoint{4.948176in}{1.285951in}}{\pgfqpoint{4.937577in}{1.290341in}}{\pgfqpoint{4.926527in}{1.290341in}}%
\pgfpathcurveto{\pgfqpoint{4.915477in}{1.290341in}}{\pgfqpoint{4.904877in}{1.285951in}}{\pgfqpoint{4.897064in}{1.278137in}}%
\pgfpathcurveto{\pgfqpoint{4.889250in}{1.270324in}}{\pgfqpoint{4.884860in}{1.259725in}}{\pgfqpoint{4.884860in}{1.248674in}}%
\pgfpathcurveto{\pgfqpoint{4.884860in}{1.237624in}}{\pgfqpoint{4.889250in}{1.227025in}}{\pgfqpoint{4.897064in}{1.219212in}}%
\pgfpathcurveto{\pgfqpoint{4.904877in}{1.211398in}}{\pgfqpoint{4.915477in}{1.207008in}}{\pgfqpoint{4.926527in}{1.207008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611607in}{1.862366in}}%
\pgfpathcurveto{\pgfqpoint{4.622657in}{1.862366in}}{\pgfqpoint{4.633256in}{1.866756in}}{\pgfqpoint{4.641070in}{1.874570in}}%
\pgfpathcurveto{\pgfqpoint{4.648883in}{1.882383in}}{\pgfqpoint{4.653273in}{1.892982in}}{\pgfqpoint{4.653273in}{1.904033in}}%
\pgfpathcurveto{\pgfqpoint{4.653273in}{1.915083in}}{\pgfqpoint{4.648883in}{1.925682in}}{\pgfqpoint{4.641070in}{1.933495in}}%
\pgfpathcurveto{\pgfqpoint{4.633256in}{1.941309in}}{\pgfqpoint{4.622657in}{1.945699in}}{\pgfqpoint{4.611607in}{1.945699in}}%
\pgfpathcurveto{\pgfqpoint{4.600557in}{1.945699in}}{\pgfqpoint{4.589958in}{1.941309in}}{\pgfqpoint{4.582144in}{1.933495in}}%
\pgfpathcurveto{\pgfqpoint{4.574330in}{1.925682in}}{\pgfqpoint{4.569940in}{1.915083in}}{\pgfqpoint{4.569940in}{1.904033in}}%
\pgfpathcurveto{\pgfqpoint{4.569940in}{1.892982in}}{\pgfqpoint{4.574330in}{1.882383in}}{\pgfqpoint{4.582144in}{1.874570in}}%
\pgfpathcurveto{\pgfqpoint{4.589958in}{1.866756in}}{\pgfqpoint{4.600557in}{1.862366in}}{\pgfqpoint{4.611607in}{1.862366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677466in}{1.183683in}}%
\pgfpathcurveto{\pgfqpoint{4.688516in}{1.183683in}}{\pgfqpoint{4.699115in}{1.188073in}}{\pgfqpoint{4.706929in}{1.195887in}}%
\pgfpathcurveto{\pgfqpoint{4.714743in}{1.203701in}}{\pgfqpoint{4.719133in}{1.214300in}}{\pgfqpoint{4.719133in}{1.225350in}}%
\pgfpathcurveto{\pgfqpoint{4.719133in}{1.236400in}}{\pgfqpoint{4.714743in}{1.246999in}}{\pgfqpoint{4.706929in}{1.254813in}}%
\pgfpathcurveto{\pgfqpoint{4.699115in}{1.262626in}}{\pgfqpoint{4.688516in}{1.267016in}}{\pgfqpoint{4.677466in}{1.267016in}}%
\pgfpathcurveto{\pgfqpoint{4.666416in}{1.267016in}}{\pgfqpoint{4.655817in}{1.262626in}}{\pgfqpoint{4.648003in}{1.254813in}}%
\pgfpathcurveto{\pgfqpoint{4.640190in}{1.246999in}}{\pgfqpoint{4.635799in}{1.236400in}}{\pgfqpoint{4.635799in}{1.225350in}}%
\pgfpathcurveto{\pgfqpoint{4.635799in}{1.214300in}}{\pgfqpoint{4.640190in}{1.203701in}}{\pgfqpoint{4.648003in}{1.195887in}}%
\pgfpathcurveto{\pgfqpoint{4.655817in}{1.188073in}}{\pgfqpoint{4.666416in}{1.183683in}}{\pgfqpoint{4.677466in}{1.183683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692585in}{1.684684in}}%
\pgfpathcurveto{\pgfqpoint{4.703635in}{1.684684in}}{\pgfqpoint{4.714234in}{1.689075in}}{\pgfqpoint{4.722048in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{4.729862in}{1.704702in}}{\pgfqpoint{4.734252in}{1.715301in}}{\pgfqpoint{4.734252in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{4.734252in}{1.737401in}}{\pgfqpoint{4.729862in}{1.748000in}}{\pgfqpoint{4.722048in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{4.714234in}{1.763627in}}{\pgfqpoint{4.703635in}{1.768018in}}{\pgfqpoint{4.692585in}{1.768018in}}%
\pgfpathcurveto{\pgfqpoint{4.681535in}{1.768018in}}{\pgfqpoint{4.670936in}{1.763627in}}{\pgfqpoint{4.663122in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{4.655309in}{1.748000in}}{\pgfqpoint{4.650919in}{1.737401in}}{\pgfqpoint{4.650919in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{4.650919in}{1.715301in}}{\pgfqpoint{4.655309in}{1.704702in}}{\pgfqpoint{4.663122in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{4.670936in}{1.689075in}}{\pgfqpoint{4.681535in}{1.684684in}}{\pgfqpoint{4.692585in}{1.684684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746768in}{0.890976in}}%
\pgfpathcurveto{\pgfqpoint{4.757818in}{0.890976in}}{\pgfqpoint{4.768417in}{0.895367in}}{\pgfqpoint{4.776231in}{0.903180in}}%
\pgfpathcurveto{\pgfqpoint{4.784044in}{0.910994in}}{\pgfqpoint{4.788435in}{0.921593in}}{\pgfqpoint{4.788435in}{0.932643in}}%
\pgfpathcurveto{\pgfqpoint{4.788435in}{0.943693in}}{\pgfqpoint{4.784044in}{0.954292in}}{\pgfqpoint{4.776231in}{0.962106in}}%
\pgfpathcurveto{\pgfqpoint{4.768417in}{0.969919in}}{\pgfqpoint{4.757818in}{0.974310in}}{\pgfqpoint{4.746768in}{0.974310in}}%
\pgfpathcurveto{\pgfqpoint{4.735718in}{0.974310in}}{\pgfqpoint{4.725119in}{0.969919in}}{\pgfqpoint{4.717305in}{0.962106in}}%
\pgfpathcurveto{\pgfqpoint{4.709491in}{0.954292in}}{\pgfqpoint{4.705101in}{0.943693in}}{\pgfqpoint{4.705101in}{0.932643in}}%
\pgfpathcurveto{\pgfqpoint{4.705101in}{0.921593in}}{\pgfqpoint{4.709491in}{0.910994in}}{\pgfqpoint{4.717305in}{0.903180in}}%
\pgfpathcurveto{\pgfqpoint{4.725119in}{0.895367in}}{\pgfqpoint{4.735718in}{0.890976in}}{\pgfqpoint{4.746768in}{0.890976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696393in}{2.746440in}}%
\pgfpathlineto{\pgfqpoint{4.779727in}{2.746440in}}%
\pgfpathlineto{\pgfqpoint{4.779727in}{2.829773in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{2.829773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629096in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{4.712429in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{4.712429in}{1.833233in}}%
\pgfpathlineto{\pgfqpoint{4.629096in}{1.833233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736165in}{2.459934in}}%
\pgfpathlineto{\pgfqpoint{4.819498in}{2.459934in}}%
\pgfpathlineto{\pgfqpoint{4.819498in}{2.543267in}}%
\pgfpathlineto{\pgfqpoint{4.736165in}{2.543267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888051in}{1.351283in}}%
\pgfpathlineto{\pgfqpoint{3.971384in}{1.351283in}}%
\pgfpathlineto{\pgfqpoint{3.971384in}{1.434616in}}%
\pgfpathlineto{\pgfqpoint{3.888051in}{1.434616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790980in}{1.207008in}}%
\pgfpathlineto{\pgfqpoint{4.874313in}{1.207008in}}%
\pgfpathlineto{\pgfqpoint{4.874313in}{1.290341in}}%
\pgfpathlineto{\pgfqpoint{4.790980in}{1.290341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698266in}{1.862366in}}%
\pgfpathlineto{\pgfqpoint{4.781599in}{1.862366in}}%
\pgfpathlineto{\pgfqpoint{4.781599in}{1.945699in}}%
\pgfpathlineto{\pgfqpoint{4.698266in}{1.945699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637874in}{1.183683in}}%
\pgfpathlineto{\pgfqpoint{4.721207in}{1.183683in}}%
\pgfpathlineto{\pgfqpoint{4.721207in}{1.267016in}}%
\pgfpathlineto{\pgfqpoint{4.637874in}{1.267016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592012in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{4.675346in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{4.675346in}{1.768018in}}%
\pgfpathlineto{\pgfqpoint{4.592012in}{1.768018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767448in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{4.850782in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{4.850782in}{0.974310in}}%
\pgfpathlineto{\pgfqpoint{4.767448in}{0.974310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296856in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{5.465508in}{0.756750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{2.964000in}}%
\pgfpathlineto{\pgfqpoint{5.562730in}{2.964000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043976in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{6.043976in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.043976in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061721in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{7.061721in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.061721in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.647056in,y=0.409083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) SHARED}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{1.412881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{2.100493in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{2.100493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{2.788106in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{2.788106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906113in}{2.746440in}}%
\pgfpathcurveto{\pgfqpoint{6.917163in}{2.746440in}}{\pgfqpoint{6.927762in}{2.750830in}}{\pgfqpoint{6.935576in}{2.758643in}}%
\pgfpathcurveto{\pgfqpoint{6.943389in}{2.766457in}}{\pgfqpoint{6.947780in}{2.777056in}}{\pgfqpoint{6.947780in}{2.788106in}}%
\pgfpathcurveto{\pgfqpoint{6.947780in}{2.799156in}}{\pgfqpoint{6.943389in}{2.809755in}}{\pgfqpoint{6.935576in}{2.817569in}}%
\pgfpathcurveto{\pgfqpoint{6.927762in}{2.825383in}}{\pgfqpoint{6.917163in}{2.829773in}}{\pgfqpoint{6.906113in}{2.829773in}}%
\pgfpathcurveto{\pgfqpoint{6.895063in}{2.829773in}}{\pgfqpoint{6.884464in}{2.825383in}}{\pgfqpoint{6.876650in}{2.817569in}}%
\pgfpathcurveto{\pgfqpoint{6.868836in}{2.809755in}}{\pgfqpoint{6.864446in}{2.799156in}}{\pgfqpoint{6.864446in}{2.788106in}}%
\pgfpathcurveto{\pgfqpoint{6.864446in}{2.777056in}}{\pgfqpoint{6.868836in}{2.766457in}}{\pgfqpoint{6.876650in}{2.758643in}}%
\pgfpathcurveto{\pgfqpoint{6.884464in}{2.750830in}}{\pgfqpoint{6.895063in}{2.746440in}}{\pgfqpoint{6.906113in}{2.746440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859741in}{1.749899in}}%
\pgfpathcurveto{\pgfqpoint{6.870791in}{1.749899in}}{\pgfqpoint{6.881390in}{1.754289in}}{\pgfqpoint{6.889204in}{1.762103in}}%
\pgfpathcurveto{\pgfqpoint{6.897017in}{1.769917in}}{\pgfqpoint{6.901407in}{1.780516in}}{\pgfqpoint{6.901407in}{1.791566in}}%
\pgfpathcurveto{\pgfqpoint{6.901407in}{1.802616in}}{\pgfqpoint{6.897017in}{1.813215in}}{\pgfqpoint{6.889204in}{1.821029in}}%
\pgfpathcurveto{\pgfqpoint{6.881390in}{1.828842in}}{\pgfqpoint{6.870791in}{1.833233in}}{\pgfqpoint{6.859741in}{1.833233in}}%
\pgfpathcurveto{\pgfqpoint{6.848691in}{1.833233in}}{\pgfqpoint{6.838092in}{1.828842in}}{\pgfqpoint{6.830278in}{1.821029in}}%
\pgfpathcurveto{\pgfqpoint{6.822464in}{1.813215in}}{\pgfqpoint{6.818074in}{1.802616in}}{\pgfqpoint{6.818074in}{1.791566in}}%
\pgfpathcurveto{\pgfqpoint{6.818074in}{1.780516in}}{\pgfqpoint{6.822464in}{1.769917in}}{\pgfqpoint{6.830278in}{1.762103in}}%
\pgfpathcurveto{\pgfqpoint{6.838092in}{1.754289in}}{\pgfqpoint{6.848691in}{1.749899in}}{\pgfqpoint{6.859741in}{1.749899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850081in}{2.459934in}}%
\pgfpathcurveto{\pgfqpoint{6.861131in}{2.459934in}}{\pgfqpoint{6.871730in}{2.464324in}}{\pgfqpoint{6.879544in}{2.472138in}}%
\pgfpathcurveto{\pgfqpoint{6.887358in}{2.479952in}}{\pgfqpoint{6.891748in}{2.490551in}}{\pgfqpoint{6.891748in}{2.501601in}}%
\pgfpathcurveto{\pgfqpoint{6.891748in}{2.512651in}}{\pgfqpoint{6.887358in}{2.523250in}}{\pgfqpoint{6.879544in}{2.531064in}}%
\pgfpathcurveto{\pgfqpoint{6.871730in}{2.538877in}}{\pgfqpoint{6.861131in}{2.543267in}}{\pgfqpoint{6.850081in}{2.543267in}}%
\pgfpathcurveto{\pgfqpoint{6.839031in}{2.543267in}}{\pgfqpoint{6.828432in}{2.538877in}}{\pgfqpoint{6.820618in}{2.531064in}}%
\pgfpathcurveto{\pgfqpoint{6.812805in}{2.523250in}}{\pgfqpoint{6.808415in}{2.512651in}}{\pgfqpoint{6.808415in}{2.501601in}}%
\pgfpathcurveto{\pgfqpoint{6.808415in}{2.490551in}}{\pgfqpoint{6.812805in}{2.479952in}}{\pgfqpoint{6.820618in}{2.472138in}}%
\pgfpathcurveto{\pgfqpoint{6.828432in}{2.464324in}}{\pgfqpoint{6.839031in}{2.459934in}}{\pgfqpoint{6.850081in}{2.459934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.837113in}{1.351283in}}%
\pgfpathcurveto{\pgfqpoint{6.848163in}{1.351283in}}{\pgfqpoint{6.858762in}{1.355673in}}{\pgfqpoint{6.866575in}{1.363487in}}%
\pgfpathcurveto{\pgfqpoint{6.874389in}{1.371301in}}{\pgfqpoint{6.878779in}{1.381900in}}{\pgfqpoint{6.878779in}{1.392950in}}%
\pgfpathcurveto{\pgfqpoint{6.878779in}{1.404000in}}{\pgfqpoint{6.874389in}{1.414599in}}{\pgfqpoint{6.866575in}{1.422412in}}%
\pgfpathcurveto{\pgfqpoint{6.858762in}{1.430226in}}{\pgfqpoint{6.848163in}{1.434616in}}{\pgfqpoint{6.837113in}{1.434616in}}%
\pgfpathcurveto{\pgfqpoint{6.826063in}{1.434616in}}{\pgfqpoint{6.815464in}{1.430226in}}{\pgfqpoint{6.807650in}{1.422412in}}%
\pgfpathcurveto{\pgfqpoint{6.799836in}{1.414599in}}{\pgfqpoint{6.795446in}{1.404000in}}{\pgfqpoint{6.795446in}{1.392950in}}%
\pgfpathcurveto{\pgfqpoint{6.795446in}{1.381900in}}{\pgfqpoint{6.799836in}{1.371301in}}{\pgfqpoint{6.807650in}{1.363487in}}%
\pgfpathcurveto{\pgfqpoint{6.815464in}{1.355673in}}{\pgfqpoint{6.826063in}{1.351283in}}{\pgfqpoint{6.837113in}{1.351283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303338in}{1.207008in}}%
\pgfpathcurveto{\pgfqpoint{6.314388in}{1.207008in}}{\pgfqpoint{6.324987in}{1.211398in}}{\pgfqpoint{6.332800in}{1.219212in}}%
\pgfpathcurveto{\pgfqpoint{6.340614in}{1.227025in}}{\pgfqpoint{6.345004in}{1.237624in}}{\pgfqpoint{6.345004in}{1.248674in}}%
\pgfpathcurveto{\pgfqpoint{6.345004in}{1.259725in}}{\pgfqpoint{6.340614in}{1.270324in}}{\pgfqpoint{6.332800in}{1.278137in}}%
\pgfpathcurveto{\pgfqpoint{6.324987in}{1.285951in}}{\pgfqpoint{6.314388in}{1.290341in}}{\pgfqpoint{6.303338in}{1.290341in}}%
\pgfpathcurveto{\pgfqpoint{6.292288in}{1.290341in}}{\pgfqpoint{6.281689in}{1.285951in}}{\pgfqpoint{6.273875in}{1.278137in}}%
\pgfpathcurveto{\pgfqpoint{6.266061in}{1.270324in}}{\pgfqpoint{6.261671in}{1.259725in}}{\pgfqpoint{6.261671in}{1.248674in}}%
\pgfpathcurveto{\pgfqpoint{6.261671in}{1.237624in}}{\pgfqpoint{6.266061in}{1.227025in}}{\pgfqpoint{6.273875in}{1.219212in}}%
\pgfpathcurveto{\pgfqpoint{6.281689in}{1.211398in}}{\pgfqpoint{6.292288in}{1.207008in}}{\pgfqpoint{6.303338in}{1.207008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944895in}{1.862366in}}%
\pgfpathcurveto{\pgfqpoint{6.955945in}{1.862366in}}{\pgfqpoint{6.966544in}{1.866756in}}{\pgfqpoint{6.974357in}{1.874570in}}%
\pgfpathcurveto{\pgfqpoint{6.982171in}{1.882383in}}{\pgfqpoint{6.986561in}{1.892982in}}{\pgfqpoint{6.986561in}{1.904033in}}%
\pgfpathcurveto{\pgfqpoint{6.986561in}{1.915083in}}{\pgfqpoint{6.982171in}{1.925682in}}{\pgfqpoint{6.974357in}{1.933495in}}%
\pgfpathcurveto{\pgfqpoint{6.966544in}{1.941309in}}{\pgfqpoint{6.955945in}{1.945699in}}{\pgfqpoint{6.944895in}{1.945699in}}%
\pgfpathcurveto{\pgfqpoint{6.933845in}{1.945699in}}{\pgfqpoint{6.923245in}{1.941309in}}{\pgfqpoint{6.915432in}{1.933495in}}%
\pgfpathcurveto{\pgfqpoint{6.907618in}{1.925682in}}{\pgfqpoint{6.903228in}{1.915083in}}{\pgfqpoint{6.903228in}{1.904033in}}%
\pgfpathcurveto{\pgfqpoint{6.903228in}{1.892982in}}{\pgfqpoint{6.907618in}{1.882383in}}{\pgfqpoint{6.915432in}{1.874570in}}%
\pgfpathcurveto{\pgfqpoint{6.923245in}{1.866756in}}{\pgfqpoint{6.933845in}{1.862366in}}{\pgfqpoint{6.944895in}{1.862366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395502in}{1.183683in}}%
\pgfpathcurveto{\pgfqpoint{6.406552in}{1.183683in}}{\pgfqpoint{6.417151in}{1.188073in}}{\pgfqpoint{6.424964in}{1.195887in}}%
\pgfpathcurveto{\pgfqpoint{6.432778in}{1.203701in}}{\pgfqpoint{6.437168in}{1.214300in}}{\pgfqpoint{6.437168in}{1.225350in}}%
\pgfpathcurveto{\pgfqpoint{6.437168in}{1.236400in}}{\pgfqpoint{6.432778in}{1.246999in}}{\pgfqpoint{6.424964in}{1.254813in}}%
\pgfpathcurveto{\pgfqpoint{6.417151in}{1.262626in}}{\pgfqpoint{6.406552in}{1.267016in}}{\pgfqpoint{6.395502in}{1.267016in}}%
\pgfpathcurveto{\pgfqpoint{6.384452in}{1.267016in}}{\pgfqpoint{6.373853in}{1.262626in}}{\pgfqpoint{6.366039in}{1.254813in}}%
\pgfpathcurveto{\pgfqpoint{6.358225in}{1.246999in}}{\pgfqpoint{6.353835in}{1.236400in}}{\pgfqpoint{6.353835in}{1.225350in}}%
\pgfpathcurveto{\pgfqpoint{6.353835in}{1.214300in}}{\pgfqpoint{6.358225in}{1.203701in}}{\pgfqpoint{6.366039in}{1.195887in}}%
\pgfpathcurveto{\pgfqpoint{6.373853in}{1.188073in}}{\pgfqpoint{6.384452in}{1.183683in}}{\pgfqpoint{6.395502in}{1.183683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939301in}{1.684684in}}%
\pgfpathcurveto{\pgfqpoint{6.950351in}{1.684684in}}{\pgfqpoint{6.960950in}{1.689075in}}{\pgfqpoint{6.968763in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{6.976577in}{1.704702in}}{\pgfqpoint{6.980967in}{1.715301in}}{\pgfqpoint{6.980967in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{6.980967in}{1.737401in}}{\pgfqpoint{6.976577in}{1.748000in}}{\pgfqpoint{6.968763in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{6.960950in}{1.763627in}}{\pgfqpoint{6.950351in}{1.768018in}}{\pgfqpoint{6.939301in}{1.768018in}}%
\pgfpathcurveto{\pgfqpoint{6.928251in}{1.768018in}}{\pgfqpoint{6.917651in}{1.763627in}}{\pgfqpoint{6.909838in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{6.902024in}{1.748000in}}{\pgfqpoint{6.897634in}{1.737401in}}{\pgfqpoint{6.897634in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{6.897634in}{1.715301in}}{\pgfqpoint{6.902024in}{1.704702in}}{\pgfqpoint{6.909838in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{6.917651in}{1.689075in}}{\pgfqpoint{6.928251in}{1.684684in}}{\pgfqpoint{6.939301in}{1.684684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462544in}{0.890976in}}%
\pgfpathcurveto{\pgfqpoint{6.473594in}{0.890976in}}{\pgfqpoint{6.484193in}{0.895367in}}{\pgfqpoint{6.492007in}{0.903180in}}%
\pgfpathcurveto{\pgfqpoint{6.499820in}{0.910994in}}{\pgfqpoint{6.504211in}{0.921593in}}{\pgfqpoint{6.504211in}{0.932643in}}%
\pgfpathcurveto{\pgfqpoint{6.504211in}{0.943693in}}{\pgfqpoint{6.499820in}{0.954292in}}{\pgfqpoint{6.492007in}{0.962106in}}%
\pgfpathcurveto{\pgfqpoint{6.484193in}{0.969919in}}{\pgfqpoint{6.473594in}{0.974310in}}{\pgfqpoint{6.462544in}{0.974310in}}%
\pgfpathcurveto{\pgfqpoint{6.451494in}{0.974310in}}{\pgfqpoint{6.440895in}{0.969919in}}{\pgfqpoint{6.433081in}{0.962106in}}%
\pgfpathcurveto{\pgfqpoint{6.425268in}{0.954292in}}{\pgfqpoint{6.420877in}{0.943693in}}{\pgfqpoint{6.420877in}{0.932643in}}%
\pgfpathcurveto{\pgfqpoint{6.420877in}{0.921593in}}{\pgfqpoint{6.425268in}{0.910994in}}{\pgfqpoint{6.433081in}{0.903180in}}%
\pgfpathcurveto{\pgfqpoint{6.440895in}{0.895367in}}{\pgfqpoint{6.451494in}{0.890976in}}{\pgfqpoint{6.462544in}{0.890976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008900in}{2.746440in}}%
\pgfpathlineto{\pgfqpoint{7.092234in}{2.746440in}}%
\pgfpathlineto{\pgfqpoint{7.092234in}{2.829773in}}%
\pgfpathlineto{\pgfqpoint{7.008900in}{2.829773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846913in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{6.930246in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{6.930246in}{1.833233in}}%
\pgfpathlineto{\pgfqpoint{6.846913in}{1.833233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870131in}{2.459934in}}%
\pgfpathlineto{\pgfqpoint{6.953464in}{2.459934in}}%
\pgfpathlineto{\pgfqpoint{6.953464in}{2.543267in}}%
\pgfpathlineto{\pgfqpoint{6.870131in}{2.543267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438199in}{1.351283in}}%
\pgfpathlineto{\pgfqpoint{6.521532in}{1.351283in}}%
\pgfpathlineto{\pgfqpoint{6.521532in}{1.434616in}}%
\pgfpathlineto{\pgfqpoint{6.438199in}{1.434616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201878in}{1.207008in}}%
\pgfpathlineto{\pgfqpoint{6.285211in}{1.207008in}}%
\pgfpathlineto{\pgfqpoint{6.285211in}{1.290341in}}%
\pgfpathlineto{\pgfqpoint{6.201878in}{1.290341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970141in}{1.862366in}}%
\pgfpathlineto{\pgfqpoint{7.053474in}{1.862366in}}%
\pgfpathlineto{\pgfqpoint{7.053474in}{1.945699in}}%
\pgfpathlineto{\pgfqpoint{6.970141in}{1.945699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479098in}{1.183683in}}%
\pgfpathlineto{\pgfqpoint{6.562431in}{1.183683in}}%
\pgfpathlineto{\pgfqpoint{6.562431in}{1.267016in}}%
\pgfpathlineto{\pgfqpoint{6.479098in}{1.267016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893228in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{6.976562in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{6.976562in}{1.768018in}}%
\pgfpathlineto{\pgfqpoint{6.893228in}{1.768018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369164in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{6.452497in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{6.452497in}{0.974310in}}%
\pgfpathlineto{\pgfqpoint{6.369164in}{0.974310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{5.562730in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562730in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{7.731381in}{0.756750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{2.964000in}}%
\pgfpathlineto{\pgfqpoint{7.828604in}{2.964000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957392in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{7.957392in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.957392in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.990107in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{8.990107in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.990107in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.912929in,y=0.409083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont LOG TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{1.412881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{2.100493in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{2.100493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{2.788106in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{2.788106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.338626in}{2.746440in}}%
\pgfpathcurveto{\pgfqpoint{9.349677in}{2.746440in}}{\pgfqpoint{9.360276in}{2.750830in}}{\pgfqpoint{9.368089in}{2.758643in}}%
\pgfpathcurveto{\pgfqpoint{9.375903in}{2.766457in}}{\pgfqpoint{9.380293in}{2.777056in}}{\pgfqpoint{9.380293in}{2.788106in}}%
\pgfpathcurveto{\pgfqpoint{9.380293in}{2.799156in}}{\pgfqpoint{9.375903in}{2.809755in}}{\pgfqpoint{9.368089in}{2.817569in}}%
\pgfpathcurveto{\pgfqpoint{9.360276in}{2.825383in}}{\pgfqpoint{9.349677in}{2.829773in}}{\pgfqpoint{9.338626in}{2.829773in}}%
\pgfpathcurveto{\pgfqpoint{9.327576in}{2.829773in}}{\pgfqpoint{9.316977in}{2.825383in}}{\pgfqpoint{9.309164in}{2.817569in}}%
\pgfpathcurveto{\pgfqpoint{9.301350in}{2.809755in}}{\pgfqpoint{9.296960in}{2.799156in}}{\pgfqpoint{9.296960in}{2.788106in}}%
\pgfpathcurveto{\pgfqpoint{9.296960in}{2.777056in}}{\pgfqpoint{9.301350in}{2.766457in}}{\pgfqpoint{9.309164in}{2.758643in}}%
\pgfpathcurveto{\pgfqpoint{9.316977in}{2.750830in}}{\pgfqpoint{9.327576in}{2.746440in}}{\pgfqpoint{9.338626in}{2.746440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.062543in}{1.749899in}}%
\pgfpathcurveto{\pgfqpoint{9.073593in}{1.749899in}}{\pgfqpoint{9.084192in}{1.754289in}}{\pgfqpoint{9.092006in}{1.762103in}}%
\pgfpathcurveto{\pgfqpoint{9.099819in}{1.769917in}}{\pgfqpoint{9.104210in}{1.780516in}}{\pgfqpoint{9.104210in}{1.791566in}}%
\pgfpathcurveto{\pgfqpoint{9.104210in}{1.802616in}}{\pgfqpoint{9.099819in}{1.813215in}}{\pgfqpoint{9.092006in}{1.821029in}}%
\pgfpathcurveto{\pgfqpoint{9.084192in}{1.828842in}}{\pgfqpoint{9.073593in}{1.833233in}}{\pgfqpoint{9.062543in}{1.833233in}}%
\pgfpathcurveto{\pgfqpoint{9.051493in}{1.833233in}}{\pgfqpoint{9.040894in}{1.828842in}}{\pgfqpoint{9.033080in}{1.821029in}}%
\pgfpathcurveto{\pgfqpoint{9.025267in}{1.813215in}}{\pgfqpoint{9.020876in}{1.802616in}}{\pgfqpoint{9.020876in}{1.791566in}}%
\pgfpathcurveto{\pgfqpoint{9.020876in}{1.780516in}}{\pgfqpoint{9.025267in}{1.769917in}}{\pgfqpoint{9.033080in}{1.762103in}}%
\pgfpathcurveto{\pgfqpoint{9.040894in}{1.754289in}}{\pgfqpoint{9.051493in}{1.749899in}}{\pgfqpoint{9.062543in}{1.749899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.487232in}{2.459934in}}%
\pgfpathcurveto{\pgfqpoint{8.498282in}{2.459934in}}{\pgfqpoint{8.508881in}{2.464324in}}{\pgfqpoint{8.516695in}{2.472138in}}%
\pgfpathcurveto{\pgfqpoint{8.524508in}{2.479952in}}{\pgfqpoint{8.528899in}{2.490551in}}{\pgfqpoint{8.528899in}{2.501601in}}%
\pgfpathcurveto{\pgfqpoint{8.528899in}{2.512651in}}{\pgfqpoint{8.524508in}{2.523250in}}{\pgfqpoint{8.516695in}{2.531064in}}%
\pgfpathcurveto{\pgfqpoint{8.508881in}{2.538877in}}{\pgfqpoint{8.498282in}{2.543267in}}{\pgfqpoint{8.487232in}{2.543267in}}%
\pgfpathcurveto{\pgfqpoint{8.476182in}{2.543267in}}{\pgfqpoint{8.465583in}{2.538877in}}{\pgfqpoint{8.457769in}{2.531064in}}%
\pgfpathcurveto{\pgfqpoint{8.449955in}{2.523250in}}{\pgfqpoint{8.445565in}{2.512651in}}{\pgfqpoint{8.445565in}{2.501601in}}%
\pgfpathcurveto{\pgfqpoint{8.445565in}{2.490551in}}{\pgfqpoint{8.449955in}{2.479952in}}{\pgfqpoint{8.457769in}{2.472138in}}%
\pgfpathcurveto{\pgfqpoint{8.465583in}{2.464324in}}{\pgfqpoint{8.476182in}{2.459934in}}{\pgfqpoint{8.487232in}{2.459934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.656243in}{1.351283in}}%
\pgfpathcurveto{\pgfqpoint{8.667293in}{1.351283in}}{\pgfqpoint{8.677892in}{1.355673in}}{\pgfqpoint{8.685706in}{1.363487in}}%
\pgfpathcurveto{\pgfqpoint{8.693520in}{1.371301in}}{\pgfqpoint{8.697910in}{1.381900in}}{\pgfqpoint{8.697910in}{1.392950in}}%
\pgfpathcurveto{\pgfqpoint{8.697910in}{1.404000in}}{\pgfqpoint{8.693520in}{1.414599in}}{\pgfqpoint{8.685706in}{1.422412in}}%
\pgfpathcurveto{\pgfqpoint{8.677892in}{1.430226in}}{\pgfqpoint{8.667293in}{1.434616in}}{\pgfqpoint{8.656243in}{1.434616in}}%
\pgfpathcurveto{\pgfqpoint{8.645193in}{1.434616in}}{\pgfqpoint{8.634594in}{1.430226in}}{\pgfqpoint{8.626780in}{1.422412in}}%
\pgfpathcurveto{\pgfqpoint{8.618967in}{1.414599in}}{\pgfqpoint{8.614577in}{1.404000in}}{\pgfqpoint{8.614577in}{1.392950in}}%
\pgfpathcurveto{\pgfqpoint{8.614577in}{1.381900in}}{\pgfqpoint{8.618967in}{1.371301in}}{\pgfqpoint{8.626780in}{1.363487in}}%
\pgfpathcurveto{\pgfqpoint{8.634594in}{1.355673in}}{\pgfqpoint{8.645193in}{1.351283in}}{\pgfqpoint{8.656243in}{1.351283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.868670in}{1.207008in}}%
\pgfpathcurveto{\pgfqpoint{8.879720in}{1.207008in}}{\pgfqpoint{8.890319in}{1.211398in}}{\pgfqpoint{8.898133in}{1.219212in}}%
\pgfpathcurveto{\pgfqpoint{8.905946in}{1.227025in}}{\pgfqpoint{8.910337in}{1.237624in}}{\pgfqpoint{8.910337in}{1.248674in}}%
\pgfpathcurveto{\pgfqpoint{8.910337in}{1.259725in}}{\pgfqpoint{8.905946in}{1.270324in}}{\pgfqpoint{8.898133in}{1.278137in}}%
\pgfpathcurveto{\pgfqpoint{8.890319in}{1.285951in}}{\pgfqpoint{8.879720in}{1.290341in}}{\pgfqpoint{8.868670in}{1.290341in}}%
\pgfpathcurveto{\pgfqpoint{8.857620in}{1.290341in}}{\pgfqpoint{8.847021in}{1.285951in}}{\pgfqpoint{8.839207in}{1.278137in}}%
\pgfpathcurveto{\pgfqpoint{8.831393in}{1.270324in}}{\pgfqpoint{8.827003in}{1.259725in}}{\pgfqpoint{8.827003in}{1.248674in}}%
\pgfpathcurveto{\pgfqpoint{8.827003in}{1.237624in}}{\pgfqpoint{8.831393in}{1.227025in}}{\pgfqpoint{8.839207in}{1.219212in}}%
\pgfpathcurveto{\pgfqpoint{8.847021in}{1.211398in}}{\pgfqpoint{8.857620in}{1.207008in}}{\pgfqpoint{8.868670in}{1.207008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661232in}{1.862366in}}%
\pgfpathcurveto{\pgfqpoint{8.672283in}{1.862366in}}{\pgfqpoint{8.682882in}{1.866756in}}{\pgfqpoint{8.690695in}{1.874570in}}%
\pgfpathcurveto{\pgfqpoint{8.698509in}{1.882383in}}{\pgfqpoint{8.702899in}{1.892982in}}{\pgfqpoint{8.702899in}{1.904033in}}%
\pgfpathcurveto{\pgfqpoint{8.702899in}{1.915083in}}{\pgfqpoint{8.698509in}{1.925682in}}{\pgfqpoint{8.690695in}{1.933495in}}%
\pgfpathcurveto{\pgfqpoint{8.682882in}{1.941309in}}{\pgfqpoint{8.672283in}{1.945699in}}{\pgfqpoint{8.661232in}{1.945699in}}%
\pgfpathcurveto{\pgfqpoint{8.650182in}{1.945699in}}{\pgfqpoint{8.639583in}{1.941309in}}{\pgfqpoint{8.631770in}{1.933495in}}%
\pgfpathcurveto{\pgfqpoint{8.623956in}{1.925682in}}{\pgfqpoint{8.619566in}{1.915083in}}{\pgfqpoint{8.619566in}{1.904033in}}%
\pgfpathcurveto{\pgfqpoint{8.619566in}{1.892982in}}{\pgfqpoint{8.623956in}{1.882383in}}{\pgfqpoint{8.631770in}{1.874570in}}%
\pgfpathcurveto{\pgfqpoint{8.639583in}{1.866756in}}{\pgfqpoint{8.650182in}{1.862366in}}{\pgfqpoint{8.661232in}{1.862366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.772442in}{1.183683in}}%
\pgfpathcurveto{\pgfqpoint{8.783492in}{1.183683in}}{\pgfqpoint{8.794091in}{1.188073in}}{\pgfqpoint{8.801905in}{1.195887in}}%
\pgfpathcurveto{\pgfqpoint{8.809719in}{1.203701in}}{\pgfqpoint{8.814109in}{1.214300in}}{\pgfqpoint{8.814109in}{1.225350in}}%
\pgfpathcurveto{\pgfqpoint{8.814109in}{1.236400in}}{\pgfqpoint{8.809719in}{1.246999in}}{\pgfqpoint{8.801905in}{1.254813in}}%
\pgfpathcurveto{\pgfqpoint{8.794091in}{1.262626in}}{\pgfqpoint{8.783492in}{1.267016in}}{\pgfqpoint{8.772442in}{1.267016in}}%
\pgfpathcurveto{\pgfqpoint{8.761392in}{1.267016in}}{\pgfqpoint{8.750793in}{1.262626in}}{\pgfqpoint{8.742980in}{1.254813in}}%
\pgfpathcurveto{\pgfqpoint{8.735166in}{1.246999in}}{\pgfqpoint{8.730776in}{1.236400in}}{\pgfqpoint{8.730776in}{1.225350in}}%
\pgfpathcurveto{\pgfqpoint{8.730776in}{1.214300in}}{\pgfqpoint{8.735166in}{1.203701in}}{\pgfqpoint{8.742980in}{1.195887in}}%
\pgfpathcurveto{\pgfqpoint{8.750793in}{1.188073in}}{\pgfqpoint{8.761392in}{1.183683in}}{\pgfqpoint{8.772442in}{1.183683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.099349in}{1.684684in}}%
\pgfpathcurveto{\pgfqpoint{9.110399in}{1.684684in}}{\pgfqpoint{9.120998in}{1.689075in}}{\pgfqpoint{9.128812in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{9.136625in}{1.704702in}}{\pgfqpoint{9.141015in}{1.715301in}}{\pgfqpoint{9.141015in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{9.141015in}{1.737401in}}{\pgfqpoint{9.136625in}{1.748000in}}{\pgfqpoint{9.128812in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{9.120998in}{1.763627in}}{\pgfqpoint{9.110399in}{1.768018in}}{\pgfqpoint{9.099349in}{1.768018in}}%
\pgfpathcurveto{\pgfqpoint{9.088299in}{1.768018in}}{\pgfqpoint{9.077700in}{1.763627in}}{\pgfqpoint{9.069886in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{9.062072in}{1.748000in}}{\pgfqpoint{9.057682in}{1.737401in}}{\pgfqpoint{9.057682in}{1.726351in}}%
\pgfpathcurveto{\pgfqpoint{9.057682in}{1.715301in}}{\pgfqpoint{9.062072in}{1.704702in}}{\pgfqpoint{9.069886in}{1.696888in}}%
\pgfpathcurveto{\pgfqpoint{9.077700in}{1.689075in}}{\pgfqpoint{9.088299in}{1.684684in}}{\pgfqpoint{9.099349in}{1.684684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.505698in}{0.890976in}}%
\pgfpathcurveto{\pgfqpoint{8.516748in}{0.890976in}}{\pgfqpoint{8.527347in}{0.895367in}}{\pgfqpoint{8.535161in}{0.903180in}}%
\pgfpathcurveto{\pgfqpoint{8.542974in}{0.910994in}}{\pgfqpoint{8.547365in}{0.921593in}}{\pgfqpoint{8.547365in}{0.932643in}}%
\pgfpathcurveto{\pgfqpoint{8.547365in}{0.943693in}}{\pgfqpoint{8.542974in}{0.954292in}}{\pgfqpoint{8.535161in}{0.962106in}}%
\pgfpathcurveto{\pgfqpoint{8.527347in}{0.969919in}}{\pgfqpoint{8.516748in}{0.974310in}}{\pgfqpoint{8.505698in}{0.974310in}}%
\pgfpathcurveto{\pgfqpoint{8.494648in}{0.974310in}}{\pgfqpoint{8.484049in}{0.969919in}}{\pgfqpoint{8.476235in}{0.962106in}}%
\pgfpathcurveto{\pgfqpoint{8.468422in}{0.954292in}}{\pgfqpoint{8.464031in}{0.943693in}}{\pgfqpoint{8.464031in}{0.932643in}}%
\pgfpathcurveto{\pgfqpoint{8.464031in}{0.921593in}}{\pgfqpoint{8.468422in}{0.910994in}}{\pgfqpoint{8.476235in}{0.903180in}}%
\pgfpathcurveto{\pgfqpoint{8.484049in}{0.895367in}}{\pgfqpoint{8.494648in}{0.890976in}}{\pgfqpoint{8.505698in}{0.890976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.296960in}{2.746440in}}%
\pgfpathlineto{\pgfqpoint{9.380293in}{2.746440in}}%
\pgfpathlineto{\pgfqpoint{9.380293in}{2.829773in}}%
\pgfpathlineto{\pgfqpoint{9.296960in}{2.829773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.020876in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{9.104210in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{9.104210in}{1.833233in}}%
\pgfpathlineto{\pgfqpoint{9.020876in}{1.833233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.445565in}{2.459934in}}%
\pgfpathlineto{\pgfqpoint{8.528899in}{2.459934in}}%
\pgfpathlineto{\pgfqpoint{8.528899in}{2.543267in}}%
\pgfpathlineto{\pgfqpoint{8.445565in}{2.543267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.614577in}{1.351283in}}%
\pgfpathlineto{\pgfqpoint{8.697910in}{1.351283in}}%
\pgfpathlineto{\pgfqpoint{8.697910in}{1.434616in}}%
\pgfpathlineto{\pgfqpoint{8.614577in}{1.434616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827003in}{1.207008in}}%
\pgfpathlineto{\pgfqpoint{8.910337in}{1.207008in}}%
\pgfpathlineto{\pgfqpoint{8.910337in}{1.290341in}}%
\pgfpathlineto{\pgfqpoint{8.827003in}{1.290341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619566in}{1.862366in}}%
\pgfpathlineto{\pgfqpoint{8.702899in}{1.862366in}}%
\pgfpathlineto{\pgfqpoint{8.702899in}{1.945699in}}%
\pgfpathlineto{\pgfqpoint{8.619566in}{1.945699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.730776in}{1.183683in}}%
\pgfpathlineto{\pgfqpoint{8.814109in}{1.183683in}}%
\pgfpathlineto{\pgfqpoint{8.814109in}{1.267016in}}%
\pgfpathlineto{\pgfqpoint{8.730776in}{1.267016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057682in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{9.141015in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{9.141015in}{1.768018in}}%
\pgfpathlineto{\pgfqpoint{9.057682in}{1.768018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.464031in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{8.547365in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{8.547365in}{0.974310in}}%
\pgfpathlineto{\pgfqpoint{8.464031in}{0.974310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{7.828604in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.828604in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{9.997255in}{0.756750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{2.964000in}}%
\pgfpathlineto{\pgfqpoint{10.094477in}{2.964000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.808855in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.808855in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.808855in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.612534in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.612534in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.612534in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.178803in,y=0.409083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont WALS EN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{1.412881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{2.100493in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{2.100493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{2.788106in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{2.788106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.094477in}{2.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094477in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{0.756750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129558in}{10.065940in}}%
\pgfpathlineto{\pgfqpoint{1.129558in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.139331in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.149105in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.158878in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.168651in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.178425in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.188198in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.197971in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.207745in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.217518in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.227291in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.237065in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.246838in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.256611in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.266385in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.276158in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.295704in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.305478in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.315251in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.325024in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.334798in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.344571in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.354344in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.364118in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.373891in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.393438in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.403211in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.412984in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.422758in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.432531in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.442304in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.452078in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.471624in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.491171in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.500944in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.510718in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.520491in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.530264in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.540038in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.559584in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.569358in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.579131in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.588904in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.598678in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.608451in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.618224in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.627997in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.637771in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.647544in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.657317in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.667091in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.676864in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.686637in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.696411in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.706184in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.715957in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.725731in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.735504in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.745277in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.755051in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.764824in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.784371in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.794144in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.803917in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.813691in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.823464in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.833237in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.843011in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.852784in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.862557in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.872331in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.882104in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.891877in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.901651in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.911424in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.921197in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.930971in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.940744in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.950517in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.960290in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.970064in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.979837in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.989610in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.999384in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.009157in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.018930in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.028704in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.038477in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.048250in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.058024in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.067797in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.077570in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.087344in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.097117in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.106890in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.116664in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.126437in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.136210in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.155757in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.165530in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.175304in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.185077in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.194850in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.214397in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.224170in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.233944in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.243717in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.253490in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.263264in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.273037in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.292583in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.302357in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.312130in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.321903in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.331677in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.341450in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.351223in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.360997in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.370770in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.380543in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.390317in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.400090in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.409863in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.419637in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.429410in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.439183in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.458730in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.468503in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.478277in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.488050in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.497823in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.507597in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.517370in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.527143in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.536917in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.546690in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.556463in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.566237in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.576010in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.585783in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.595557in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.605330in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.615103in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.624877in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.634650in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.644423in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.654196in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.663970in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.673743in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.683516in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.693290in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.703063in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.712836in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.722610in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.732383in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.742156in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.751930in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.761703in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.771476in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.791023in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.800796in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.820343in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.830116in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.839890in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.849663in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.859436in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.869210in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.878983in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.888756in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.898530in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.908303in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.918076in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.927850in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.937623in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.947396in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.957170in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.966943in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.976716in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.986489in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.996263in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.006036in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.015809in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.025583in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.035356in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.045129in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.054903in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.064676in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.074449in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.074449in}{10.072512in}}%
\pgfpathlineto{\pgfqpoint{3.074449in}{10.072512in}}%
\pgfpathlineto{\pgfqpoint{3.064676in}{10.074231in}}%
\pgfpathlineto{\pgfqpoint{3.054903in}{10.076209in}}%
\pgfpathlineto{\pgfqpoint{3.045129in}{10.078479in}}%
\pgfpathlineto{\pgfqpoint{3.035356in}{10.081076in}}%
\pgfpathlineto{\pgfqpoint{3.025583in}{10.084040in}}%
\pgfpathlineto{\pgfqpoint{3.015809in}{10.087411in}}%
\pgfpathlineto{\pgfqpoint{3.006036in}{10.091236in}}%
\pgfpathlineto{\pgfqpoint{2.996263in}{10.095561in}}%
\pgfpathlineto{\pgfqpoint{2.986489in}{10.100439in}}%
\pgfpathlineto{\pgfqpoint{2.976716in}{10.105924in}}%
\pgfpathlineto{\pgfqpoint{2.966943in}{10.112074in}}%
\pgfpathlineto{\pgfqpoint{2.957170in}{10.118948in}}%
\pgfpathlineto{\pgfqpoint{2.947396in}{10.126610in}}%
\pgfpathlineto{\pgfqpoint{2.937623in}{10.135123in}}%
\pgfpathlineto{\pgfqpoint{2.927850in}{10.144556in}}%
\pgfpathlineto{\pgfqpoint{2.918076in}{10.154974in}}%
\pgfpathlineto{\pgfqpoint{2.908303in}{10.166448in}}%
\pgfpathlineto{\pgfqpoint{2.898530in}{10.179046in}}%
\pgfpathlineto{\pgfqpoint{2.888756in}{10.192836in}}%
\pgfpathlineto{\pgfqpoint{2.878983in}{10.207885in}}%
\pgfpathlineto{\pgfqpoint{2.869210in}{10.224257in}}%
\pgfpathlineto{\pgfqpoint{2.859436in}{10.242015in}}%
\pgfpathlineto{\pgfqpoint{2.849663in}{10.261215in}}%
\pgfpathlineto{\pgfqpoint{2.839890in}{10.281910in}}%
\pgfpathlineto{\pgfqpoint{2.830116in}{10.304148in}}%
\pgfpathlineto{\pgfqpoint{2.820343in}{10.327966in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{10.353397in}}%
\pgfpathlineto{\pgfqpoint{2.800796in}{10.380463in}}%
\pgfpathlineto{\pgfqpoint{2.791023in}{10.409175in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{10.439535in}}%
\pgfpathlineto{\pgfqpoint{2.771476in}{10.471532in}}%
\pgfpathlineto{\pgfqpoint{2.761703in}{10.505141in}}%
\pgfpathlineto{\pgfqpoint{2.751930in}{10.540325in}}%
\pgfpathlineto{\pgfqpoint{2.742156in}{10.577033in}}%
\pgfpathlineto{\pgfqpoint{2.732383in}{10.615200in}}%
\pgfpathlineto{\pgfqpoint{2.722610in}{10.654743in}}%
\pgfpathlineto{\pgfqpoint{2.712836in}{10.695569in}}%
\pgfpathlineto{\pgfqpoint{2.703063in}{10.737568in}}%
\pgfpathlineto{\pgfqpoint{2.693290in}{10.780614in}}%
\pgfpathlineto{\pgfqpoint{2.683516in}{10.824569in}}%
\pgfpathlineto{\pgfqpoint{2.673743in}{10.869282in}}%
\pgfpathlineto{\pgfqpoint{2.663970in}{10.914590in}}%
\pgfpathlineto{\pgfqpoint{2.654196in}{10.960317in}}%
\pgfpathlineto{\pgfqpoint{2.644423in}{11.006278in}}%
\pgfpathlineto{\pgfqpoint{2.634650in}{11.052281in}}%
\pgfpathlineto{\pgfqpoint{2.624877in}{11.098126in}}%
\pgfpathlineto{\pgfqpoint{2.615103in}{11.143606in}}%
\pgfpathlineto{\pgfqpoint{2.605330in}{11.188516in}}%
\pgfpathlineto{\pgfqpoint{2.595557in}{11.232644in}}%
\pgfpathlineto{\pgfqpoint{2.585783in}{11.275785in}}%
\pgfpathlineto{\pgfqpoint{2.576010in}{11.317731in}}%
\pgfpathlineto{\pgfqpoint{2.566237in}{11.358283in}}%
\pgfpathlineto{\pgfqpoint{2.556463in}{11.397248in}}%
\pgfpathlineto{\pgfqpoint{2.546690in}{11.434442in}}%
\pgfpathlineto{\pgfqpoint{2.536917in}{11.469693in}}%
\pgfpathlineto{\pgfqpoint{2.527143in}{11.502840in}}%
\pgfpathlineto{\pgfqpoint{2.517370in}{11.533738in}}%
\pgfpathlineto{\pgfqpoint{2.507597in}{11.562256in}}%
\pgfpathlineto{\pgfqpoint{2.497823in}{11.588281in}}%
\pgfpathlineto{\pgfqpoint{2.488050in}{11.611719in}}%
\pgfpathlineto{\pgfqpoint{2.478277in}{11.632494in}}%
\pgfpathlineto{\pgfqpoint{2.468503in}{11.650548in}}%
\pgfpathlineto{\pgfqpoint{2.458730in}{11.665844in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{11.678364in}}%
\pgfpathlineto{\pgfqpoint{2.439183in}{11.688110in}}%
\pgfpathlineto{\pgfqpoint{2.429410in}{11.695103in}}%
\pgfpathlineto{\pgfqpoint{2.419637in}{11.699381in}}%
\pgfpathlineto{\pgfqpoint{2.409863in}{11.701002in}}%
\pgfpathlineto{\pgfqpoint{2.400090in}{11.700037in}}%
\pgfpathlineto{\pgfqpoint{2.390317in}{11.696574in}}%
\pgfpathlineto{\pgfqpoint{2.380543in}{11.690715in}}%
\pgfpathlineto{\pgfqpoint{2.370770in}{11.682575in}}%
\pgfpathlineto{\pgfqpoint{2.360997in}{11.672276in}}%
\pgfpathlineto{\pgfqpoint{2.351223in}{11.659955in}}%
\pgfpathlineto{\pgfqpoint{2.341450in}{11.645751in}}%
\pgfpathlineto{\pgfqpoint{2.331677in}{11.629812in}}%
\pgfpathlineto{\pgfqpoint{2.321903in}{11.612290in}}%
\pgfpathlineto{\pgfqpoint{2.312130in}{11.593337in}}%
\pgfpathlineto{\pgfqpoint{2.302357in}{11.573110in}}%
\pgfpathlineto{\pgfqpoint{2.292583in}{11.551763in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{11.529449in}}%
\pgfpathlineto{\pgfqpoint{2.273037in}{11.506318in}}%
\pgfpathlineto{\pgfqpoint{2.263264in}{11.482516in}}%
\pgfpathlineto{\pgfqpoint{2.253490in}{11.458184in}}%
\pgfpathlineto{\pgfqpoint{2.243717in}{11.433458in}}%
\pgfpathlineto{\pgfqpoint{2.233944in}{11.408465in}}%
\pgfpathlineto{\pgfqpoint{2.224170in}{11.383328in}}%
\pgfpathlineto{\pgfqpoint{2.214397in}{11.358161in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{11.333068in}}%
\pgfpathlineto{\pgfqpoint{2.194850in}{11.308148in}}%
\pgfpathlineto{\pgfqpoint{2.185077in}{11.283490in}}%
\pgfpathlineto{\pgfqpoint{2.175304in}{11.259174in}}%
\pgfpathlineto{\pgfqpoint{2.165530in}{11.235272in}}%
\pgfpathlineto{\pgfqpoint{2.155757in}{11.211850in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{11.188962in}}%
\pgfpathlineto{\pgfqpoint{2.136210in}{11.166657in}}%
\pgfpathlineto{\pgfqpoint{2.126437in}{11.144976in}}%
\pgfpathlineto{\pgfqpoint{2.116664in}{11.123950in}}%
\pgfpathlineto{\pgfqpoint{2.106890in}{11.103606in}}%
\pgfpathlineto{\pgfqpoint{2.097117in}{11.083964in}}%
\pgfpathlineto{\pgfqpoint{2.087344in}{11.065035in}}%
\pgfpathlineto{\pgfqpoint{2.077570in}{11.046827in}}%
\pgfpathlineto{\pgfqpoint{2.067797in}{11.029340in}}%
\pgfpathlineto{\pgfqpoint{2.058024in}{11.012569in}}%
\pgfpathlineto{\pgfqpoint{2.048250in}{10.996506in}}%
\pgfpathlineto{\pgfqpoint{2.038477in}{10.981135in}}%
\pgfpathlineto{\pgfqpoint{2.028704in}{10.966438in}}%
\pgfpathlineto{\pgfqpoint{2.018930in}{10.952391in}}%
\pgfpathlineto{\pgfqpoint{2.009157in}{10.938966in}}%
\pgfpathlineto{\pgfqpoint{1.999384in}{10.926134in}}%
\pgfpathlineto{\pgfqpoint{1.989610in}{10.913859in}}%
\pgfpathlineto{\pgfqpoint{1.979837in}{10.902106in}}%
\pgfpathlineto{\pgfqpoint{1.970064in}{10.890832in}}%
\pgfpathlineto{\pgfqpoint{1.960290in}{10.879998in}}%
\pgfpathlineto{\pgfqpoint{1.950517in}{10.869557in}}%
\pgfpathlineto{\pgfqpoint{1.940744in}{10.859463in}}%
\pgfpathlineto{\pgfqpoint{1.930971in}{10.849670in}}%
\pgfpathlineto{\pgfqpoint{1.921197in}{10.840127in}}%
\pgfpathlineto{\pgfqpoint{1.911424in}{10.830786in}}%
\pgfpathlineto{\pgfqpoint{1.901651in}{10.821596in}}%
\pgfpathlineto{\pgfqpoint{1.891877in}{10.812508in}}%
\pgfpathlineto{\pgfqpoint{1.882104in}{10.803470in}}%
\pgfpathlineto{\pgfqpoint{1.872331in}{10.794436in}}%
\pgfpathlineto{\pgfqpoint{1.862557in}{10.785356in}}%
\pgfpathlineto{\pgfqpoint{1.852784in}{10.776184in}}%
\pgfpathlineto{\pgfqpoint{1.843011in}{10.766876in}}%
\pgfpathlineto{\pgfqpoint{1.833237in}{10.757391in}}%
\pgfpathlineto{\pgfqpoint{1.823464in}{10.747687in}}%
\pgfpathlineto{\pgfqpoint{1.813691in}{10.737730in}}%
\pgfpathlineto{\pgfqpoint{1.803917in}{10.727486in}}%
\pgfpathlineto{\pgfqpoint{1.794144in}{10.716926in}}%
\pgfpathlineto{\pgfqpoint{1.784371in}{10.706024in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{10.694758in}}%
\pgfpathlineto{\pgfqpoint{1.764824in}{10.683113in}}%
\pgfpathlineto{\pgfqpoint{1.755051in}{10.671076in}}%
\pgfpathlineto{\pgfqpoint{1.745277in}{10.658639in}}%
\pgfpathlineto{\pgfqpoint{1.735504in}{10.645800in}}%
\pgfpathlineto{\pgfqpoint{1.725731in}{10.632560in}}%
\pgfpathlineto{\pgfqpoint{1.715957in}{10.618927in}}%
\pgfpathlineto{\pgfqpoint{1.706184in}{10.604911in}}%
\pgfpathlineto{\pgfqpoint{1.696411in}{10.590529in}}%
\pgfpathlineto{\pgfqpoint{1.686637in}{10.575801in}}%
\pgfpathlineto{\pgfqpoint{1.676864in}{10.560752in}}%
\pgfpathlineto{\pgfqpoint{1.667091in}{10.545410in}}%
\pgfpathlineto{\pgfqpoint{1.657317in}{10.529808in}}%
\pgfpathlineto{\pgfqpoint{1.647544in}{10.513980in}}%
\pgfpathlineto{\pgfqpoint{1.637771in}{10.497966in}}%
\pgfpathlineto{\pgfqpoint{1.627997in}{10.481805in}}%
\pgfpathlineto{\pgfqpoint{1.618224in}{10.465541in}}%
\pgfpathlineto{\pgfqpoint{1.608451in}{10.449217in}}%
\pgfpathlineto{\pgfqpoint{1.598678in}{10.432878in}}%
\pgfpathlineto{\pgfqpoint{1.588904in}{10.416572in}}%
\pgfpathlineto{\pgfqpoint{1.579131in}{10.400342in}}%
\pgfpathlineto{\pgfqpoint{1.569358in}{10.384236in}}%
\pgfpathlineto{\pgfqpoint{1.559584in}{10.368298in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{10.352571in}}%
\pgfpathlineto{\pgfqpoint{1.540038in}{10.337098in}}%
\pgfpathlineto{\pgfqpoint{1.530264in}{10.321918in}}%
\pgfpathlineto{\pgfqpoint{1.520491in}{10.307069in}}%
\pgfpathlineto{\pgfqpoint{1.510718in}{10.292586in}}%
\pgfpathlineto{\pgfqpoint{1.500944in}{10.278501in}}%
\pgfpathlineto{\pgfqpoint{1.491171in}{10.264842in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{10.251635in}}%
\pgfpathlineto{\pgfqpoint{1.471624in}{10.238903in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{10.226663in}}%
\pgfpathlineto{\pgfqpoint{1.452078in}{10.214932in}}%
\pgfpathlineto{\pgfqpoint{1.442304in}{10.203720in}}%
\pgfpathlineto{\pgfqpoint{1.432531in}{10.193036in}}%
\pgfpathlineto{\pgfqpoint{1.422758in}{10.182883in}}%
\pgfpathlineto{\pgfqpoint{1.412984in}{10.173265in}}%
\pgfpathlineto{\pgfqpoint{1.403211in}{10.164178in}}%
\pgfpathlineto{\pgfqpoint{1.393438in}{10.155619in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{10.147580in}}%
\pgfpathlineto{\pgfqpoint{1.373891in}{10.140051in}}%
\pgfpathlineto{\pgfqpoint{1.364118in}{10.133021in}}%
\pgfpathlineto{\pgfqpoint{1.354344in}{10.126474in}}%
\pgfpathlineto{\pgfqpoint{1.344571in}{10.120396in}}%
\pgfpathlineto{\pgfqpoint{1.334798in}{10.114769in}}%
\pgfpathlineto{\pgfqpoint{1.325024in}{10.109574in}}%
\pgfpathlineto{\pgfqpoint{1.315251in}{10.104792in}}%
\pgfpathlineto{\pgfqpoint{1.305478in}{10.100403in}}%
\pgfpathlineto{\pgfqpoint{1.295704in}{10.096386in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{10.092721in}}%
\pgfpathlineto{\pgfqpoint{1.276158in}{10.089385in}}%
\pgfpathlineto{\pgfqpoint{1.266385in}{10.086358in}}%
\pgfpathlineto{\pgfqpoint{1.256611in}{10.083619in}}%
\pgfpathlineto{\pgfqpoint{1.246838in}{10.081148in}}%
\pgfpathlineto{\pgfqpoint{1.237065in}{10.078925in}}%
\pgfpathlineto{\pgfqpoint{1.227291in}{10.076930in}}%
\pgfpathlineto{\pgfqpoint{1.217518in}{10.075146in}}%
\pgfpathlineto{\pgfqpoint{1.207745in}{10.073555in}}%
\pgfpathlineto{\pgfqpoint{1.197971in}{10.072139in}}%
\pgfpathlineto{\pgfqpoint{1.188198in}{10.070883in}}%
\pgfpathlineto{\pgfqpoint{1.178425in}{10.069773in}}%
\pgfpathlineto{\pgfqpoint{1.168651in}{10.068793in}}%
\pgfpathlineto{\pgfqpoint{1.158878in}{10.067932in}}%
\pgfpathlineto{\pgfqpoint{1.149105in}{10.067176in}}%
\pgfpathlineto{\pgfqpoint{1.139331in}{10.066516in}}%
\pgfpathlineto{\pgfqpoint{1.129558in}{10.065940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.062502in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477884in}{10.066676in}}%
\pgfpathlineto{\pgfqpoint{1.477884in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.486041in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.494197in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.502354in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.510511in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.526824in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.534981in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.543137in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.551294in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.559451in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.567607in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.575764in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.583921in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.600234in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.608391in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.616547in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.624704in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.632861in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.641017in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.649174in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.657331in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.665487in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.673644in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.681801in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.689957in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.698114in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.706271in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.714427in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.722584in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.730740in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.738897in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.747054in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.755210in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.779680in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.787837in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.795994in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.804150in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.812307in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.820464in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.828620in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.836777in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.844934in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.853090in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.861247in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.869404in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.877560in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.885717in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.893874in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.902030in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.910187in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.918344in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.926500in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.934657in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.942814in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.950970in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.959127in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.975440in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.983597in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{1.999910in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.008067in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.016224in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.024380in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.032537in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.040694in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.048850in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.073320in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.081477in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.089633in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.097790in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.105947in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.114103in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.122260in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.130417in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.138573in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.146730in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.154887in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.163043in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.171200in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.179357in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.187513in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.195670in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.203827in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.211983in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.220140in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.228297in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.236453in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.244610in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.252767in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.260923in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.269080in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.277237in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.285393in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.293550in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.309863in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.318020in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.326177in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.334333in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.342490in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.350647in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.358803in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.366960in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.375117in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.383273in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.391430in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.399587in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.407743in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.415900in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.424056in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.432213in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.440370in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.448526in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.456683in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.464840in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.481153in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.497466in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.505623in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.513780in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.521936in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.530093in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.538250in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.554563in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.562720in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.570876in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.579033in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.587190in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.595346in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.603503in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.611660in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.619816in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.627973in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.636130in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.644286in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.652443in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.660600in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.668756in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.685070in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.693226in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.701383in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.709540in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.717696in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.725853in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.734010in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.742166in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.750323in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.758479in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.766636in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.774793in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.782949in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.791106in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.799263in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.807419in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.815576in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.823733in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.831889in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.840046in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.848203in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.856359in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.864516in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.872673in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.880829in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.888986in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.897143in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.905299in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.921613in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.937926in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.954239in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.962396in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.970553in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.978709in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.986866in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{2.995023in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.003179in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.011336in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.019493in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.027649in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.035806in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.043963in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.052119in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.060276in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.068433in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.076589in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.084746in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.092903in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.101059in}{10.062502in}}%
\pgfpathlineto{\pgfqpoint{3.101059in}{10.070680in}}%
\pgfpathlineto{\pgfqpoint{3.101059in}{10.070680in}}%
\pgfpathlineto{\pgfqpoint{3.092903in}{10.072197in}}%
\pgfpathlineto{\pgfqpoint{3.084746in}{10.073963in}}%
\pgfpathlineto{\pgfqpoint{3.076589in}{10.076013in}}%
\pgfpathlineto{\pgfqpoint{3.068433in}{10.078385in}}%
\pgfpathlineto{\pgfqpoint{3.060276in}{10.081123in}}%
\pgfpathlineto{\pgfqpoint{3.052119in}{10.084272in}}%
\pgfpathlineto{\pgfqpoint{3.043963in}{10.087883in}}%
\pgfpathlineto{\pgfqpoint{3.035806in}{10.092011in}}%
\pgfpathlineto{\pgfqpoint{3.027649in}{10.096717in}}%
\pgfpathlineto{\pgfqpoint{3.019493in}{10.102063in}}%
\pgfpathlineto{\pgfqpoint{3.011336in}{10.108118in}}%
\pgfpathlineto{\pgfqpoint{3.003179in}{10.114956in}}%
\pgfpathlineto{\pgfqpoint{2.995023in}{10.122653in}}%
\pgfpathlineto{\pgfqpoint{2.986866in}{10.131290in}}%
\pgfpathlineto{\pgfqpoint{2.978709in}{10.140952in}}%
\pgfpathlineto{\pgfqpoint{2.970553in}{10.151725in}}%
\pgfpathlineto{\pgfqpoint{2.962396in}{10.163701in}}%
\pgfpathlineto{\pgfqpoint{2.954239in}{10.176970in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{10.191627in}}%
\pgfpathlineto{\pgfqpoint{2.937926in}{10.207763in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{10.225472in}}%
\pgfpathlineto{\pgfqpoint{2.921613in}{10.244844in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{10.265966in}}%
\pgfpathlineto{\pgfqpoint{2.905299in}{10.288921in}}%
\pgfpathlineto{\pgfqpoint{2.897143in}{10.313787in}}%
\pgfpathlineto{\pgfqpoint{2.888986in}{10.340634in}}%
\pgfpathlineto{\pgfqpoint{2.880829in}{10.369524in}}%
\pgfpathlineto{\pgfqpoint{2.872673in}{10.400507in}}%
\pgfpathlineto{\pgfqpoint{2.864516in}{10.433624in}}%
\pgfpathlineto{\pgfqpoint{2.856359in}{10.468902in}}%
\pgfpathlineto{\pgfqpoint{2.848203in}{10.506354in}}%
\pgfpathlineto{\pgfqpoint{2.840046in}{10.545976in}}%
\pgfpathlineto{\pgfqpoint{2.831889in}{10.587749in}}%
\pgfpathlineto{\pgfqpoint{2.823733in}{10.631635in}}%
\pgfpathlineto{\pgfqpoint{2.815576in}{10.677579in}}%
\pgfpathlineto{\pgfqpoint{2.807419in}{10.725503in}}%
\pgfpathlineto{\pgfqpoint{2.799263in}{10.775312in}}%
\pgfpathlineto{\pgfqpoint{2.791106in}{10.826892in}}%
\pgfpathlineto{\pgfqpoint{2.782949in}{10.880106in}}%
\pgfpathlineto{\pgfqpoint{2.774793in}{10.934799in}}%
\pgfpathlineto{\pgfqpoint{2.766636in}{10.990798in}}%
\pgfpathlineto{\pgfqpoint{2.758479in}{11.047911in}}%
\pgfpathlineto{\pgfqpoint{2.750323in}{11.105929in}}%
\pgfpathlineto{\pgfqpoint{2.742166in}{11.164628in}}%
\pgfpathlineto{\pgfqpoint{2.734010in}{11.223772in}}%
\pgfpathlineto{\pgfqpoint{2.725853in}{11.283111in}}%
\pgfpathlineto{\pgfqpoint{2.717696in}{11.342388in}}%
\pgfpathlineto{\pgfqpoint{2.709540in}{11.401340in}}%
\pgfpathlineto{\pgfqpoint{2.701383in}{11.459697in}}%
\pgfpathlineto{\pgfqpoint{2.693226in}{11.517191in}}%
\pgfpathlineto{\pgfqpoint{2.685070in}{11.573552in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{11.628518in}}%
\pgfpathlineto{\pgfqpoint{2.668756in}{11.681832in}}%
\pgfpathlineto{\pgfqpoint{2.660600in}{11.733246in}}%
\pgfpathlineto{\pgfqpoint{2.652443in}{11.782527in}}%
\pgfpathlineto{\pgfqpoint{2.644286in}{11.829453in}}%
\pgfpathlineto{\pgfqpoint{2.636130in}{11.873824in}}%
\pgfpathlineto{\pgfqpoint{2.627973in}{11.915453in}}%
\pgfpathlineto{\pgfqpoint{2.619816in}{11.954179in}}%
\pgfpathlineto{\pgfqpoint{2.611660in}{11.989859in}}%
\pgfpathlineto{\pgfqpoint{2.603503in}{12.022375in}}%
\pgfpathlineto{\pgfqpoint{2.595346in}{12.051631in}}%
\pgfpathlineto{\pgfqpoint{2.587190in}{12.077556in}}%
\pgfpathlineto{\pgfqpoint{2.579033in}{12.100104in}}%
\pgfpathlineto{\pgfqpoint{2.570876in}{12.119249in}}%
\pgfpathlineto{\pgfqpoint{2.562720in}{12.134991in}}%
\pgfpathlineto{\pgfqpoint{2.554563in}{12.147351in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{12.156370in}}%
\pgfpathlineto{\pgfqpoint{2.538250in}{12.162108in}}%
\pgfpathlineto{\pgfqpoint{2.530093in}{12.164645in}}%
\pgfpathlineto{\pgfqpoint{2.521936in}{12.164073in}}%
\pgfpathlineto{\pgfqpoint{2.513780in}{12.160500in}}%
\pgfpathlineto{\pgfqpoint{2.505623in}{12.154046in}}%
\pgfpathlineto{\pgfqpoint{2.497466in}{12.144840in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{12.133018in}}%
\pgfpathlineto{\pgfqpoint{2.481153in}{12.118725in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{12.102107in}}%
\pgfpathlineto{\pgfqpoint{2.464840in}{12.083314in}}%
\pgfpathlineto{\pgfqpoint{2.456683in}{12.062495in}}%
\pgfpathlineto{\pgfqpoint{2.448526in}{12.039801in}}%
\pgfpathlineto{\pgfqpoint{2.440370in}{12.015379in}}%
\pgfpathlineto{\pgfqpoint{2.432213in}{11.989374in}}%
\pgfpathlineto{\pgfqpoint{2.424056in}{11.961928in}}%
\pgfpathlineto{\pgfqpoint{2.415900in}{11.933177in}}%
\pgfpathlineto{\pgfqpoint{2.407743in}{11.903254in}}%
\pgfpathlineto{\pgfqpoint{2.399587in}{11.872283in}}%
\pgfpathlineto{\pgfqpoint{2.391430in}{11.840388in}}%
\pgfpathlineto{\pgfqpoint{2.383273in}{11.807683in}}%
\pgfpathlineto{\pgfqpoint{2.375117in}{11.774280in}}%
\pgfpathlineto{\pgfqpoint{2.366960in}{11.740282in}}%
\pgfpathlineto{\pgfqpoint{2.358803in}{11.705790in}}%
\pgfpathlineto{\pgfqpoint{2.350647in}{11.670901in}}%
\pgfpathlineto{\pgfqpoint{2.342490in}{11.635704in}}%
\pgfpathlineto{\pgfqpoint{2.334333in}{11.600288in}}%
\pgfpathlineto{\pgfqpoint{2.326177in}{11.564737in}}%
\pgfpathlineto{\pgfqpoint{2.318020in}{11.529130in}}%
\pgfpathlineto{\pgfqpoint{2.309863in}{11.493545in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{11.458057in}}%
\pgfpathlineto{\pgfqpoint{2.293550in}{11.422740in}}%
\pgfpathlineto{\pgfqpoint{2.285393in}{11.387662in}}%
\pgfpathlineto{\pgfqpoint{2.277237in}{11.352893in}}%
\pgfpathlineto{\pgfqpoint{2.269080in}{11.318499in}}%
\pgfpathlineto{\pgfqpoint{2.260923in}{11.284543in}}%
\pgfpathlineto{\pgfqpoint{2.252767in}{11.251088in}}%
\pgfpathlineto{\pgfqpoint{2.244610in}{11.218194in}}%
\pgfpathlineto{\pgfqpoint{2.236453in}{11.185918in}}%
\pgfpathlineto{\pgfqpoint{2.228297in}{11.154315in}}%
\pgfpathlineto{\pgfqpoint{2.220140in}{11.123437in}}%
\pgfpathlineto{\pgfqpoint{2.211983in}{11.093333in}}%
\pgfpathlineto{\pgfqpoint{2.203827in}{11.064048in}}%
\pgfpathlineto{\pgfqpoint{2.195670in}{11.035623in}}%
\pgfpathlineto{\pgfqpoint{2.187513in}{11.008097in}}%
\pgfpathlineto{\pgfqpoint{2.179357in}{10.981501in}}%
\pgfpathlineto{\pgfqpoint{2.171200in}{10.955864in}}%
\pgfpathlineto{\pgfqpoint{2.163043in}{10.931208in}}%
\pgfpathlineto{\pgfqpoint{2.154887in}{10.907551in}}%
\pgfpathlineto{\pgfqpoint{2.146730in}{10.884904in}}%
\pgfpathlineto{\pgfqpoint{2.138573in}{10.863272in}}%
\pgfpathlineto{\pgfqpoint{2.130417in}{10.842653in}}%
\pgfpathlineto{\pgfqpoint{2.122260in}{10.823039in}}%
\pgfpathlineto{\pgfqpoint{2.114103in}{10.804417in}}%
\pgfpathlineto{\pgfqpoint{2.105947in}{10.786764in}}%
\pgfpathlineto{\pgfqpoint{2.097790in}{10.770054in}}%
\pgfpathlineto{\pgfqpoint{2.089633in}{10.754250in}}%
\pgfpathlineto{\pgfqpoint{2.081477in}{10.739313in}}%
\pgfpathlineto{\pgfqpoint{2.073320in}{10.725196in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{10.711846in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{10.699204in}}%
\pgfpathlineto{\pgfqpoint{2.048850in}{10.687210in}}%
\pgfpathlineto{\pgfqpoint{2.040694in}{10.675795in}}%
\pgfpathlineto{\pgfqpoint{2.032537in}{10.664891in}}%
\pgfpathlineto{\pgfqpoint{2.024380in}{10.654425in}}%
\pgfpathlineto{\pgfqpoint{2.016224in}{10.644323in}}%
\pgfpathlineto{\pgfqpoint{2.008067in}{10.634510in}}%
\pgfpathlineto{\pgfqpoint{1.999910in}{10.624911in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{10.615453in}}%
\pgfpathlineto{\pgfqpoint{1.983597in}{10.606064in}}%
\pgfpathlineto{\pgfqpoint{1.975440in}{10.596676in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{10.587224in}}%
\pgfpathlineto{\pgfqpoint{1.959127in}{10.577648in}}%
\pgfpathlineto{\pgfqpoint{1.950970in}{10.567893in}}%
\pgfpathlineto{\pgfqpoint{1.942814in}{10.557910in}}%
\pgfpathlineto{\pgfqpoint{1.934657in}{10.547657in}}%
\pgfpathlineto{\pgfqpoint{1.926500in}{10.537101in}}%
\pgfpathlineto{\pgfqpoint{1.918344in}{10.526213in}}%
\pgfpathlineto{\pgfqpoint{1.910187in}{10.514975in}}%
\pgfpathlineto{\pgfqpoint{1.902030in}{10.503374in}}%
\pgfpathlineto{\pgfqpoint{1.893874in}{10.491409in}}%
\pgfpathlineto{\pgfqpoint{1.885717in}{10.479083in}}%
\pgfpathlineto{\pgfqpoint{1.877560in}{10.466408in}}%
\pgfpathlineto{\pgfqpoint{1.869404in}{10.453404in}}%
\pgfpathlineto{\pgfqpoint{1.861247in}{10.440095in}}%
\pgfpathlineto{\pgfqpoint{1.853090in}{10.426515in}}%
\pgfpathlineto{\pgfqpoint{1.844934in}{10.412700in}}%
\pgfpathlineto{\pgfqpoint{1.836777in}{10.398692in}}%
\pgfpathlineto{\pgfqpoint{1.828620in}{10.384537in}}%
\pgfpathlineto{\pgfqpoint{1.820464in}{10.370284in}}%
\pgfpathlineto{\pgfqpoint{1.812307in}{10.355985in}}%
\pgfpathlineto{\pgfqpoint{1.804150in}{10.341692in}}%
\pgfpathlineto{\pgfqpoint{1.795994in}{10.327459in}}%
\pgfpathlineto{\pgfqpoint{1.787837in}{10.313337in}}%
\pgfpathlineto{\pgfqpoint{1.779680in}{10.299379in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{10.285636in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{10.272155in}}%
\pgfpathlineto{\pgfqpoint{1.755210in}{10.258980in}}%
\pgfpathlineto{\pgfqpoint{1.747054in}{10.246154in}}%
\pgfpathlineto{\pgfqpoint{1.738897in}{10.233714in}}%
\pgfpathlineto{\pgfqpoint{1.730740in}{10.221693in}}%
\pgfpathlineto{\pgfqpoint{1.722584in}{10.210121in}}%
\pgfpathlineto{\pgfqpoint{1.714427in}{10.199021in}}%
\pgfpathlineto{\pgfqpoint{1.706271in}{10.188413in}}%
\pgfpathlineto{\pgfqpoint{1.698114in}{10.178313in}}%
\pgfpathlineto{\pgfqpoint{1.689957in}{10.168731in}}%
\pgfpathlineto{\pgfqpoint{1.681801in}{10.159674in}}%
\pgfpathlineto{\pgfqpoint{1.673644in}{10.151142in}}%
\pgfpathlineto{\pgfqpoint{1.665487in}{10.143135in}}%
\pgfpathlineto{\pgfqpoint{1.657331in}{10.135647in}}%
\pgfpathlineto{\pgfqpoint{1.649174in}{10.128669in}}%
\pgfpathlineto{\pgfqpoint{1.641017in}{10.122188in}}%
\pgfpathlineto{\pgfqpoint{1.632861in}{10.116190in}}%
\pgfpathlineto{\pgfqpoint{1.624704in}{10.110659in}}%
\pgfpathlineto{\pgfqpoint{1.616547in}{10.105576in}}%
\pgfpathlineto{\pgfqpoint{1.608391in}{10.100920in}}%
\pgfpathlineto{\pgfqpoint{1.600234in}{10.096669in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{10.092803in}}%
\pgfpathlineto{\pgfqpoint{1.583921in}{10.089298in}}%
\pgfpathlineto{\pgfqpoint{1.575764in}{10.086130in}}%
\pgfpathlineto{\pgfqpoint{1.567607in}{10.083277in}}%
\pgfpathlineto{\pgfqpoint{1.559451in}{10.080717in}}%
\pgfpathlineto{\pgfqpoint{1.551294in}{10.078426in}}%
\pgfpathlineto{\pgfqpoint{1.543137in}{10.076384in}}%
\pgfpathlineto{\pgfqpoint{1.534981in}{10.074568in}}%
\pgfpathlineto{\pgfqpoint{1.526824in}{10.072960in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{10.071541in}}%
\pgfpathlineto{\pgfqpoint{1.510511in}{10.070291in}}%
\pgfpathlineto{\pgfqpoint{1.502354in}{10.069195in}}%
\pgfpathlineto{\pgfqpoint{1.494197in}{10.068237in}}%
\pgfpathlineto{\pgfqpoint{1.486041in}{10.067401in}}%
\pgfpathlineto{\pgfqpoint{1.477884in}{10.066676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395432in}{7.737545in}}%
\pgfpathlineto{\pgfqpoint{3.395432in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.405339in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.425153in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.435060in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.444967in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.454874in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.464781in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.474688in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.484595in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.494502in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.504409in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.514316in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.524223in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.534130in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.544037in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.553944in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.563851in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.573758in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.583665in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.593572in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.603479in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.613386in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.623293in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.633200in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.643108in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.653015in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.662922in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.672829in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.682736in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.692643in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.702550in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.712457in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.722364in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.732271in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.742178in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.752085in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.761992in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.771899in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.781806in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.791713in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.801620in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.811527in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.821434in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.831341in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.841248in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.851155in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.861062in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.870969in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.880877in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.890784in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.900691in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.910598in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.920505in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.930412in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.940319in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.950226in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.960133in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.970040in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.979947in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.989854in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{3.999761in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.009668in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.019575in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.029482in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.039389in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.049296in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.059203in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.069110in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.079017in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.088924in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.098831in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.108738in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.118646in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.128553in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.148367in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.158274in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.168181in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.178088in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.187995in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.197902in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.207809in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.217716in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.227623in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.237530in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.247437in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.257344in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.267251in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.277158in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.287065in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.296972in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.306879in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.316786in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.326693in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.346507in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.356414in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.366322in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.376229in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.386136in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.396043in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.405950in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.415857in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.425764in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.435671in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.445578in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.455485in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.465392in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.475299in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.485206in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.495113in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.505020in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.514927in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.524834in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.534741in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.544648in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.554555in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.574369in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.584276in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.604091in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.613998in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.623905in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.633812in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.643719in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.653626in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.663533in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.673440in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.683347in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.693254in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.703161in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.722975in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.732882in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.742789in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.752696in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.762603in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.772510in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.792324in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.802231in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.812138in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.822045in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.831952in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.841860in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.851767in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.861674in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.871581in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.881488in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.891395in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.901302in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.911209in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.921116in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.931023in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.940930in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.960744in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.970651in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.980558in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.990465in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.000372in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.010279in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.020186in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.030093in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.049907in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.059814in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.069721in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.079628in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.089536in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.099443in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.109350in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.119257in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.129164in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.139071in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.148978in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.158885in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.168792in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.178699in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.188606in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.198513in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.208420in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.228234in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.238141in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.248048in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.257955in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.267862in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.277769in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.287676in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.297583in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.307490in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.317397in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.327305in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.337212in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.347119in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.357026in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.366933in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.366933in}{7.739795in}}%
\pgfpathlineto{\pgfqpoint{5.366933in}{7.739795in}}%
\pgfpathlineto{\pgfqpoint{5.357026in}{7.740515in}}%
\pgfpathlineto{\pgfqpoint{5.347119in}{7.741359in}}%
\pgfpathlineto{\pgfqpoint{5.337212in}{7.742344in}}%
\pgfpathlineto{\pgfqpoint{5.327305in}{7.743491in}}%
\pgfpathlineto{\pgfqpoint{5.317397in}{7.744822in}}%
\pgfpathlineto{\pgfqpoint{5.307490in}{7.746361in}}%
\pgfpathlineto{\pgfqpoint{5.297583in}{7.748136in}}%
\pgfpathlineto{\pgfqpoint{5.287676in}{7.750176in}}%
\pgfpathlineto{\pgfqpoint{5.277769in}{7.752514in}}%
\pgfpathlineto{\pgfqpoint{5.267862in}{7.755183in}}%
\pgfpathlineto{\pgfqpoint{5.257955in}{7.758222in}}%
\pgfpathlineto{\pgfqpoint{5.248048in}{7.761669in}}%
\pgfpathlineto{\pgfqpoint{5.238141in}{7.765569in}}%
\pgfpathlineto{\pgfqpoint{5.228234in}{7.769965in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{7.774905in}}%
\pgfpathlineto{\pgfqpoint{5.208420in}{7.780437in}}%
\pgfpathlineto{\pgfqpoint{5.198513in}{7.786613in}}%
\pgfpathlineto{\pgfqpoint{5.188606in}{7.793485in}}%
\pgfpathlineto{\pgfqpoint{5.178699in}{7.801106in}}%
\pgfpathlineto{\pgfqpoint{5.168792in}{7.809529in}}%
\pgfpathlineto{\pgfqpoint{5.158885in}{7.818808in}}%
\pgfpathlineto{\pgfqpoint{5.148978in}{7.828996in}}%
\pgfpathlineto{\pgfqpoint{5.139071in}{7.840143in}}%
\pgfpathlineto{\pgfqpoint{5.129164in}{7.852299in}}%
\pgfpathlineto{\pgfqpoint{5.119257in}{7.865509in}}%
\pgfpathlineto{\pgfqpoint{5.109350in}{7.879815in}}%
\pgfpathlineto{\pgfqpoint{5.099443in}{7.895254in}}%
\pgfpathlineto{\pgfqpoint{5.089536in}{7.911858in}}%
\pgfpathlineto{\pgfqpoint{5.079628in}{7.929650in}}%
\pgfpathlineto{\pgfqpoint{5.069721in}{7.948648in}}%
\pgfpathlineto{\pgfqpoint{5.059814in}{7.968860in}}%
\pgfpathlineto{\pgfqpoint{5.049907in}{7.990283in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{8.012906in}}%
\pgfpathlineto{\pgfqpoint{5.030093in}{8.036706in}}%
\pgfpathlineto{\pgfqpoint{5.020186in}{8.061647in}}%
\pgfpathlineto{\pgfqpoint{5.010279in}{8.087682in}}%
\pgfpathlineto{\pgfqpoint{5.000372in}{8.114749in}}%
\pgfpathlineto{\pgfqpoint{4.990465in}{8.142774in}}%
\pgfpathlineto{\pgfqpoint{4.980558in}{8.171671in}}%
\pgfpathlineto{\pgfqpoint{4.970651in}{8.201337in}}%
\pgfpathlineto{\pgfqpoint{4.960744in}{8.231659in}}%
\pgfpathlineto{\pgfqpoint{4.950837in}{8.262508in}}%
\pgfpathlineto{\pgfqpoint{4.940930in}{8.293746in}}%
\pgfpathlineto{\pgfqpoint{4.931023in}{8.325221in}}%
\pgfpathlineto{\pgfqpoint{4.921116in}{8.356772in}}%
\pgfpathlineto{\pgfqpoint{4.911209in}{8.388229in}}%
\pgfpathlineto{\pgfqpoint{4.901302in}{8.419411in}}%
\pgfpathlineto{\pgfqpoint{4.891395in}{8.450136in}}%
\pgfpathlineto{\pgfqpoint{4.881488in}{8.480212in}}%
\pgfpathlineto{\pgfqpoint{4.871581in}{8.509449in}}%
\pgfpathlineto{\pgfqpoint{4.861674in}{8.537654in}}%
\pgfpathlineto{\pgfqpoint{4.851767in}{8.564634in}}%
\pgfpathlineto{\pgfqpoint{4.841860in}{8.590203in}}%
\pgfpathlineto{\pgfqpoint{4.831952in}{8.614178in}}%
\pgfpathlineto{\pgfqpoint{4.822045in}{8.636384in}}%
\pgfpathlineto{\pgfqpoint{4.812138in}{8.656658in}}%
\pgfpathlineto{\pgfqpoint{4.802231in}{8.674847in}}%
\pgfpathlineto{\pgfqpoint{4.792324in}{8.690811in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{8.704428in}}%
\pgfpathlineto{\pgfqpoint{4.772510in}{8.715591in}}%
\pgfpathlineto{\pgfqpoint{4.762603in}{8.724213in}}%
\pgfpathlineto{\pgfqpoint{4.752696in}{8.730226in}}%
\pgfpathlineto{\pgfqpoint{4.742789in}{8.733582in}}%
\pgfpathlineto{\pgfqpoint{4.732882in}{8.734254in}}%
\pgfpathlineto{\pgfqpoint{4.722975in}{8.732237in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{8.727549in}}%
\pgfpathlineto{\pgfqpoint{4.703161in}{8.720227in}}%
\pgfpathlineto{\pgfqpoint{4.693254in}{8.710329in}}%
\pgfpathlineto{\pgfqpoint{4.683347in}{8.697934in}}%
\pgfpathlineto{\pgfqpoint{4.673440in}{8.683141in}}%
\pgfpathlineto{\pgfqpoint{4.663533in}{8.666064in}}%
\pgfpathlineto{\pgfqpoint{4.653626in}{8.646835in}}%
\pgfpathlineto{\pgfqpoint{4.643719in}{8.625600in}}%
\pgfpathlineto{\pgfqpoint{4.633812in}{8.602520in}}%
\pgfpathlineto{\pgfqpoint{4.623905in}{8.577764in}}%
\pgfpathlineto{\pgfqpoint{4.613998in}{8.551510in}}%
\pgfpathlineto{\pgfqpoint{4.604091in}{8.523945in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{8.495259in}}%
\pgfpathlineto{\pgfqpoint{4.584276in}{8.465644in}}%
\pgfpathlineto{\pgfqpoint{4.574369in}{8.435294in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{8.404400in}}%
\pgfpathlineto{\pgfqpoint{4.554555in}{8.373150in}}%
\pgfpathlineto{\pgfqpoint{4.544648in}{8.341727in}}%
\pgfpathlineto{\pgfqpoint{4.534741in}{8.310307in}}%
\pgfpathlineto{\pgfqpoint{4.524834in}{8.279057in}}%
\pgfpathlineto{\pgfqpoint{4.514927in}{8.248136in}}%
\pgfpathlineto{\pgfqpoint{4.505020in}{8.217691in}}%
\pgfpathlineto{\pgfqpoint{4.495113in}{8.187857in}}%
\pgfpathlineto{\pgfqpoint{4.485206in}{8.158759in}}%
\pgfpathlineto{\pgfqpoint{4.475299in}{8.130507in}}%
\pgfpathlineto{\pgfqpoint{4.465392in}{8.103199in}}%
\pgfpathlineto{\pgfqpoint{4.455485in}{8.076920in}}%
\pgfpathlineto{\pgfqpoint{4.445578in}{8.051743in}}%
\pgfpathlineto{\pgfqpoint{4.435671in}{8.027726in}}%
\pgfpathlineto{\pgfqpoint{4.425764in}{8.004917in}}%
\pgfpathlineto{\pgfqpoint{4.415857in}{7.983350in}}%
\pgfpathlineto{\pgfqpoint{4.405950in}{7.963051in}}%
\pgfpathlineto{\pgfqpoint{4.396043in}{7.944032in}}%
\pgfpathlineto{\pgfqpoint{4.386136in}{7.926299in}}%
\pgfpathlineto{\pgfqpoint{4.376229in}{7.909846in}}%
\pgfpathlineto{\pgfqpoint{4.366322in}{7.894662in}}%
\pgfpathlineto{\pgfqpoint{4.356414in}{7.880727in}}%
\pgfpathlineto{\pgfqpoint{4.346507in}{7.868015in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{7.856496in}}%
\pgfpathlineto{\pgfqpoint{4.326693in}{7.846136in}}%
\pgfpathlineto{\pgfqpoint{4.316786in}{7.836895in}}%
\pgfpathlineto{\pgfqpoint{4.306879in}{7.828731in}}%
\pgfpathlineto{\pgfqpoint{4.296972in}{7.821602in}}%
\pgfpathlineto{\pgfqpoint{4.287065in}{7.815462in}}%
\pgfpathlineto{\pgfqpoint{4.277158in}{7.810264in}}%
\pgfpathlineto{\pgfqpoint{4.267251in}{7.805962in}}%
\pgfpathlineto{\pgfqpoint{4.257344in}{7.802506in}}%
\pgfpathlineto{\pgfqpoint{4.247437in}{7.799850in}}%
\pgfpathlineto{\pgfqpoint{4.237530in}{7.797947in}}%
\pgfpathlineto{\pgfqpoint{4.227623in}{7.796748in}}%
\pgfpathlineto{\pgfqpoint{4.217716in}{7.796207in}}%
\pgfpathlineto{\pgfqpoint{4.207809in}{7.796278in}}%
\pgfpathlineto{\pgfqpoint{4.197902in}{7.796914in}}%
\pgfpathlineto{\pgfqpoint{4.187995in}{7.798071in}}%
\pgfpathlineto{\pgfqpoint{4.178088in}{7.799701in}}%
\pgfpathlineto{\pgfqpoint{4.168181in}{7.801761in}}%
\pgfpathlineto{\pgfqpoint{4.158274in}{7.804206in}}%
\pgfpathlineto{\pgfqpoint{4.148367in}{7.806991in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{7.810071in}}%
\pgfpathlineto{\pgfqpoint{4.128553in}{7.813403in}}%
\pgfpathlineto{\pgfqpoint{4.118646in}{7.816942in}}%
\pgfpathlineto{\pgfqpoint{4.108738in}{7.820644in}}%
\pgfpathlineto{\pgfqpoint{4.098831in}{7.824464in}}%
\pgfpathlineto{\pgfqpoint{4.088924in}{7.828359in}}%
\pgfpathlineto{\pgfqpoint{4.079017in}{7.832287in}}%
\pgfpathlineto{\pgfqpoint{4.069110in}{7.836203in}}%
\pgfpathlineto{\pgfqpoint{4.059203in}{7.840066in}}%
\pgfpathlineto{\pgfqpoint{4.049296in}{7.843835in}}%
\pgfpathlineto{\pgfqpoint{4.039389in}{7.847471in}}%
\pgfpathlineto{\pgfqpoint{4.029482in}{7.850936in}}%
\pgfpathlineto{\pgfqpoint{4.019575in}{7.854192in}}%
\pgfpathlineto{\pgfqpoint{4.009668in}{7.857207in}}%
\pgfpathlineto{\pgfqpoint{3.999761in}{7.859948in}}%
\pgfpathlineto{\pgfqpoint{3.989854in}{7.862387in}}%
\pgfpathlineto{\pgfqpoint{3.979947in}{7.864498in}}%
\pgfpathlineto{\pgfqpoint{3.970040in}{7.866259in}}%
\pgfpathlineto{\pgfqpoint{3.960133in}{7.867650in}}%
\pgfpathlineto{\pgfqpoint{3.950226in}{7.868657in}}%
\pgfpathlineto{\pgfqpoint{3.940319in}{7.869267in}}%
\pgfpathlineto{\pgfqpoint{3.930412in}{7.869474in}}%
\pgfpathlineto{\pgfqpoint{3.920505in}{7.869275in}}%
\pgfpathlineto{\pgfqpoint{3.910598in}{7.868669in}}%
\pgfpathlineto{\pgfqpoint{3.900691in}{7.867662in}}%
\pgfpathlineto{\pgfqpoint{3.890784in}{7.866261in}}%
\pgfpathlineto{\pgfqpoint{3.880877in}{7.864480in}}%
\pgfpathlineto{\pgfqpoint{3.870969in}{7.862334in}}%
\pgfpathlineto{\pgfqpoint{3.861062in}{7.859841in}}%
\pgfpathlineto{\pgfqpoint{3.851155in}{7.857024in}}%
\pgfpathlineto{\pgfqpoint{3.841248in}{7.853906in}}%
\pgfpathlineto{\pgfqpoint{3.831341in}{7.850514in}}%
\pgfpathlineto{\pgfqpoint{3.821434in}{7.846878in}}%
\pgfpathlineto{\pgfqpoint{3.811527in}{7.843025in}}%
\pgfpathlineto{\pgfqpoint{3.801620in}{7.838988in}}%
\pgfpathlineto{\pgfqpoint{3.791713in}{7.834798in}}%
\pgfpathlineto{\pgfqpoint{3.781806in}{7.830485in}}%
\pgfpathlineto{\pgfqpoint{3.771899in}{7.826082in}}%
\pgfpathlineto{\pgfqpoint{3.761992in}{7.821620in}}%
\pgfpathlineto{\pgfqpoint{3.752085in}{7.817127in}}%
\pgfpathlineto{\pgfqpoint{3.742178in}{7.812633in}}%
\pgfpathlineto{\pgfqpoint{3.732271in}{7.808165in}}%
\pgfpathlineto{\pgfqpoint{3.722364in}{7.803748in}}%
\pgfpathlineto{\pgfqpoint{3.712457in}{7.799405in}}%
\pgfpathlineto{\pgfqpoint{3.702550in}{7.795158in}}%
\pgfpathlineto{\pgfqpoint{3.692643in}{7.791025in}}%
\pgfpathlineto{\pgfqpoint{3.682736in}{7.787023in}}%
\pgfpathlineto{\pgfqpoint{3.672829in}{7.783167in}}%
\pgfpathlineto{\pgfqpoint{3.662922in}{7.779468in}}%
\pgfpathlineto{\pgfqpoint{3.653015in}{7.775935in}}%
\pgfpathlineto{\pgfqpoint{3.643108in}{7.772578in}}%
\pgfpathlineto{\pgfqpoint{3.633200in}{7.769399in}}%
\pgfpathlineto{\pgfqpoint{3.623293in}{7.766403in}}%
\pgfpathlineto{\pgfqpoint{3.613386in}{7.763592in}}%
\pgfpathlineto{\pgfqpoint{3.603479in}{7.760963in}}%
\pgfpathlineto{\pgfqpoint{3.593572in}{7.758516in}}%
\pgfpathlineto{\pgfqpoint{3.583665in}{7.756247in}}%
\pgfpathlineto{\pgfqpoint{3.573758in}{7.754151in}}%
\pgfpathlineto{\pgfqpoint{3.563851in}{7.752223in}}%
\pgfpathlineto{\pgfqpoint{3.553944in}{7.750456in}}%
\pgfpathlineto{\pgfqpoint{3.544037in}{7.748842in}}%
\pgfpathlineto{\pgfqpoint{3.534130in}{7.747374in}}%
\pgfpathlineto{\pgfqpoint{3.524223in}{7.746044in}}%
\pgfpathlineto{\pgfqpoint{3.514316in}{7.744843in}}%
\pgfpathlineto{\pgfqpoint{3.504409in}{7.743763in}}%
\pgfpathlineto{\pgfqpoint{3.494502in}{7.742795in}}%
\pgfpathlineto{\pgfqpoint{3.484595in}{7.741930in}}%
\pgfpathlineto{\pgfqpoint{3.474688in}{7.741161in}}%
\pgfpathlineto{\pgfqpoint{3.464781in}{7.740479in}}%
\pgfpathlineto{\pgfqpoint{3.454874in}{7.739876in}}%
\pgfpathlineto{\pgfqpoint{3.444967in}{7.739345in}}%
\pgfpathlineto{\pgfqpoint{3.435060in}{7.738880in}}%
\pgfpathlineto{\pgfqpoint{3.425153in}{7.738473in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{7.738119in}}%
\pgfpathlineto{\pgfqpoint{3.405339in}{7.737811in}}%
\pgfpathlineto{\pgfqpoint{3.395432in}{7.737545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296856in}{7.736064in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354789in}{7.740573in}}%
\pgfpathlineto{\pgfqpoint{4.354789in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.358689in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.362589in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.366489in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.370388in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.374288in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.382088in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.385988in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.389888in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.393787in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.397687in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.401587in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.405487in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.409387in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.413286in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.421086in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.424986in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.428886in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.432786in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.436685in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.440585in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.444485in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.448385in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.452285in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.456184in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.460084in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.463984in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.471784in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.475683in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.479583in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.487383in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.491283in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.495183in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.499082in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.502982in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.506882in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.510782in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.514682in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.518581in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.522481in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.526381in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.530281in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.534181in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.538080in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.541980in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.545880in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.549780in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.553680in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.557580in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.561479in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.565379in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.569279in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.573179in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.577079in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.580978in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.584878in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.588778in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.592678in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.596578in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.600478in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.604377in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.608277in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.612177in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.616077in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.619977in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.623876in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.627776in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.631676in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.635576in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.639476in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.643375in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.647275in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.651175in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.655075in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.658975in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.662875in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.666774in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.670674in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.674574in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.678474in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.682374in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.686273in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.690173in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.694073in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.697973in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.701873in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.705773in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.709672in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.713572in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.717472in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.725272in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.729171in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.733071in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.736971in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.740871in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.744771in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.748670in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.752570in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.756470in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.760370in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.764270in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.768170in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.772069in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.775969in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.779869in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.783769in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.787669in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.791568in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.795468in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.799368in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.803268in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.807168in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.811067in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.814967in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.818867in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.822767in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.826667in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.830567in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.834466in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.838366in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.842266in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.846166in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.850066in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.853965in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.857865in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.861765in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.865665in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.869565in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.873465in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.877364in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.881264in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.885164in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.889064in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.892964in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.896863in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.900763in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.904663in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.908563in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.912463in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.916362in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.920262in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.924162in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.928062in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.931962in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.935862in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.939761in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.943661in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.947561in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.951461in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.955361in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.959260in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.963160in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.967060in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.970960in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.974860in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.978759in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.982659in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.990459in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.994359in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{4.998259in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.002158in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.006058in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.009958in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.013858in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.017758in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.021657in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.025557in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.037257in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.041157in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.045056in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.048956in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.052856in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.056756in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.060656in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.064555in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.068455in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.072355in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.076255in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.080155in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.084054in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.087954in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.091854in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.095754in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.099654in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.103554in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.107453in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.111353in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.115253in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.119153in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.123053in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.126952in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.130852in}{7.736064in}}%
\pgfpathlineto{\pgfqpoint{5.130852in}{7.739936in}}%
\pgfpathlineto{\pgfqpoint{5.130852in}{7.739936in}}%
\pgfpathlineto{\pgfqpoint{5.126952in}{7.740654in}}%
\pgfpathlineto{\pgfqpoint{5.123053in}{7.741488in}}%
\pgfpathlineto{\pgfqpoint{5.119153in}{7.742452in}}%
\pgfpathlineto{\pgfqpoint{5.115253in}{7.743563in}}%
\pgfpathlineto{\pgfqpoint{5.111353in}{7.744838in}}%
\pgfpathlineto{\pgfqpoint{5.107453in}{7.746296in}}%
\pgfpathlineto{\pgfqpoint{5.103554in}{7.747957in}}%
\pgfpathlineto{\pgfqpoint{5.099654in}{7.749843in}}%
\pgfpathlineto{\pgfqpoint{5.095754in}{7.751976in}}%
\pgfpathlineto{\pgfqpoint{5.091854in}{7.754379in}}%
\pgfpathlineto{\pgfqpoint{5.087954in}{7.757076in}}%
\pgfpathlineto{\pgfqpoint{5.084054in}{7.760091in}}%
\pgfpathlineto{\pgfqpoint{5.080155in}{7.763448in}}%
\pgfpathlineto{\pgfqpoint{5.076255in}{7.767173in}}%
\pgfpathlineto{\pgfqpoint{5.072355in}{7.771289in}}%
\pgfpathlineto{\pgfqpoint{5.068455in}{7.775819in}}%
\pgfpathlineto{\pgfqpoint{5.064555in}{7.780784in}}%
\pgfpathlineto{\pgfqpoint{5.060656in}{7.786206in}}%
\pgfpathlineto{\pgfqpoint{5.056756in}{7.792101in}}%
\pgfpathlineto{\pgfqpoint{5.052856in}{7.798484in}}%
\pgfpathlineto{\pgfqpoint{5.048956in}{7.805368in}}%
\pgfpathlineto{\pgfqpoint{5.045056in}{7.812759in}}%
\pgfpathlineto{\pgfqpoint{5.041157in}{7.820661in}}%
\pgfpathlineto{\pgfqpoint{5.037257in}{7.829072in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{7.837987in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{7.847392in}}%
\pgfpathlineto{\pgfqpoint{5.025557in}{7.857268in}}%
\pgfpathlineto{\pgfqpoint{5.021657in}{7.867591in}}%
\pgfpathlineto{\pgfqpoint{5.017758in}{7.878328in}}%
\pgfpathlineto{\pgfqpoint{5.013858in}{7.889442in}}%
\pgfpathlineto{\pgfqpoint{5.009958in}{7.900888in}}%
\pgfpathlineto{\pgfqpoint{5.006058in}{7.912614in}}%
\pgfpathlineto{\pgfqpoint{5.002158in}{7.924561in}}%
\pgfpathlineto{\pgfqpoint{4.998259in}{7.936668in}}%
\pgfpathlineto{\pgfqpoint{4.994359in}{7.948865in}}%
\pgfpathlineto{\pgfqpoint{4.990459in}{7.961077in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{7.973229in}}%
\pgfpathlineto{\pgfqpoint{4.982659in}{7.985239in}}%
\pgfpathlineto{\pgfqpoint{4.978759in}{7.997026in}}%
\pgfpathlineto{\pgfqpoint{4.974860in}{8.008508in}}%
\pgfpathlineto{\pgfqpoint{4.970960in}{8.019601in}}%
\pgfpathlineto{\pgfqpoint{4.967060in}{8.030227in}}%
\pgfpathlineto{\pgfqpoint{4.963160in}{8.040308in}}%
\pgfpathlineto{\pgfqpoint{4.959260in}{8.049773in}}%
\pgfpathlineto{\pgfqpoint{4.955361in}{8.058556in}}%
\pgfpathlineto{\pgfqpoint{4.951461in}{8.066597in}}%
\pgfpathlineto{\pgfqpoint{4.947561in}{8.073849in}}%
\pgfpathlineto{\pgfqpoint{4.943661in}{8.080271in}}%
\pgfpathlineto{\pgfqpoint{4.939761in}{8.085835in}}%
\pgfpathlineto{\pgfqpoint{4.935862in}{8.090525in}}%
\pgfpathlineto{\pgfqpoint{4.931962in}{8.094339in}}%
\pgfpathlineto{\pgfqpoint{4.928062in}{8.097288in}}%
\pgfpathlineto{\pgfqpoint{4.924162in}{8.099397in}}%
\pgfpathlineto{\pgfqpoint{4.920262in}{8.100707in}}%
\pgfpathlineto{\pgfqpoint{4.916362in}{8.101272in}}%
\pgfpathlineto{\pgfqpoint{4.912463in}{8.101163in}}%
\pgfpathlineto{\pgfqpoint{4.908563in}{8.100464in}}%
\pgfpathlineto{\pgfqpoint{4.904663in}{8.099274in}}%
\pgfpathlineto{\pgfqpoint{4.900763in}{8.097706in}}%
\pgfpathlineto{\pgfqpoint{4.896863in}{8.095883in}}%
\pgfpathlineto{\pgfqpoint{4.892964in}{8.093943in}}%
\pgfpathlineto{\pgfqpoint{4.889064in}{8.092032in}}%
\pgfpathlineto{\pgfqpoint{4.885164in}{8.090306in}}%
\pgfpathlineto{\pgfqpoint{4.881264in}{8.088929in}}%
\pgfpathlineto{\pgfqpoint{4.877364in}{8.088069in}}%
\pgfpathlineto{\pgfqpoint{4.873465in}{8.087901in}}%
\pgfpathlineto{\pgfqpoint{4.869565in}{8.088601in}}%
\pgfpathlineto{\pgfqpoint{4.865665in}{8.090347in}}%
\pgfpathlineto{\pgfqpoint{4.861765in}{8.093316in}}%
\pgfpathlineto{\pgfqpoint{4.857865in}{8.097680in}}%
\pgfpathlineto{\pgfqpoint{4.853965in}{8.103609in}}%
\pgfpathlineto{\pgfqpoint{4.850066in}{8.111266in}}%
\pgfpathlineto{\pgfqpoint{4.846166in}{8.120806in}}%
\pgfpathlineto{\pgfqpoint{4.842266in}{8.132374in}}%
\pgfpathlineto{\pgfqpoint{4.838366in}{8.146104in}}%
\pgfpathlineto{\pgfqpoint{4.834466in}{8.162115in}}%
\pgfpathlineto{\pgfqpoint{4.830567in}{8.180514in}}%
\pgfpathlineto{\pgfqpoint{4.826667in}{8.201392in}}%
\pgfpathlineto{\pgfqpoint{4.822767in}{8.224820in}}%
\pgfpathlineto{\pgfqpoint{4.818867in}{8.250852in}}%
\pgfpathlineto{\pgfqpoint{4.814967in}{8.279524in}}%
\pgfpathlineto{\pgfqpoint{4.811067in}{8.310849in}}%
\pgfpathlineto{\pgfqpoint{4.807168in}{8.344820in}}%
\pgfpathlineto{\pgfqpoint{4.803268in}{8.381408in}}%
\pgfpathlineto{\pgfqpoint{4.799368in}{8.420560in}}%
\pgfpathlineto{\pgfqpoint{4.795468in}{8.462202in}}%
\pgfpathlineto{\pgfqpoint{4.791568in}{8.506236in}}%
\pgfpathlineto{\pgfqpoint{4.787669in}{8.552542in}}%
\pgfpathlineto{\pgfqpoint{4.783769in}{8.600975in}}%
\pgfpathlineto{\pgfqpoint{4.779869in}{8.651370in}}%
\pgfpathlineto{\pgfqpoint{4.775969in}{8.703542in}}%
\pgfpathlineto{\pgfqpoint{4.772069in}{8.757283in}}%
\pgfpathlineto{\pgfqpoint{4.768170in}{8.812368in}}%
\pgfpathlineto{\pgfqpoint{4.764270in}{8.868552in}}%
\pgfpathlineto{\pgfqpoint{4.760370in}{8.925578in}}%
\pgfpathlineto{\pgfqpoint{4.756470in}{8.983172in}}%
\pgfpathlineto{\pgfqpoint{4.752570in}{9.041050in}}%
\pgfpathlineto{\pgfqpoint{4.748670in}{9.098918in}}%
\pgfpathlineto{\pgfqpoint{4.744771in}{9.156478in}}%
\pgfpathlineto{\pgfqpoint{4.740871in}{9.213425in}}%
\pgfpathlineto{\pgfqpoint{4.736971in}{9.269454in}}%
\pgfpathlineto{\pgfqpoint{4.733071in}{9.324263in}}%
\pgfpathlineto{\pgfqpoint{4.729171in}{9.377553in}}%
\pgfpathlineto{\pgfqpoint{4.725272in}{9.429035in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{9.478429in}}%
\pgfpathlineto{\pgfqpoint{4.717472in}{9.525468in}}%
\pgfpathlineto{\pgfqpoint{4.713572in}{9.569901in}}%
\pgfpathlineto{\pgfqpoint{4.709672in}{9.611497in}}%
\pgfpathlineto{\pgfqpoint{4.705773in}{9.650043in}}%
\pgfpathlineto{\pgfqpoint{4.701873in}{9.685349in}}%
\pgfpathlineto{\pgfqpoint{4.697973in}{9.717249in}}%
\pgfpathlineto{\pgfqpoint{4.694073in}{9.745600in}}%
\pgfpathlineto{\pgfqpoint{4.690173in}{9.770287in}}%
\pgfpathlineto{\pgfqpoint{4.686273in}{9.791219in}}%
\pgfpathlineto{\pgfqpoint{4.682374in}{9.808332in}}%
\pgfpathlineto{\pgfqpoint{4.678474in}{9.821589in}}%
\pgfpathlineto{\pgfqpoint{4.674574in}{9.830975in}}%
\pgfpathlineto{\pgfqpoint{4.670674in}{9.836503in}}%
\pgfpathlineto{\pgfqpoint{4.666774in}{9.838207in}}%
\pgfpathlineto{\pgfqpoint{4.662875in}{9.836141in}}%
\pgfpathlineto{\pgfqpoint{4.658975in}{9.830384in}}%
\pgfpathlineto{\pgfqpoint{4.655075in}{9.821027in}}%
\pgfpathlineto{\pgfqpoint{4.651175in}{9.808181in}}%
\pgfpathlineto{\pgfqpoint{4.647275in}{9.791970in}}%
\pgfpathlineto{\pgfqpoint{4.643375in}{9.772530in}}%
\pgfpathlineto{\pgfqpoint{4.639476in}{9.750007in}}%
\pgfpathlineto{\pgfqpoint{4.635576in}{9.724555in}}%
\pgfpathlineto{\pgfqpoint{4.631676in}{9.696335in}}%
\pgfpathlineto{\pgfqpoint{4.627776in}{9.665511in}}%
\pgfpathlineto{\pgfqpoint{4.623876in}{9.632250in}}%
\pgfpathlineto{\pgfqpoint{4.619977in}{9.596722in}}%
\pgfpathlineto{\pgfqpoint{4.616077in}{9.559096in}}%
\pgfpathlineto{\pgfqpoint{4.612177in}{9.519541in}}%
\pgfpathlineto{\pgfqpoint{4.608277in}{9.478224in}}%
\pgfpathlineto{\pgfqpoint{4.604377in}{9.435309in}}%
\pgfpathlineto{\pgfqpoint{4.600478in}{9.390960in}}%
\pgfpathlineto{\pgfqpoint{4.596578in}{9.345335in}}%
\pgfpathlineto{\pgfqpoint{4.592678in}{9.298591in}}%
\pgfpathlineto{\pgfqpoint{4.588778in}{9.250881in}}%
\pgfpathlineto{\pgfqpoint{4.584878in}{9.202356in}}%
\pgfpathlineto{\pgfqpoint{4.580978in}{9.153161in}}%
\pgfpathlineto{\pgfqpoint{4.577079in}{9.103442in}}%
\pgfpathlineto{\pgfqpoint{4.573179in}{9.053340in}}%
\pgfpathlineto{\pgfqpoint{4.569279in}{9.002991in}}%
\pgfpathlineto{\pgfqpoint{4.565379in}{8.952534in}}%
\pgfpathlineto{\pgfqpoint{4.561479in}{8.902099in}}%
\pgfpathlineto{\pgfqpoint{4.557580in}{8.851817in}}%
\pgfpathlineto{\pgfqpoint{4.553680in}{8.801815in}}%
\pgfpathlineto{\pgfqpoint{4.549780in}{8.752216in}}%
\pgfpathlineto{\pgfqpoint{4.545880in}{8.703141in}}%
\pgfpathlineto{\pgfqpoint{4.541980in}{8.654706in}}%
\pgfpathlineto{\pgfqpoint{4.538080in}{8.607023in}}%
\pgfpathlineto{\pgfqpoint{4.534181in}{8.560199in}}%
\pgfpathlineto{\pgfqpoint{4.530281in}{8.514335in}}%
\pgfpathlineto{\pgfqpoint{4.526381in}{8.469528in}}%
\pgfpathlineto{\pgfqpoint{4.522481in}{8.425867in}}%
\pgfpathlineto{\pgfqpoint{4.518581in}{8.383434in}}%
\pgfpathlineto{\pgfqpoint{4.514682in}{8.342305in}}%
\pgfpathlineto{\pgfqpoint{4.510782in}{8.302546in}}%
\pgfpathlineto{\pgfqpoint{4.506882in}{8.264218in}}%
\pgfpathlineto{\pgfqpoint{4.502982in}{8.227369in}}%
\pgfpathlineto{\pgfqpoint{4.499082in}{8.192042in}}%
\pgfpathlineto{\pgfqpoint{4.495183in}{8.158268in}}%
\pgfpathlineto{\pgfqpoint{4.491283in}{8.126072in}}%
\pgfpathlineto{\pgfqpoint{4.487383in}{8.095468in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{8.066462in}}%
\pgfpathlineto{\pgfqpoint{4.479583in}{8.039050in}}%
\pgfpathlineto{\pgfqpoint{4.475683in}{8.013220in}}%
\pgfpathlineto{\pgfqpoint{4.471784in}{7.988955in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{7.966228in}}%
\pgfpathlineto{\pgfqpoint{4.463984in}{7.945004in}}%
\pgfpathlineto{\pgfqpoint{4.460084in}{7.925246in}}%
\pgfpathlineto{\pgfqpoint{4.456184in}{7.906907in}}%
\pgfpathlineto{\pgfqpoint{4.452285in}{7.889937in}}%
\pgfpathlineto{\pgfqpoint{4.448385in}{7.874284in}}%
\pgfpathlineto{\pgfqpoint{4.444485in}{7.859889in}}%
\pgfpathlineto{\pgfqpoint{4.440585in}{7.846693in}}%
\pgfpathlineto{\pgfqpoint{4.436685in}{7.834633in}}%
\pgfpathlineto{\pgfqpoint{4.432786in}{7.823647in}}%
\pgfpathlineto{\pgfqpoint{4.428886in}{7.813669in}}%
\pgfpathlineto{\pgfqpoint{4.424986in}{7.804636in}}%
\pgfpathlineto{\pgfqpoint{4.421086in}{7.796485in}}%
\pgfpathlineto{\pgfqpoint{4.417186in}{7.789153in}}%
\pgfpathlineto{\pgfqpoint{4.413286in}{7.782578in}}%
\pgfpathlineto{\pgfqpoint{4.409387in}{7.776701in}}%
\pgfpathlineto{\pgfqpoint{4.405487in}{7.771465in}}%
\pgfpathlineto{\pgfqpoint{4.401587in}{7.766814in}}%
\pgfpathlineto{\pgfqpoint{4.397687in}{7.762697in}}%
\pgfpathlineto{\pgfqpoint{4.393787in}{7.759064in}}%
\pgfpathlineto{\pgfqpoint{4.389888in}{7.755869in}}%
\pgfpathlineto{\pgfqpoint{4.385988in}{7.753067in}}%
\pgfpathlineto{\pgfqpoint{4.382088in}{7.750619in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{7.748486in}}%
\pgfpathlineto{\pgfqpoint{4.374288in}{7.746635in}}%
\pgfpathlineto{\pgfqpoint{4.370388in}{7.745032in}}%
\pgfpathlineto{\pgfqpoint{4.366489in}{7.743650in}}%
\pgfpathlineto{\pgfqpoint{4.362589in}{7.742461in}}%
\pgfpathlineto{\pgfqpoint{4.358689in}{7.741443in}}%
\pgfpathlineto{\pgfqpoint{4.354789in}{7.740573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661305in}{5.413266in}}%
\pgfpathlineto{\pgfqpoint{5.661305in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.671212in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.681119in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.691026in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.700933in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.710840in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.720747in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.730654in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.740561in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.750468in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.760375in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.770282in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.780190in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.790097in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.809911in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.819818in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.829725in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.839632in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.849539in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.859446in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.869353in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.879260in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.889167in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.899074in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.908981in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.918888in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.928795in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.938702in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.948609in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.958516in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.968423in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.978330in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.988237in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.998144in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.008051in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.017959in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.027866in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.037773in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.047680in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.057587in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.067494in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.077401in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.087308in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.097215in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.107122in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.117029in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.126936in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.136843in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.146750in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.156657in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.166564in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.176471in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.186378in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.196285in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.206192in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.216099in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.226006in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.235913in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.245820in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.255727in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.265635in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.275542in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.285449in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.295356in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.305263in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.315170in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.325077in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.334984in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.344891in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.354798in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.364705in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.374612in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.384519in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.394426in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.404333in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.414240in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.424147in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.434054in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.443961in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.453868in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.463775in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.473682in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.483589in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.493496in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.503404in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.513311in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.523218in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.533125in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.543032in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.552939in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.562846in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.572753in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.582660in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.592567in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.602474in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.612381in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.622288in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.632195in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.642102in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.652009in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.661916in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.671823in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.681730in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.691637in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.701544in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.711451in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.721358in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.731265in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.741173in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.751080in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.760987in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.770894in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.780801in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.790708in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.800615in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.810522in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.820429in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.830336in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.840243in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.850150in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.860057in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.869964in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.879871in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.889778in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.899685in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.909592in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.919499in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.929406in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.939313in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.949220in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.959127in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.969034in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.978942in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.988849in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.998756in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.008663in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.018570in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.028477in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.038384in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.048291in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.058198in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.068105in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.078012in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.087919in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.097826in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.107733in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.117640in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.127547in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.137454in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.147361in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.157268in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.177082in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.186989in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.196896in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.206803in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.216710in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.226618in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.236525in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.246432in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.256339in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.266246in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.276153in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.286060in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.295967in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.305874in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.315781in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.325688in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.335595in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.345502in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.355409in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.365316in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.375223in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.385130in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.395037in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.404944in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.414851in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.424758in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.434665in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.444572in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.454479in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.464387in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.474294in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.484201in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.494108in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.504015in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.513922in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.523829in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.533736in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.543643in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.553550in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.563457in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.573364in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.583271in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.593178in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.603085in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.612992in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.622899in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.632806in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.632806in}{5.415845in}}%
\pgfpathlineto{\pgfqpoint{7.632806in}{5.415845in}}%
\pgfpathlineto{\pgfqpoint{7.622899in}{5.416927in}}%
\pgfpathlineto{\pgfqpoint{7.612992in}{5.418176in}}%
\pgfpathlineto{\pgfqpoint{7.603085in}{5.419615in}}%
\pgfpathlineto{\pgfqpoint{7.593178in}{5.421267in}}%
\pgfpathlineto{\pgfqpoint{7.583271in}{5.423159in}}%
\pgfpathlineto{\pgfqpoint{7.573364in}{5.425321in}}%
\pgfpathlineto{\pgfqpoint{7.563457in}{5.427784in}}%
\pgfpathlineto{\pgfqpoint{7.553550in}{5.430582in}}%
\pgfpathlineto{\pgfqpoint{7.543643in}{5.433753in}}%
\pgfpathlineto{\pgfqpoint{7.533736in}{5.437336in}}%
\pgfpathlineto{\pgfqpoint{7.523829in}{5.441374in}}%
\pgfpathlineto{\pgfqpoint{7.513922in}{5.445913in}}%
\pgfpathlineto{\pgfqpoint{7.504015in}{5.451000in}}%
\pgfpathlineto{\pgfqpoint{7.494108in}{5.456687in}}%
\pgfpathlineto{\pgfqpoint{7.484201in}{5.463027in}}%
\pgfpathlineto{\pgfqpoint{7.474294in}{5.470074in}}%
\pgfpathlineto{\pgfqpoint{7.464387in}{5.477888in}}%
\pgfpathlineto{\pgfqpoint{7.454479in}{5.486527in}}%
\pgfpathlineto{\pgfqpoint{7.444572in}{5.496051in}}%
\pgfpathlineto{\pgfqpoint{7.434665in}{5.506522in}}%
\pgfpathlineto{\pgfqpoint{7.424758in}{5.518002in}}%
\pgfpathlineto{\pgfqpoint{7.414851in}{5.530554in}}%
\pgfpathlineto{\pgfqpoint{7.404944in}{5.544237in}}%
\pgfpathlineto{\pgfqpoint{7.395037in}{5.559111in}}%
\pgfpathlineto{\pgfqpoint{7.385130in}{5.575234in}}%
\pgfpathlineto{\pgfqpoint{7.375223in}{5.592660in}}%
\pgfpathlineto{\pgfqpoint{7.365316in}{5.611439in}}%
\pgfpathlineto{\pgfqpoint{7.355409in}{5.631618in}}%
\pgfpathlineto{\pgfqpoint{7.345502in}{5.653237in}}%
\pgfpathlineto{\pgfqpoint{7.335595in}{5.676329in}}%
\pgfpathlineto{\pgfqpoint{7.325688in}{5.700920in}}%
\pgfpathlineto{\pgfqpoint{7.315781in}{5.727028in}}%
\pgfpathlineto{\pgfqpoint{7.305874in}{5.754662in}}%
\pgfpathlineto{\pgfqpoint{7.295967in}{5.783819in}}%
\pgfpathlineto{\pgfqpoint{7.286060in}{5.814487in}}%
\pgfpathlineto{\pgfqpoint{7.276153in}{5.846639in}}%
\pgfpathlineto{\pgfqpoint{7.266246in}{5.880240in}}%
\pgfpathlineto{\pgfqpoint{7.256339in}{5.915237in}}%
\pgfpathlineto{\pgfqpoint{7.246432in}{5.951567in}}%
\pgfpathlineto{\pgfqpoint{7.236525in}{5.989152in}}%
\pgfpathlineto{\pgfqpoint{7.226618in}{6.027898in}}%
\pgfpathlineto{\pgfqpoint{7.216710in}{6.067699in}}%
\pgfpathlineto{\pgfqpoint{7.206803in}{6.108434in}}%
\pgfpathlineto{\pgfqpoint{7.196896in}{6.149969in}}%
\pgfpathlineto{\pgfqpoint{7.186989in}{6.192155in}}%
\pgfpathlineto{\pgfqpoint{7.177082in}{6.234833in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{6.277829in}}%
\pgfpathlineto{\pgfqpoint{7.157268in}{6.320963in}}%
\pgfpathlineto{\pgfqpoint{7.147361in}{6.364041in}}%
\pgfpathlineto{\pgfqpoint{7.137454in}{6.406864in}}%
\pgfpathlineto{\pgfqpoint{7.127547in}{6.449227in}}%
\pgfpathlineto{\pgfqpoint{7.117640in}{6.490919in}}%
\pgfpathlineto{\pgfqpoint{7.107733in}{6.531730in}}%
\pgfpathlineto{\pgfqpoint{7.097826in}{6.571446in}}%
\pgfpathlineto{\pgfqpoint{7.087919in}{6.609856in}}%
\pgfpathlineto{\pgfqpoint{7.078012in}{6.646756in}}%
\pgfpathlineto{\pgfqpoint{7.068105in}{6.681945in}}%
\pgfpathlineto{\pgfqpoint{7.058198in}{6.715232in}}%
\pgfpathlineto{\pgfqpoint{7.048291in}{6.746437in}}%
\pgfpathlineto{\pgfqpoint{7.038384in}{6.775394in}}%
\pgfpathlineto{\pgfqpoint{7.028477in}{6.801952in}}%
\pgfpathlineto{\pgfqpoint{7.018570in}{6.825976in}}%
\pgfpathlineto{\pgfqpoint{7.008663in}{6.847351in}}%
\pgfpathlineto{\pgfqpoint{6.998756in}{6.865985in}}%
\pgfpathlineto{\pgfqpoint{6.988849in}{6.881804in}}%
\pgfpathlineto{\pgfqpoint{6.978942in}{6.894760in}}%
\pgfpathlineto{\pgfqpoint{6.969034in}{6.904828in}}%
\pgfpathlineto{\pgfqpoint{6.959127in}{6.912010in}}%
\pgfpathlineto{\pgfqpoint{6.949220in}{6.916330in}}%
\pgfpathlineto{\pgfqpoint{6.939313in}{6.917839in}}%
\pgfpathlineto{\pgfqpoint{6.929406in}{6.916612in}}%
\pgfpathlineto{\pgfqpoint{6.919499in}{6.912748in}}%
\pgfpathlineto{\pgfqpoint{6.909592in}{6.906369in}}%
\pgfpathlineto{\pgfqpoint{6.899685in}{6.897619in}}%
\pgfpathlineto{\pgfqpoint{6.889778in}{6.886663in}}%
\pgfpathlineto{\pgfqpoint{6.879871in}{6.873682in}}%
\pgfpathlineto{\pgfqpoint{6.869964in}{6.858874in}}%
\pgfpathlineto{\pgfqpoint{6.860057in}{6.842452in}}%
\pgfpathlineto{\pgfqpoint{6.850150in}{6.824638in}}%
\pgfpathlineto{\pgfqpoint{6.840243in}{6.805665in}}%
\pgfpathlineto{\pgfqpoint{6.830336in}{6.785771in}}%
\pgfpathlineto{\pgfqpoint{6.820429in}{6.765195in}}%
\pgfpathlineto{\pgfqpoint{6.810522in}{6.744178in}}%
\pgfpathlineto{\pgfqpoint{6.800615in}{6.722958in}}%
\pgfpathlineto{\pgfqpoint{6.790708in}{6.701766in}}%
\pgfpathlineto{\pgfqpoint{6.780801in}{6.680826in}}%
\pgfpathlineto{\pgfqpoint{6.770894in}{6.660350in}}%
\pgfpathlineto{\pgfqpoint{6.760987in}{6.640537in}}%
\pgfpathlineto{\pgfqpoint{6.751080in}{6.621570in}}%
\pgfpathlineto{\pgfqpoint{6.741173in}{6.603613in}}%
\pgfpathlineto{\pgfqpoint{6.731265in}{6.586813in}}%
\pgfpathlineto{\pgfqpoint{6.721358in}{6.571294in}}%
\pgfpathlineto{\pgfqpoint{6.711451in}{6.557158in}}%
\pgfpathlineto{\pgfqpoint{6.701544in}{6.544486in}}%
\pgfpathlineto{\pgfqpoint{6.691637in}{6.533332in}}%
\pgfpathlineto{\pgfqpoint{6.681730in}{6.523730in}}%
\pgfpathlineto{\pgfqpoint{6.671823in}{6.515689in}}%
\pgfpathlineto{\pgfqpoint{6.661916in}{6.509194in}}%
\pgfpathlineto{\pgfqpoint{6.652009in}{6.504210in}}%
\pgfpathlineto{\pgfqpoint{6.642102in}{6.500677in}}%
\pgfpathlineto{\pgfqpoint{6.632195in}{6.498519in}}%
\pgfpathlineto{\pgfqpoint{6.622288in}{6.497640in}}%
\pgfpathlineto{\pgfqpoint{6.612381in}{6.497926in}}%
\pgfpathlineto{\pgfqpoint{6.602474in}{6.499251in}}%
\pgfpathlineto{\pgfqpoint{6.592567in}{6.501474in}}%
\pgfpathlineto{\pgfqpoint{6.582660in}{6.504444in}}%
\pgfpathlineto{\pgfqpoint{6.572753in}{6.508002in}}%
\pgfpathlineto{\pgfqpoint{6.562846in}{6.511984in}}%
\pgfpathlineto{\pgfqpoint{6.552939in}{6.516220in}}%
\pgfpathlineto{\pgfqpoint{6.543032in}{6.520541in}}%
\pgfpathlineto{\pgfqpoint{6.533125in}{6.524778in}}%
\pgfpathlineto{\pgfqpoint{6.523218in}{6.528764in}}%
\pgfpathlineto{\pgfqpoint{6.513311in}{6.532338in}}%
\pgfpathlineto{\pgfqpoint{6.503404in}{6.535345in}}%
\pgfpathlineto{\pgfqpoint{6.493496in}{6.537639in}}%
\pgfpathlineto{\pgfqpoint{6.483589in}{6.539083in}}%
\pgfpathlineto{\pgfqpoint{6.473682in}{6.539553in}}%
\pgfpathlineto{\pgfqpoint{6.463775in}{6.538936in}}%
\pgfpathlineto{\pgfqpoint{6.453868in}{6.537131in}}%
\pgfpathlineto{\pgfqpoint{6.443961in}{6.534054in}}%
\pgfpathlineto{\pgfqpoint{6.434054in}{6.529633in}}%
\pgfpathlineto{\pgfqpoint{6.424147in}{6.523812in}}%
\pgfpathlineto{\pgfqpoint{6.414240in}{6.516547in}}%
\pgfpathlineto{\pgfqpoint{6.404333in}{6.507813in}}%
\pgfpathlineto{\pgfqpoint{6.394426in}{6.497595in}}%
\pgfpathlineto{\pgfqpoint{6.384519in}{6.485894in}}%
\pgfpathlineto{\pgfqpoint{6.374612in}{6.472725in}}%
\pgfpathlineto{\pgfqpoint{6.364705in}{6.458113in}}%
\pgfpathlineto{\pgfqpoint{6.354798in}{6.442096in}}%
\pgfpathlineto{\pgfqpoint{6.344891in}{6.424724in}}%
\pgfpathlineto{\pgfqpoint{6.334984in}{6.406054in}}%
\pgfpathlineto{\pgfqpoint{6.325077in}{6.386155in}}%
\pgfpathlineto{\pgfqpoint{6.315170in}{6.365101in}}%
\pgfpathlineto{\pgfqpoint{6.305263in}{6.342974in}}%
\pgfpathlineto{\pgfqpoint{6.295356in}{6.319861in}}%
\pgfpathlineto{\pgfqpoint{6.285449in}{6.295855in}}%
\pgfpathlineto{\pgfqpoint{6.275542in}{6.271050in}}%
\pgfpathlineto{\pgfqpoint{6.265635in}{6.245544in}}%
\pgfpathlineto{\pgfqpoint{6.255727in}{6.219437in}}%
\pgfpathlineto{\pgfqpoint{6.245820in}{6.192829in}}%
\pgfpathlineto{\pgfqpoint{6.235913in}{6.165819in}}%
\pgfpathlineto{\pgfqpoint{6.226006in}{6.138507in}}%
\pgfpathlineto{\pgfqpoint{6.216099in}{6.110989in}}%
\pgfpathlineto{\pgfqpoint{6.206192in}{6.083361in}}%
\pgfpathlineto{\pgfqpoint{6.196285in}{6.055716in}}%
\pgfpathlineto{\pgfqpoint{6.186378in}{6.028141in}}%
\pgfpathlineto{\pgfqpoint{6.176471in}{6.000721in}}%
\pgfpathlineto{\pgfqpoint{6.166564in}{5.973538in}}%
\pgfpathlineto{\pgfqpoint{6.156657in}{5.946667in}}%
\pgfpathlineto{\pgfqpoint{6.146750in}{5.920180in}}%
\pgfpathlineto{\pgfqpoint{6.136843in}{5.894144in}}%
\pgfpathlineto{\pgfqpoint{6.126936in}{5.868619in}}%
\pgfpathlineto{\pgfqpoint{6.117029in}{5.843661in}}%
\pgfpathlineto{\pgfqpoint{6.107122in}{5.819322in}}%
\pgfpathlineto{\pgfqpoint{6.097215in}{5.795646in}}%
\pgfpathlineto{\pgfqpoint{6.087308in}{5.772674in}}%
\pgfpathlineto{\pgfqpoint{6.077401in}{5.750439in}}%
\pgfpathlineto{\pgfqpoint{6.067494in}{5.728972in}}%
\pgfpathlineto{\pgfqpoint{6.057587in}{5.708296in}}%
\pgfpathlineto{\pgfqpoint{6.047680in}{5.688431in}}%
\pgfpathlineto{\pgfqpoint{6.037773in}{5.669391in}}%
\pgfpathlineto{\pgfqpoint{6.027866in}{5.651186in}}%
\pgfpathlineto{\pgfqpoint{6.017959in}{5.633820in}}%
\pgfpathlineto{\pgfqpoint{6.008051in}{5.617295in}}%
\pgfpathlineto{\pgfqpoint{5.998144in}{5.601608in}}%
\pgfpathlineto{\pgfqpoint{5.988237in}{5.586752in}}%
\pgfpathlineto{\pgfqpoint{5.978330in}{5.572716in}}%
\pgfpathlineto{\pgfqpoint{5.968423in}{5.559488in}}%
\pgfpathlineto{\pgfqpoint{5.958516in}{5.547051in}}%
\pgfpathlineto{\pgfqpoint{5.948609in}{5.535385in}}%
\pgfpathlineto{\pgfqpoint{5.938702in}{5.524470in}}%
\pgfpathlineto{\pgfqpoint{5.928795in}{5.514282in}}%
\pgfpathlineto{\pgfqpoint{5.918888in}{5.504796in}}%
\pgfpathlineto{\pgfqpoint{5.908981in}{5.495985in}}%
\pgfpathlineto{\pgfqpoint{5.899074in}{5.487821in}}%
\pgfpathlineto{\pgfqpoint{5.889167in}{5.480275in}}%
\pgfpathlineto{\pgfqpoint{5.879260in}{5.473318in}}%
\pgfpathlineto{\pgfqpoint{5.869353in}{5.466919in}}%
\pgfpathlineto{\pgfqpoint{5.859446in}{5.461049in}}%
\pgfpathlineto{\pgfqpoint{5.849539in}{5.455678in}}%
\pgfpathlineto{\pgfqpoint{5.839632in}{5.450775in}}%
\pgfpathlineto{\pgfqpoint{5.829725in}{5.446310in}}%
\pgfpathlineto{\pgfqpoint{5.819818in}{5.442256in}}%
\pgfpathlineto{\pgfqpoint{5.809911in}{5.438584in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{5.435265in}}%
\pgfpathlineto{\pgfqpoint{5.790097in}{5.432275in}}%
\pgfpathlineto{\pgfqpoint{5.780190in}{5.429586in}}%
\pgfpathlineto{\pgfqpoint{5.770282in}{5.427176in}}%
\pgfpathlineto{\pgfqpoint{5.760375in}{5.425020in}}%
\pgfpathlineto{\pgfqpoint{5.750468in}{5.423098in}}%
\pgfpathlineto{\pgfqpoint{5.740561in}{5.421387in}}%
\pgfpathlineto{\pgfqpoint{5.730654in}{5.419869in}}%
\pgfpathlineto{\pgfqpoint{5.720747in}{5.418526in}}%
\pgfpathlineto{\pgfqpoint{5.710840in}{5.417341in}}%
\pgfpathlineto{\pgfqpoint{5.700933in}{5.416297in}}%
\pgfpathlineto{\pgfqpoint{5.691026in}{5.415380in}}%
\pgfpathlineto{\pgfqpoint{5.681119in}{5.414577in}}%
\pgfpathlineto{\pgfqpoint{5.671212in}{5.413876in}}%
\pgfpathlineto{\pgfqpoint{5.661305in}{5.413266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562730in}{5.409626in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806401in}{5.414399in}}%
\pgfpathlineto{\pgfqpoint{5.806401in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.814619in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.822837in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.831056in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.839274in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.847492in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.855710in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.863929in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.872147in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.880365in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.888583in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.896802in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.905020in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.913238in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.921456in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.929675in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.937893in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.946111in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.954329in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.962548in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.970766in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.978984in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.987202in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{5.995420in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.003639in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.011857in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.020075in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.028293in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.036512in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.044730in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.052948in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.061166in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.069385in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.077603in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.085821in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.094039in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.102258in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.110476in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.118694in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.126912in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.135131in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.143349in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.151567in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.159785in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.168004in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.176222in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.192658in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.200877in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.209095in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.217313in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.225531in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.233750in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.241968in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.250186in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.258404in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.266623in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.274841in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.283059in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.291277in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.299496in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.307714in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.315932in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.324150in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.332368in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.340587in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.348805in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.357023in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.365241in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.373460in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.381678in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.389896in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.398114in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.406333in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.414551in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.422769in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.430987in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.439206in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.447424in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.455642in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.463860in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.472079in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.480297in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.488515in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.496733in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.504952in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.513170in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.521388in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.529606in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.537825in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.546043in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.554261in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.562479in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.570698in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.578916in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.587134in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.595352in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.603571in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.611789in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.620007in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.636444in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.644662in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.652880in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.661098in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.669317in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.677535in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.685753in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.693971in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.702189in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.710408in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.718626in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.726844in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.735062in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.751499in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.759717in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.767935in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.776154in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.784372in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.792590in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.800808in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.809027in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.817245in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.825463in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.833681in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.841900in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.850118in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.858336in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.866554in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.874773in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.882991in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.891209in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.899427in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.907646in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.915864in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.924082in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.932300in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.940519in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.948737in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.956955in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.965173in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.973392in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.981610in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.989828in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{6.998046in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.006265in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.014483in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.022701in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.030919in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.039138in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.047356in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.055574in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.063792in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.072010in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.080229in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.088447in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.096665in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.104883in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.113102in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.121320in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.129538in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.137756in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.145975in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.154193in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.162411in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.170629in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.178848in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.187066in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.195284in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.203502in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.211721in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.219939in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.228157in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.236375in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.244594in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.252812in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.269248in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.277467in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.285685in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.293903in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.302121in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.310340in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.318558in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.326776in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.334994in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.343213in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.351431in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.359649in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.367867in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.376086in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.384304in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.392522in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.400740in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.408958in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.417177in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.425395in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.433613in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.441831in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{7.441831in}{5.420953in}}%
\pgfpathlineto{\pgfqpoint{7.441831in}{5.420953in}}%
\pgfpathlineto{\pgfqpoint{7.433613in}{5.422848in}}%
\pgfpathlineto{\pgfqpoint{7.425395in}{5.425023in}}%
\pgfpathlineto{\pgfqpoint{7.417177in}{5.427514in}}%
\pgfpathlineto{\pgfqpoint{7.408958in}{5.430360in}}%
\pgfpathlineto{\pgfqpoint{7.400740in}{5.433601in}}%
\pgfpathlineto{\pgfqpoint{7.392522in}{5.437284in}}%
\pgfpathlineto{\pgfqpoint{7.384304in}{5.441459in}}%
\pgfpathlineto{\pgfqpoint{7.376086in}{5.446177in}}%
\pgfpathlineto{\pgfqpoint{7.367867in}{5.451496in}}%
\pgfpathlineto{\pgfqpoint{7.359649in}{5.457477in}}%
\pgfpathlineto{\pgfqpoint{7.351431in}{5.464184in}}%
\pgfpathlineto{\pgfqpoint{7.343213in}{5.471685in}}%
\pgfpathlineto{\pgfqpoint{7.334994in}{5.480053in}}%
\pgfpathlineto{\pgfqpoint{7.326776in}{5.489363in}}%
\pgfpathlineto{\pgfqpoint{7.318558in}{5.499692in}}%
\pgfpathlineto{\pgfqpoint{7.310340in}{5.511122in}}%
\pgfpathlineto{\pgfqpoint{7.302121in}{5.523736in}}%
\pgfpathlineto{\pgfqpoint{7.293903in}{5.537618in}}%
\pgfpathlineto{\pgfqpoint{7.285685in}{5.552855in}}%
\pgfpathlineto{\pgfqpoint{7.277467in}{5.569532in}}%
\pgfpathlineto{\pgfqpoint{7.269248in}{5.587736in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{5.607551in}}%
\pgfpathlineto{\pgfqpoint{7.252812in}{5.629059in}}%
\pgfpathlineto{\pgfqpoint{7.244594in}{5.652339in}}%
\pgfpathlineto{\pgfqpoint{7.236375in}{5.677466in}}%
\pgfpathlineto{\pgfqpoint{7.228157in}{5.704508in}}%
\pgfpathlineto{\pgfqpoint{7.219939in}{5.733527in}}%
\pgfpathlineto{\pgfqpoint{7.211721in}{5.764579in}}%
\pgfpathlineto{\pgfqpoint{7.203502in}{5.797706in}}%
\pgfpathlineto{\pgfqpoint{7.195284in}{5.832942in}}%
\pgfpathlineto{\pgfqpoint{7.187066in}{5.870310in}}%
\pgfpathlineto{\pgfqpoint{7.178848in}{5.909817in}}%
\pgfpathlineto{\pgfqpoint{7.170629in}{5.951457in}}%
\pgfpathlineto{\pgfqpoint{7.162411in}{5.995208in}}%
\pgfpathlineto{\pgfqpoint{7.154193in}{6.041031in}}%
\pgfpathlineto{\pgfqpoint{7.145975in}{6.088869in}}%
\pgfpathlineto{\pgfqpoint{7.137756in}{6.138648in}}%
\pgfpathlineto{\pgfqpoint{7.129538in}{6.190271in}}%
\pgfpathlineto{\pgfqpoint{7.121320in}{6.243624in}}%
\pgfpathlineto{\pgfqpoint{7.113102in}{6.298574in}}%
\pgfpathlineto{\pgfqpoint{7.104883in}{6.354964in}}%
\pgfpathlineto{\pgfqpoint{7.096665in}{6.412620in}}%
\pgfpathlineto{\pgfqpoint{7.088447in}{6.471349in}}%
\pgfpathlineto{\pgfqpoint{7.080229in}{6.530936in}}%
\pgfpathlineto{\pgfqpoint{7.072010in}{6.591150in}}%
\pgfpathlineto{\pgfqpoint{7.063792in}{6.651744in}}%
\pgfpathlineto{\pgfqpoint{7.055574in}{6.712454in}}%
\pgfpathlineto{\pgfqpoint{7.047356in}{6.773003in}}%
\pgfpathlineto{\pgfqpoint{7.039138in}{6.833104in}}%
\pgfpathlineto{\pgfqpoint{7.030919in}{6.892460in}}%
\pgfpathlineto{\pgfqpoint{7.022701in}{6.950765in}}%
\pgfpathlineto{\pgfqpoint{7.014483in}{7.007712in}}%
\pgfpathlineto{\pgfqpoint{7.006265in}{7.062990in}}%
\pgfpathlineto{\pgfqpoint{6.998046in}{7.116292in}}%
\pgfpathlineto{\pgfqpoint{6.989828in}{7.167314in}}%
\pgfpathlineto{\pgfqpoint{6.981610in}{7.215759in}}%
\pgfpathlineto{\pgfqpoint{6.973392in}{7.261344in}}%
\pgfpathlineto{\pgfqpoint{6.965173in}{7.303795in}}%
\pgfpathlineto{\pgfqpoint{6.956955in}{7.342860in}}%
\pgfpathlineto{\pgfqpoint{6.948737in}{7.378303in}}%
\pgfpathlineto{\pgfqpoint{6.940519in}{7.409911in}}%
\pgfpathlineto{\pgfqpoint{6.932300in}{7.437499in}}%
\pgfpathlineto{\pgfqpoint{6.924082in}{7.460905in}}%
\pgfpathlineto{\pgfqpoint{6.915864in}{7.480000in}}%
\pgfpathlineto{\pgfqpoint{6.907646in}{7.494683in}}%
\pgfpathlineto{\pgfqpoint{6.899427in}{7.504889in}}%
\pgfpathlineto{\pgfqpoint{6.891209in}{7.510584in}}%
\pgfpathlineto{\pgfqpoint{6.882991in}{7.511769in}}%
\pgfpathlineto{\pgfqpoint{6.874773in}{7.508479in}}%
\pgfpathlineto{\pgfqpoint{6.866554in}{7.500784in}}%
\pgfpathlineto{\pgfqpoint{6.858336in}{7.488788in}}%
\pgfpathlineto{\pgfqpoint{6.850118in}{7.472628in}}%
\pgfpathlineto{\pgfqpoint{6.841900in}{7.452472in}}%
\pgfpathlineto{\pgfqpoint{6.833681in}{7.428519in}}%
\pgfpathlineto{\pgfqpoint{6.825463in}{7.400996in}}%
\pgfpathlineto{\pgfqpoint{6.817245in}{7.370154in}}%
\pgfpathlineto{\pgfqpoint{6.809027in}{7.336269in}}%
\pgfpathlineto{\pgfqpoint{6.800808in}{7.299638in}}%
\pgfpathlineto{\pgfqpoint{6.792590in}{7.260574in}}%
\pgfpathlineto{\pgfqpoint{6.784372in}{7.219403in}}%
\pgfpathlineto{\pgfqpoint{6.776154in}{7.176464in}}%
\pgfpathlineto{\pgfqpoint{6.767935in}{7.132102in}}%
\pgfpathlineto{\pgfqpoint{6.759717in}{7.086667in}}%
\pgfpathlineto{\pgfqpoint{6.751499in}{7.040508in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{6.993972in}}%
\pgfpathlineto{\pgfqpoint{6.735062in}{6.947399in}}%
\pgfpathlineto{\pgfqpoint{6.726844in}{6.901118in}}%
\pgfpathlineto{\pgfqpoint{6.718626in}{6.855450in}}%
\pgfpathlineto{\pgfqpoint{6.710408in}{6.810695in}}%
\pgfpathlineto{\pgfqpoint{6.702189in}{6.767140in}}%
\pgfpathlineto{\pgfqpoint{6.693971in}{6.725047in}}%
\pgfpathlineto{\pgfqpoint{6.685753in}{6.684658in}}%
\pgfpathlineto{\pgfqpoint{6.677535in}{6.646192in}}%
\pgfpathlineto{\pgfqpoint{6.669317in}{6.609839in}}%
\pgfpathlineto{\pgfqpoint{6.661098in}{6.575764in}}%
\pgfpathlineto{\pgfqpoint{6.652880in}{6.544105in}}%
\pgfpathlineto{\pgfqpoint{6.644662in}{6.514969in}}%
\pgfpathlineto{\pgfqpoint{6.636444in}{6.488437in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{6.464559in}}%
\pgfpathlineto{\pgfqpoint{6.620007in}{6.443360in}}%
\pgfpathlineto{\pgfqpoint{6.611789in}{6.424834in}}%
\pgfpathlineto{\pgfqpoint{6.603571in}{6.408951in}}%
\pgfpathlineto{\pgfqpoint{6.595352in}{6.395654in}}%
\pgfpathlineto{\pgfqpoint{6.587134in}{6.384863in}}%
\pgfpathlineto{\pgfqpoint{6.578916in}{6.376474in}}%
\pgfpathlineto{\pgfqpoint{6.570698in}{6.370364in}}%
\pgfpathlineto{\pgfqpoint{6.562479in}{6.366389in}}%
\pgfpathlineto{\pgfqpoint{6.554261in}{6.364390in}}%
\pgfpathlineto{\pgfqpoint{6.546043in}{6.364193in}}%
\pgfpathlineto{\pgfqpoint{6.537825in}{6.365610in}}%
\pgfpathlineto{\pgfqpoint{6.529606in}{6.368444in}}%
\pgfpathlineto{\pgfqpoint{6.521388in}{6.372490in}}%
\pgfpathlineto{\pgfqpoint{6.513170in}{6.377537in}}%
\pgfpathlineto{\pgfqpoint{6.504952in}{6.383371in}}%
\pgfpathlineto{\pgfqpoint{6.496733in}{6.389775in}}%
\pgfpathlineto{\pgfqpoint{6.488515in}{6.396536in}}%
\pgfpathlineto{\pgfqpoint{6.480297in}{6.403442in}}%
\pgfpathlineto{\pgfqpoint{6.472079in}{6.410285in}}%
\pgfpathlineto{\pgfqpoint{6.463860in}{6.416867in}}%
\pgfpathlineto{\pgfqpoint{6.455642in}{6.422996in}}%
\pgfpathlineto{\pgfqpoint{6.447424in}{6.428491in}}%
\pgfpathlineto{\pgfqpoint{6.439206in}{6.433183in}}%
\pgfpathlineto{\pgfqpoint{6.430987in}{6.436915in}}%
\pgfpathlineto{\pgfqpoint{6.422769in}{6.439546in}}%
\pgfpathlineto{\pgfqpoint{6.414551in}{6.440947in}}%
\pgfpathlineto{\pgfqpoint{6.406333in}{6.441006in}}%
\pgfpathlineto{\pgfqpoint{6.398114in}{6.439629in}}%
\pgfpathlineto{\pgfqpoint{6.389896in}{6.436735in}}%
\pgfpathlineto{\pgfqpoint{6.381678in}{6.432262in}}%
\pgfpathlineto{\pgfqpoint{6.373460in}{6.426165in}}%
\pgfpathlineto{\pgfqpoint{6.365241in}{6.418415in}}%
\pgfpathlineto{\pgfqpoint{6.357023in}{6.408999in}}%
\pgfpathlineto{\pgfqpoint{6.348805in}{6.397921in}}%
\pgfpathlineto{\pgfqpoint{6.340587in}{6.385200in}}%
\pgfpathlineto{\pgfqpoint{6.332368in}{6.370867in}}%
\pgfpathlineto{\pgfqpoint{6.324150in}{6.354971in}}%
\pgfpathlineto{\pgfqpoint{6.315932in}{6.337571in}}%
\pgfpathlineto{\pgfqpoint{6.307714in}{6.318739in}}%
\pgfpathlineto{\pgfqpoint{6.299496in}{6.298555in}}%
\pgfpathlineto{\pgfqpoint{6.291277in}{6.277112in}}%
\pgfpathlineto{\pgfqpoint{6.283059in}{6.254510in}}%
\pgfpathlineto{\pgfqpoint{6.274841in}{6.230853in}}%
\pgfpathlineto{\pgfqpoint{6.266623in}{6.206255in}}%
\pgfpathlineto{\pgfqpoint{6.258404in}{6.180832in}}%
\pgfpathlineto{\pgfqpoint{6.250186in}{6.154703in}}%
\pgfpathlineto{\pgfqpoint{6.241968in}{6.127990in}}%
\pgfpathlineto{\pgfqpoint{6.233750in}{6.100813in}}%
\pgfpathlineto{\pgfqpoint{6.225531in}{6.073296in}}%
\pgfpathlineto{\pgfqpoint{6.217313in}{6.045557in}}%
\pgfpathlineto{\pgfqpoint{6.209095in}{6.017714in}}%
\pgfpathlineto{\pgfqpoint{6.200877in}{5.989880in}}%
\pgfpathlineto{\pgfqpoint{6.192658in}{5.962165in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{5.934673in}}%
\pgfpathlineto{\pgfqpoint{6.176222in}{5.907501in}}%
\pgfpathlineto{\pgfqpoint{6.168004in}{5.880743in}}%
\pgfpathlineto{\pgfqpoint{6.159785in}{5.854482in}}%
\pgfpathlineto{\pgfqpoint{6.151567in}{5.828796in}}%
\pgfpathlineto{\pgfqpoint{6.143349in}{5.803756in}}%
\pgfpathlineto{\pgfqpoint{6.135131in}{5.779425in}}%
\pgfpathlineto{\pgfqpoint{6.126912in}{5.755857in}}%
\pgfpathlineto{\pgfqpoint{6.118694in}{5.733098in}}%
\pgfpathlineto{\pgfqpoint{6.110476in}{5.711189in}}%
\pgfpathlineto{\pgfqpoint{6.102258in}{5.690160in}}%
\pgfpathlineto{\pgfqpoint{6.094039in}{5.670037in}}%
\pgfpathlineto{\pgfqpoint{6.085821in}{5.650836in}}%
\pgfpathlineto{\pgfqpoint{6.077603in}{5.632568in}}%
\pgfpathlineto{\pgfqpoint{6.069385in}{5.615238in}}%
\pgfpathlineto{\pgfqpoint{6.061166in}{5.598843in}}%
\pgfpathlineto{\pgfqpoint{6.052948in}{5.583377in}}%
\pgfpathlineto{\pgfqpoint{6.044730in}{5.568827in}}%
\pgfpathlineto{\pgfqpoint{6.036512in}{5.555177in}}%
\pgfpathlineto{\pgfqpoint{6.028293in}{5.542406in}}%
\pgfpathlineto{\pgfqpoint{6.020075in}{5.530489in}}%
\pgfpathlineto{\pgfqpoint{6.011857in}{5.519400in}}%
\pgfpathlineto{\pgfqpoint{6.003639in}{5.509109in}}%
\pgfpathlineto{\pgfqpoint{5.995420in}{5.499583in}}%
\pgfpathlineto{\pgfqpoint{5.987202in}{5.490789in}}%
\pgfpathlineto{\pgfqpoint{5.978984in}{5.482693in}}%
\pgfpathlineto{\pgfqpoint{5.970766in}{5.475257in}}%
\pgfpathlineto{\pgfqpoint{5.962548in}{5.468447in}}%
\pgfpathlineto{\pgfqpoint{5.954329in}{5.462226in}}%
\pgfpathlineto{\pgfqpoint{5.946111in}{5.456557in}}%
\pgfpathlineto{\pgfqpoint{5.937893in}{5.451406in}}%
\pgfpathlineto{\pgfqpoint{5.929675in}{5.446736in}}%
\pgfpathlineto{\pgfqpoint{5.921456in}{5.442514in}}%
\pgfpathlineto{\pgfqpoint{5.913238in}{5.438706in}}%
\pgfpathlineto{\pgfqpoint{5.905020in}{5.435282in}}%
\pgfpathlineto{\pgfqpoint{5.896802in}{5.432209in}}%
\pgfpathlineto{\pgfqpoint{5.888583in}{5.429459in}}%
\pgfpathlineto{\pgfqpoint{5.880365in}{5.427004in}}%
\pgfpathlineto{\pgfqpoint{5.872147in}{5.424819in}}%
\pgfpathlineto{\pgfqpoint{5.863929in}{5.422878in}}%
\pgfpathlineto{\pgfqpoint{5.855710in}{5.421158in}}%
\pgfpathlineto{\pgfqpoint{5.847492in}{5.419639in}}%
\pgfpathlineto{\pgfqpoint{5.839274in}{5.418299in}}%
\pgfpathlineto{\pgfqpoint{5.831056in}{5.417122in}}%
\pgfpathlineto{\pgfqpoint{5.822837in}{5.416090in}}%
\pgfpathlineto{\pgfqpoint{5.814619in}{5.415187in}}%
\pgfpathlineto{\pgfqpoint{5.806401in}{5.414399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.927179in}{3.091875in}}%
\pgfpathlineto{\pgfqpoint{7.927179in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.937086in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.946993in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.956900in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.966807in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.976714in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.986621in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.996528in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.006435in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.016342in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.026249in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.036156in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.046063in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.055970in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.065877in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.075784in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.085691in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.095598in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.105505in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.115412in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.125319in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.135226in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.145133in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.155041in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.164948in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.174855in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.184762in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.194669in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.204576in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.214483in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.224390in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.234297in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.244204in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.254111in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.264018in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.273925in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.283832in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.293739in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.303646in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.313553in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.323460in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.333367in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.343274in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.353181in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.363088in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.372995in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.382902in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.392809in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.402717in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.412624in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.422531in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.432438in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.442345in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.452252in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.462159in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.472066in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.481973in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.491880in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.501787in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.521601in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.531508in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.541415in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.551322in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.561229in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.571136in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.581043in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.590950in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.600857in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.610764in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.620671in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.630578in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.640486in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.650393in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.660300in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.670207in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.680114in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.690021in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.699928in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.709835in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.719742in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.729649in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.739556in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.749463in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.759370in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.769277in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.779184in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.789091in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.798998in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.808905in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.818812in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.828719in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.838626in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.848533in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.858440in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.868347in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.878255in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.888162in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.898069in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.917883in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.927790in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.937697in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.947604in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.957511in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.967418in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.977325in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.987232in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.997139in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.007046in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.016953in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.026860in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.036767in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.046674in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.056581in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.066488in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.076395in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.086302in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.096209in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.106116in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.116023in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.125931in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.135838in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.145745in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.155652in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.165559in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.175466in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.185373in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.195280in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.205187in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.215094in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.225001in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.234908in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.244815in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.254722in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.264629in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.274536in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.284443in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.294350in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.304257in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.314164in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.324071in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.333978in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.343885in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.353792in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.363700in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.373607in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.383514in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.393421in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.403328in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.413235in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.423142in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.433049in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.442956in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.452863in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.462770in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.472677in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.482584in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.492491in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.502398in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.512305in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.522212in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.532119in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.542026in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.551933in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.561840in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.571747in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.581654in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.591561in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.601469in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.611376in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.621283in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.631190in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.641097in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.651004in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.660911in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.670818in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.680725in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.690632in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.700539in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.710446in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.720353in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.730260in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.740167in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.750074in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.759981in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.769888in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.779795in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.789702in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.799609in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.809516in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.819423in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.829330in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.839237in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.849145in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.859052in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.868959in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.878866in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.888773in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.898680in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.898680in}{3.088008in}}%
\pgfpathlineto{\pgfqpoint{9.898680in}{3.088008in}}%
\pgfpathlineto{\pgfqpoint{9.888773in}{3.088837in}}%
\pgfpathlineto{\pgfqpoint{9.878866in}{3.089791in}}%
\pgfpathlineto{\pgfqpoint{9.868959in}{3.090885in}}%
\pgfpathlineto{\pgfqpoint{9.859052in}{3.092136in}}%
\pgfpathlineto{\pgfqpoint{9.849145in}{3.093561in}}%
\pgfpathlineto{\pgfqpoint{9.839237in}{3.095181in}}%
\pgfpathlineto{\pgfqpoint{9.829330in}{3.097016in}}%
\pgfpathlineto{\pgfqpoint{9.819423in}{3.099089in}}%
\pgfpathlineto{\pgfqpoint{9.809516in}{3.101424in}}%
\pgfpathlineto{\pgfqpoint{9.799609in}{3.104045in}}%
\pgfpathlineto{\pgfqpoint{9.789702in}{3.106979in}}%
\pgfpathlineto{\pgfqpoint{9.779795in}{3.110253in}}%
\pgfpathlineto{\pgfqpoint{9.769888in}{3.113895in}}%
\pgfpathlineto{\pgfqpoint{9.759981in}{3.117936in}}%
\pgfpathlineto{\pgfqpoint{9.750074in}{3.122405in}}%
\pgfpathlineto{\pgfqpoint{9.740167in}{3.127332in}}%
\pgfpathlineto{\pgfqpoint{9.730260in}{3.132749in}}%
\pgfpathlineto{\pgfqpoint{9.720353in}{3.138685in}}%
\pgfpathlineto{\pgfqpoint{9.710446in}{3.145172in}}%
\pgfpathlineto{\pgfqpoint{9.700539in}{3.152240in}}%
\pgfpathlineto{\pgfqpoint{9.690632in}{3.159918in}}%
\pgfpathlineto{\pgfqpoint{9.680725in}{3.168234in}}%
\pgfpathlineto{\pgfqpoint{9.670818in}{3.177214in}}%
\pgfpathlineto{\pgfqpoint{9.660911in}{3.186883in}}%
\pgfpathlineto{\pgfqpoint{9.651004in}{3.197263in}}%
\pgfpathlineto{\pgfqpoint{9.641097in}{3.208376in}}%
\pgfpathlineto{\pgfqpoint{9.631190in}{3.220237in}}%
\pgfpathlineto{\pgfqpoint{9.621283in}{3.232863in}}%
\pgfpathlineto{\pgfqpoint{9.611376in}{3.246264in}}%
\pgfpathlineto{\pgfqpoint{9.601469in}{3.260448in}}%
\pgfpathlineto{\pgfqpoint{9.591561in}{3.275420in}}%
\pgfpathlineto{\pgfqpoint{9.581654in}{3.291179in}}%
\pgfpathlineto{\pgfqpoint{9.571747in}{3.307724in}}%
\pgfpathlineto{\pgfqpoint{9.561840in}{3.325047in}}%
\pgfpathlineto{\pgfqpoint{9.551933in}{3.343137in}}%
\pgfpathlineto{\pgfqpoint{9.542026in}{3.361980in}}%
\pgfpathlineto{\pgfqpoint{9.532119in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{9.522212in}{3.401850in}}%
\pgfpathlineto{\pgfqpoint{9.512305in}{3.422831in}}%
\pgfpathlineto{\pgfqpoint{9.502398in}{3.444474in}}%
\pgfpathlineto{\pgfqpoint{9.492491in}{3.466749in}}%
\pgfpathlineto{\pgfqpoint{9.482584in}{3.489623in}}%
\pgfpathlineto{\pgfqpoint{9.472677in}{3.513063in}}%
\pgfpathlineto{\pgfqpoint{9.462770in}{3.537032in}}%
\pgfpathlineto{\pgfqpoint{9.452863in}{3.561493in}}%
\pgfpathlineto{\pgfqpoint{9.442956in}{3.586408in}}%
\pgfpathlineto{\pgfqpoint{9.433049in}{3.611738in}}%
\pgfpathlineto{\pgfqpoint{9.423142in}{3.637444in}}%
\pgfpathlineto{\pgfqpoint{9.413235in}{3.663488in}}%
\pgfpathlineto{\pgfqpoint{9.403328in}{3.689829in}}%
\pgfpathlineto{\pgfqpoint{9.393421in}{3.716430in}}%
\pgfpathlineto{\pgfqpoint{9.383514in}{3.743254in}}%
\pgfpathlineto{\pgfqpoint{9.373607in}{3.770261in}}%
\pgfpathlineto{\pgfqpoint{9.363700in}{3.797417in}}%
\pgfpathlineto{\pgfqpoint{9.353792in}{3.824685in}}%
\pgfpathlineto{\pgfqpoint{9.343885in}{3.852031in}}%
\pgfpathlineto{\pgfqpoint{9.333978in}{3.879421in}}%
\pgfpathlineto{\pgfqpoint{9.324071in}{3.906820in}}%
\pgfpathlineto{\pgfqpoint{9.314164in}{3.934197in}}%
\pgfpathlineto{\pgfqpoint{9.304257in}{3.961519in}}%
\pgfpathlineto{\pgfqpoint{9.294350in}{3.988755in}}%
\pgfpathlineto{\pgfqpoint{9.284443in}{4.015875in}}%
\pgfpathlineto{\pgfqpoint{9.274536in}{4.042846in}}%
\pgfpathlineto{\pgfqpoint{9.264629in}{4.069641in}}%
\pgfpathlineto{\pgfqpoint{9.254722in}{4.096229in}}%
\pgfpathlineto{\pgfqpoint{9.244815in}{4.122583in}}%
\pgfpathlineto{\pgfqpoint{9.234908in}{4.148674in}}%
\pgfpathlineto{\pgfqpoint{9.225001in}{4.174476in}}%
\pgfpathlineto{\pgfqpoint{9.215094in}{4.199964in}}%
\pgfpathlineto{\pgfqpoint{9.205187in}{4.225114in}}%
\pgfpathlineto{\pgfqpoint{9.195280in}{4.249906in}}%
\pgfpathlineto{\pgfqpoint{9.185373in}{4.274321in}}%
\pgfpathlineto{\pgfqpoint{9.175466in}{4.298341in}}%
\pgfpathlineto{\pgfqpoint{9.165559in}{4.321955in}}%
\pgfpathlineto{\pgfqpoint{9.155652in}{4.345153in}}%
\pgfpathlineto{\pgfqpoint{9.145745in}{4.367929in}}%
\pgfpathlineto{\pgfqpoint{9.135838in}{4.390284in}}%
\pgfpathlineto{\pgfqpoint{9.125931in}{4.412220in}}%
\pgfpathlineto{\pgfqpoint{9.116023in}{4.433745in}}%
\pgfpathlineto{\pgfqpoint{9.106116in}{4.454875in}}%
\pgfpathlineto{\pgfqpoint{9.096209in}{4.475626in}}%
\pgfpathlineto{\pgfqpoint{9.086302in}{4.496023in}}%
\pgfpathlineto{\pgfqpoint{9.076395in}{4.516093in}}%
\pgfpathlineto{\pgfqpoint{9.066488in}{4.535870in}}%
\pgfpathlineto{\pgfqpoint{9.056581in}{4.555388in}}%
\pgfpathlineto{\pgfqpoint{9.046674in}{4.574689in}}%
\pgfpathlineto{\pgfqpoint{9.036767in}{4.593814in}}%
\pgfpathlineto{\pgfqpoint{9.026860in}{4.612808in}}%
\pgfpathlineto{\pgfqpoint{9.016953in}{4.631717in}}%
\pgfpathlineto{\pgfqpoint{9.007046in}{4.650586in}}%
\pgfpathlineto{\pgfqpoint{8.997139in}{4.669459in}}%
\pgfpathlineto{\pgfqpoint{8.987232in}{4.688379in}}%
\pgfpathlineto{\pgfqpoint{8.977325in}{4.707385in}}%
\pgfpathlineto{\pgfqpoint{8.967418in}{4.726511in}}%
\pgfpathlineto{\pgfqpoint{8.957511in}{4.745787in}}%
\pgfpathlineto{\pgfqpoint{8.947604in}{4.765236in}}%
\pgfpathlineto{\pgfqpoint{8.937697in}{4.784873in}}%
\pgfpathlineto{\pgfqpoint{8.927790in}{4.804705in}}%
\pgfpathlineto{\pgfqpoint{8.917883in}{4.824729in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{4.844934in}}%
\pgfpathlineto{\pgfqpoint{8.898069in}{4.865296in}}%
\pgfpathlineto{\pgfqpoint{8.888162in}{4.885783in}}%
\pgfpathlineto{\pgfqpoint{8.878255in}{4.906349in}}%
\pgfpathlineto{\pgfqpoint{8.868347in}{4.926940in}}%
\pgfpathlineto{\pgfqpoint{8.858440in}{4.947488in}}%
\pgfpathlineto{\pgfqpoint{8.848533in}{4.967917in}}%
\pgfpathlineto{\pgfqpoint{8.838626in}{4.988137in}}%
\pgfpathlineto{\pgfqpoint{8.828719in}{5.008052in}}%
\pgfpathlineto{\pgfqpoint{8.818812in}{5.027555in}}%
\pgfpathlineto{\pgfqpoint{8.808905in}{5.046532in}}%
\pgfpathlineto{\pgfqpoint{8.798998in}{5.064860in}}%
\pgfpathlineto{\pgfqpoint{8.789091in}{5.082411in}}%
\pgfpathlineto{\pgfqpoint{8.779184in}{5.099052in}}%
\pgfpathlineto{\pgfqpoint{8.769277in}{5.114648in}}%
\pgfpathlineto{\pgfqpoint{8.759370in}{5.129058in}}%
\pgfpathlineto{\pgfqpoint{8.749463in}{5.142143in}}%
\pgfpathlineto{\pgfqpoint{8.739556in}{5.153764in}}%
\pgfpathlineto{\pgfqpoint{8.729649in}{5.163782in}}%
\pgfpathlineto{\pgfqpoint{8.719742in}{5.172065in}}%
\pgfpathlineto{\pgfqpoint{8.709835in}{5.178481in}}%
\pgfpathlineto{\pgfqpoint{8.699928in}{5.182907in}}%
\pgfpathlineto{\pgfqpoint{8.690021in}{5.185226in}}%
\pgfpathlineto{\pgfqpoint{8.680114in}{5.185330in}}%
\pgfpathlineto{\pgfqpoint{8.670207in}{5.183121in}}%
\pgfpathlineto{\pgfqpoint{8.660300in}{5.178510in}}%
\pgfpathlineto{\pgfqpoint{8.650393in}{5.171420in}}%
\pgfpathlineto{\pgfqpoint{8.640486in}{5.161788in}}%
\pgfpathlineto{\pgfqpoint{8.630578in}{5.149563in}}%
\pgfpathlineto{\pgfqpoint{8.620671in}{5.134709in}}%
\pgfpathlineto{\pgfqpoint{8.610764in}{5.117203in}}%
\pgfpathlineto{\pgfqpoint{8.600857in}{5.097038in}}%
\pgfpathlineto{\pgfqpoint{8.590950in}{5.074223in}}%
\pgfpathlineto{\pgfqpoint{8.581043in}{5.048780in}}%
\pgfpathlineto{\pgfqpoint{8.571136in}{5.020748in}}%
\pgfpathlineto{\pgfqpoint{8.561229in}{4.990183in}}%
\pgfpathlineto{\pgfqpoint{8.551322in}{4.957153in}}%
\pgfpathlineto{\pgfqpoint{8.541415in}{4.921744in}}%
\pgfpathlineto{\pgfqpoint{8.531508in}{4.884053in}}%
\pgfpathlineto{\pgfqpoint{8.521601in}{4.844193in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{4.802290in}}%
\pgfpathlineto{\pgfqpoint{8.501787in}{4.758481in}}%
\pgfpathlineto{\pgfqpoint{8.491880in}{4.712915in}}%
\pgfpathlineto{\pgfqpoint{8.481973in}{4.665751in}}%
\pgfpathlineto{\pgfqpoint{8.472066in}{4.617156in}}%
\pgfpathlineto{\pgfqpoint{8.462159in}{4.567306in}}%
\pgfpathlineto{\pgfqpoint{8.452252in}{4.516381in}}%
\pgfpathlineto{\pgfqpoint{8.442345in}{4.464567in}}%
\pgfpathlineto{\pgfqpoint{8.432438in}{4.412054in}}%
\pgfpathlineto{\pgfqpoint{8.422531in}{4.359033in}}%
\pgfpathlineto{\pgfqpoint{8.412624in}{4.305694in}}%
\pgfpathlineto{\pgfqpoint{8.402717in}{4.252229in}}%
\pgfpathlineto{\pgfqpoint{8.392809in}{4.198824in}}%
\pgfpathlineto{\pgfqpoint{8.382902in}{4.145662in}}%
\pgfpathlineto{\pgfqpoint{8.372995in}{4.092921in}}%
\pgfpathlineto{\pgfqpoint{8.363088in}{4.040772in}}%
\pgfpathlineto{\pgfqpoint{8.353181in}{3.989376in}}%
\pgfpathlineto{\pgfqpoint{8.343274in}{3.938888in}}%
\pgfpathlineto{\pgfqpoint{8.333367in}{3.889449in}}%
\pgfpathlineto{\pgfqpoint{8.323460in}{3.841193in}}%
\pgfpathlineto{\pgfqpoint{8.313553in}{3.794239in}}%
\pgfpathlineto{\pgfqpoint{8.303646in}{3.748695in}}%
\pgfpathlineto{\pgfqpoint{8.293739in}{3.704656in}}%
\pgfpathlineto{\pgfqpoint{8.283832in}{3.662204in}}%
\pgfpathlineto{\pgfqpoint{8.273925in}{3.621407in}}%
\pgfpathlineto{\pgfqpoint{8.264018in}{3.582322in}}%
\pgfpathlineto{\pgfqpoint{8.254111in}{3.544989in}}%
\pgfpathlineto{\pgfqpoint{8.244204in}{3.509440in}}%
\pgfpathlineto{\pgfqpoint{8.234297in}{3.475691in}}%
\pgfpathlineto{\pgfqpoint{8.224390in}{3.443749in}}%
\pgfpathlineto{\pgfqpoint{8.214483in}{3.413607in}}%
\pgfpathlineto{\pgfqpoint{8.204576in}{3.385249in}}%
\pgfpathlineto{\pgfqpoint{8.194669in}{3.358651in}}%
\pgfpathlineto{\pgfqpoint{8.184762in}{3.333777in}}%
\pgfpathlineto{\pgfqpoint{8.174855in}{3.310586in}}%
\pgfpathlineto{\pgfqpoint{8.164948in}{3.289028in}}%
\pgfpathlineto{\pgfqpoint{8.155041in}{3.269048in}}%
\pgfpathlineto{\pgfqpoint{8.145133in}{3.250586in}}%
\pgfpathlineto{\pgfqpoint{8.135226in}{3.233577in}}%
\pgfpathlineto{\pgfqpoint{8.125319in}{3.217954in}}%
\pgfpathlineto{\pgfqpoint{8.115412in}{3.203646in}}%
\pgfpathlineto{\pgfqpoint{8.105505in}{3.190582in}}%
\pgfpathlineto{\pgfqpoint{8.095598in}{3.178689in}}%
\pgfpathlineto{\pgfqpoint{8.085691in}{3.167894in}}%
\pgfpathlineto{\pgfqpoint{8.075784in}{3.158124in}}%
\pgfpathlineto{\pgfqpoint{8.065877in}{3.149309in}}%
\pgfpathlineto{\pgfqpoint{8.055970in}{3.141379in}}%
\pgfpathlineto{\pgfqpoint{8.046063in}{3.134266in}}%
\pgfpathlineto{\pgfqpoint{8.036156in}{3.127905in}}%
\pgfpathlineto{\pgfqpoint{8.026249in}{3.122233in}}%
\pgfpathlineto{\pgfqpoint{8.016342in}{3.117191in}}%
\pgfpathlineto{\pgfqpoint{8.006435in}{3.112721in}}%
\pgfpathlineto{\pgfqpoint{7.996528in}{3.108771in}}%
\pgfpathlineto{\pgfqpoint{7.986621in}{3.105290in}}%
\pgfpathlineto{\pgfqpoint{7.976714in}{3.102232in}}%
\pgfpathlineto{\pgfqpoint{7.966807in}{3.099553in}}%
\pgfpathlineto{\pgfqpoint{7.956900in}{3.097213in}}%
\pgfpathlineto{\pgfqpoint{7.946993in}{3.095176in}}%
\pgfpathlineto{\pgfqpoint{7.937086in}{3.093407in}}%
\pgfpathlineto{\pgfqpoint{7.927179in}{3.091875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.828604in}{3.083188in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.927179in}{3.091875in}}%
\pgfpathlineto{\pgfqpoint{7.927179in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.937086in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.946993in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.956900in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.966807in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.976714in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.986621in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.996528in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.006435in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.016342in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.026249in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.036156in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.046063in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.055970in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.065877in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.075784in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.085691in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.095598in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.105505in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.115412in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.125319in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.135226in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.145133in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.155041in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.164948in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.174855in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.184762in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.194669in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.204576in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.214483in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.224390in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.234297in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.244204in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.254111in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.264018in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.273925in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.283832in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.293739in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.303646in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.313553in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.323460in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.333367in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.343274in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.353181in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.363088in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.372995in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.382902in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.392809in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.402717in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.412624in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.422531in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.432438in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.442345in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.452252in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.462159in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.472066in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.481973in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.491880in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.501787in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.521601in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.531508in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.541415in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.551322in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.561229in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.571136in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.581043in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.590950in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.600857in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.610764in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.620671in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.630578in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.640486in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.650393in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.660300in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.670207in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.680114in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.690021in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.699928in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.709835in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.719742in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.729649in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.739556in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.749463in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.759370in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.769277in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.779184in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.789091in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.798998in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.808905in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.818812in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.828719in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.838626in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.848533in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.858440in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.868347in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.878255in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.888162in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.898069in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.917883in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.927790in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.937697in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.947604in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.957511in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.967418in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.977325in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.987232in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{8.997139in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.007046in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.016953in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.026860in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.036767in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.046674in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.056581in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.066488in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.076395in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.086302in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.096209in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.106116in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.116023in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.125931in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.135838in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.145745in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.155652in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.165559in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.175466in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.185373in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.195280in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.205187in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.215094in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.225001in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.234908in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.244815in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.254722in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.264629in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.274536in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.284443in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.294350in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.304257in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.314164in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.324071in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.333978in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.343885in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.353792in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.363700in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.373607in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.383514in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.393421in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.403328in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.413235in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.423142in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.433049in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.442956in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.452863in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.462770in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.472677in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.482584in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.492491in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.502398in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.512305in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.522212in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.532119in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.542026in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.551933in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.561840in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.571747in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.581654in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.591561in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.601469in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.611376in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.621283in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.631190in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.641097in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.651004in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.660911in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.670818in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.680725in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.690632in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.700539in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.710446in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.720353in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.730260in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.740167in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.750074in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.759981in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.769888in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.779795in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.789702in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.799609in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.809516in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.819423in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.829330in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.839237in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.849145in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.859052in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.868959in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.878866in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.888773in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.898680in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{9.898680in}{3.088008in}}%
\pgfpathlineto{\pgfqpoint{9.898680in}{3.088008in}}%
\pgfpathlineto{\pgfqpoint{9.888773in}{3.088837in}}%
\pgfpathlineto{\pgfqpoint{9.878866in}{3.089791in}}%
\pgfpathlineto{\pgfqpoint{9.868959in}{3.090885in}}%
\pgfpathlineto{\pgfqpoint{9.859052in}{3.092136in}}%
\pgfpathlineto{\pgfqpoint{9.849145in}{3.093561in}}%
\pgfpathlineto{\pgfqpoint{9.839237in}{3.095181in}}%
\pgfpathlineto{\pgfqpoint{9.829330in}{3.097016in}}%
\pgfpathlineto{\pgfqpoint{9.819423in}{3.099089in}}%
\pgfpathlineto{\pgfqpoint{9.809516in}{3.101424in}}%
\pgfpathlineto{\pgfqpoint{9.799609in}{3.104045in}}%
\pgfpathlineto{\pgfqpoint{9.789702in}{3.106979in}}%
\pgfpathlineto{\pgfqpoint{9.779795in}{3.110253in}}%
\pgfpathlineto{\pgfqpoint{9.769888in}{3.113895in}}%
\pgfpathlineto{\pgfqpoint{9.759981in}{3.117936in}}%
\pgfpathlineto{\pgfqpoint{9.750074in}{3.122405in}}%
\pgfpathlineto{\pgfqpoint{9.740167in}{3.127332in}}%
\pgfpathlineto{\pgfqpoint{9.730260in}{3.132749in}}%
\pgfpathlineto{\pgfqpoint{9.720353in}{3.138685in}}%
\pgfpathlineto{\pgfqpoint{9.710446in}{3.145172in}}%
\pgfpathlineto{\pgfqpoint{9.700539in}{3.152240in}}%
\pgfpathlineto{\pgfqpoint{9.690632in}{3.159918in}}%
\pgfpathlineto{\pgfqpoint{9.680725in}{3.168234in}}%
\pgfpathlineto{\pgfqpoint{9.670818in}{3.177214in}}%
\pgfpathlineto{\pgfqpoint{9.660911in}{3.186883in}}%
\pgfpathlineto{\pgfqpoint{9.651004in}{3.197263in}}%
\pgfpathlineto{\pgfqpoint{9.641097in}{3.208376in}}%
\pgfpathlineto{\pgfqpoint{9.631190in}{3.220237in}}%
\pgfpathlineto{\pgfqpoint{9.621283in}{3.232863in}}%
\pgfpathlineto{\pgfqpoint{9.611376in}{3.246264in}}%
\pgfpathlineto{\pgfqpoint{9.601469in}{3.260448in}}%
\pgfpathlineto{\pgfqpoint{9.591561in}{3.275420in}}%
\pgfpathlineto{\pgfqpoint{9.581654in}{3.291179in}}%
\pgfpathlineto{\pgfqpoint{9.571747in}{3.307724in}}%
\pgfpathlineto{\pgfqpoint{9.561840in}{3.325047in}}%
\pgfpathlineto{\pgfqpoint{9.551933in}{3.343137in}}%
\pgfpathlineto{\pgfqpoint{9.542026in}{3.361980in}}%
\pgfpathlineto{\pgfqpoint{9.532119in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{9.522212in}{3.401850in}}%
\pgfpathlineto{\pgfqpoint{9.512305in}{3.422831in}}%
\pgfpathlineto{\pgfqpoint{9.502398in}{3.444474in}}%
\pgfpathlineto{\pgfqpoint{9.492491in}{3.466749in}}%
\pgfpathlineto{\pgfqpoint{9.482584in}{3.489623in}}%
\pgfpathlineto{\pgfqpoint{9.472677in}{3.513063in}}%
\pgfpathlineto{\pgfqpoint{9.462770in}{3.537032in}}%
\pgfpathlineto{\pgfqpoint{9.452863in}{3.561493in}}%
\pgfpathlineto{\pgfqpoint{9.442956in}{3.586408in}}%
\pgfpathlineto{\pgfqpoint{9.433049in}{3.611738in}}%
\pgfpathlineto{\pgfqpoint{9.423142in}{3.637444in}}%
\pgfpathlineto{\pgfqpoint{9.413235in}{3.663488in}}%
\pgfpathlineto{\pgfqpoint{9.403328in}{3.689829in}}%
\pgfpathlineto{\pgfqpoint{9.393421in}{3.716430in}}%
\pgfpathlineto{\pgfqpoint{9.383514in}{3.743254in}}%
\pgfpathlineto{\pgfqpoint{9.373607in}{3.770261in}}%
\pgfpathlineto{\pgfqpoint{9.363700in}{3.797417in}}%
\pgfpathlineto{\pgfqpoint{9.353792in}{3.824685in}}%
\pgfpathlineto{\pgfqpoint{9.343885in}{3.852031in}}%
\pgfpathlineto{\pgfqpoint{9.333978in}{3.879421in}}%
\pgfpathlineto{\pgfqpoint{9.324071in}{3.906820in}}%
\pgfpathlineto{\pgfqpoint{9.314164in}{3.934197in}}%
\pgfpathlineto{\pgfqpoint{9.304257in}{3.961519in}}%
\pgfpathlineto{\pgfqpoint{9.294350in}{3.988755in}}%
\pgfpathlineto{\pgfqpoint{9.284443in}{4.015875in}}%
\pgfpathlineto{\pgfqpoint{9.274536in}{4.042846in}}%
\pgfpathlineto{\pgfqpoint{9.264629in}{4.069641in}}%
\pgfpathlineto{\pgfqpoint{9.254722in}{4.096229in}}%
\pgfpathlineto{\pgfqpoint{9.244815in}{4.122583in}}%
\pgfpathlineto{\pgfqpoint{9.234908in}{4.148674in}}%
\pgfpathlineto{\pgfqpoint{9.225001in}{4.174476in}}%
\pgfpathlineto{\pgfqpoint{9.215094in}{4.199964in}}%
\pgfpathlineto{\pgfqpoint{9.205187in}{4.225114in}}%
\pgfpathlineto{\pgfqpoint{9.195280in}{4.249906in}}%
\pgfpathlineto{\pgfqpoint{9.185373in}{4.274321in}}%
\pgfpathlineto{\pgfqpoint{9.175466in}{4.298341in}}%
\pgfpathlineto{\pgfqpoint{9.165559in}{4.321955in}}%
\pgfpathlineto{\pgfqpoint{9.155652in}{4.345153in}}%
\pgfpathlineto{\pgfqpoint{9.145745in}{4.367929in}}%
\pgfpathlineto{\pgfqpoint{9.135838in}{4.390284in}}%
\pgfpathlineto{\pgfqpoint{9.125931in}{4.412220in}}%
\pgfpathlineto{\pgfqpoint{9.116023in}{4.433745in}}%
\pgfpathlineto{\pgfqpoint{9.106116in}{4.454875in}}%
\pgfpathlineto{\pgfqpoint{9.096209in}{4.475626in}}%
\pgfpathlineto{\pgfqpoint{9.086302in}{4.496023in}}%
\pgfpathlineto{\pgfqpoint{9.076395in}{4.516093in}}%
\pgfpathlineto{\pgfqpoint{9.066488in}{4.535870in}}%
\pgfpathlineto{\pgfqpoint{9.056581in}{4.555388in}}%
\pgfpathlineto{\pgfqpoint{9.046674in}{4.574689in}}%
\pgfpathlineto{\pgfqpoint{9.036767in}{4.593814in}}%
\pgfpathlineto{\pgfqpoint{9.026860in}{4.612808in}}%
\pgfpathlineto{\pgfqpoint{9.016953in}{4.631717in}}%
\pgfpathlineto{\pgfqpoint{9.007046in}{4.650586in}}%
\pgfpathlineto{\pgfqpoint{8.997139in}{4.669459in}}%
\pgfpathlineto{\pgfqpoint{8.987232in}{4.688379in}}%
\pgfpathlineto{\pgfqpoint{8.977325in}{4.707385in}}%
\pgfpathlineto{\pgfqpoint{8.967418in}{4.726511in}}%
\pgfpathlineto{\pgfqpoint{8.957511in}{4.745787in}}%
\pgfpathlineto{\pgfqpoint{8.947604in}{4.765236in}}%
\pgfpathlineto{\pgfqpoint{8.937697in}{4.784873in}}%
\pgfpathlineto{\pgfqpoint{8.927790in}{4.804705in}}%
\pgfpathlineto{\pgfqpoint{8.917883in}{4.824729in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{4.844934in}}%
\pgfpathlineto{\pgfqpoint{8.898069in}{4.865296in}}%
\pgfpathlineto{\pgfqpoint{8.888162in}{4.885783in}}%
\pgfpathlineto{\pgfqpoint{8.878255in}{4.906349in}}%
\pgfpathlineto{\pgfqpoint{8.868347in}{4.926940in}}%
\pgfpathlineto{\pgfqpoint{8.858440in}{4.947488in}}%
\pgfpathlineto{\pgfqpoint{8.848533in}{4.967917in}}%
\pgfpathlineto{\pgfqpoint{8.838626in}{4.988137in}}%
\pgfpathlineto{\pgfqpoint{8.828719in}{5.008052in}}%
\pgfpathlineto{\pgfqpoint{8.818812in}{5.027555in}}%
\pgfpathlineto{\pgfqpoint{8.808905in}{5.046532in}}%
\pgfpathlineto{\pgfqpoint{8.798998in}{5.064860in}}%
\pgfpathlineto{\pgfqpoint{8.789091in}{5.082411in}}%
\pgfpathlineto{\pgfqpoint{8.779184in}{5.099052in}}%
\pgfpathlineto{\pgfqpoint{8.769277in}{5.114648in}}%
\pgfpathlineto{\pgfqpoint{8.759370in}{5.129058in}}%
\pgfpathlineto{\pgfqpoint{8.749463in}{5.142143in}}%
\pgfpathlineto{\pgfqpoint{8.739556in}{5.153764in}}%
\pgfpathlineto{\pgfqpoint{8.729649in}{5.163782in}}%
\pgfpathlineto{\pgfqpoint{8.719742in}{5.172065in}}%
\pgfpathlineto{\pgfqpoint{8.709835in}{5.178481in}}%
\pgfpathlineto{\pgfqpoint{8.699928in}{5.182907in}}%
\pgfpathlineto{\pgfqpoint{8.690021in}{5.185226in}}%
\pgfpathlineto{\pgfqpoint{8.680114in}{5.185330in}}%
\pgfpathlineto{\pgfqpoint{8.670207in}{5.183121in}}%
\pgfpathlineto{\pgfqpoint{8.660300in}{5.178510in}}%
\pgfpathlineto{\pgfqpoint{8.650393in}{5.171420in}}%
\pgfpathlineto{\pgfqpoint{8.640486in}{5.161788in}}%
\pgfpathlineto{\pgfqpoint{8.630578in}{5.149563in}}%
\pgfpathlineto{\pgfqpoint{8.620671in}{5.134709in}}%
\pgfpathlineto{\pgfqpoint{8.610764in}{5.117203in}}%
\pgfpathlineto{\pgfqpoint{8.600857in}{5.097038in}}%
\pgfpathlineto{\pgfqpoint{8.590950in}{5.074223in}}%
\pgfpathlineto{\pgfqpoint{8.581043in}{5.048780in}}%
\pgfpathlineto{\pgfqpoint{8.571136in}{5.020748in}}%
\pgfpathlineto{\pgfqpoint{8.561229in}{4.990183in}}%
\pgfpathlineto{\pgfqpoint{8.551322in}{4.957153in}}%
\pgfpathlineto{\pgfqpoint{8.541415in}{4.921744in}}%
\pgfpathlineto{\pgfqpoint{8.531508in}{4.884053in}}%
\pgfpathlineto{\pgfqpoint{8.521601in}{4.844193in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{4.802290in}}%
\pgfpathlineto{\pgfqpoint{8.501787in}{4.758481in}}%
\pgfpathlineto{\pgfqpoint{8.491880in}{4.712915in}}%
\pgfpathlineto{\pgfqpoint{8.481973in}{4.665751in}}%
\pgfpathlineto{\pgfqpoint{8.472066in}{4.617156in}}%
\pgfpathlineto{\pgfqpoint{8.462159in}{4.567306in}}%
\pgfpathlineto{\pgfqpoint{8.452252in}{4.516381in}}%
\pgfpathlineto{\pgfqpoint{8.442345in}{4.464567in}}%
\pgfpathlineto{\pgfqpoint{8.432438in}{4.412054in}}%
\pgfpathlineto{\pgfqpoint{8.422531in}{4.359033in}}%
\pgfpathlineto{\pgfqpoint{8.412624in}{4.305694in}}%
\pgfpathlineto{\pgfqpoint{8.402717in}{4.252229in}}%
\pgfpathlineto{\pgfqpoint{8.392809in}{4.198824in}}%
\pgfpathlineto{\pgfqpoint{8.382902in}{4.145662in}}%
\pgfpathlineto{\pgfqpoint{8.372995in}{4.092921in}}%
\pgfpathlineto{\pgfqpoint{8.363088in}{4.040772in}}%
\pgfpathlineto{\pgfqpoint{8.353181in}{3.989376in}}%
\pgfpathlineto{\pgfqpoint{8.343274in}{3.938888in}}%
\pgfpathlineto{\pgfqpoint{8.333367in}{3.889449in}}%
\pgfpathlineto{\pgfqpoint{8.323460in}{3.841193in}}%
\pgfpathlineto{\pgfqpoint{8.313553in}{3.794239in}}%
\pgfpathlineto{\pgfqpoint{8.303646in}{3.748695in}}%
\pgfpathlineto{\pgfqpoint{8.293739in}{3.704656in}}%
\pgfpathlineto{\pgfqpoint{8.283832in}{3.662204in}}%
\pgfpathlineto{\pgfqpoint{8.273925in}{3.621407in}}%
\pgfpathlineto{\pgfqpoint{8.264018in}{3.582322in}}%
\pgfpathlineto{\pgfqpoint{8.254111in}{3.544989in}}%
\pgfpathlineto{\pgfqpoint{8.244204in}{3.509440in}}%
\pgfpathlineto{\pgfqpoint{8.234297in}{3.475691in}}%
\pgfpathlineto{\pgfqpoint{8.224390in}{3.443749in}}%
\pgfpathlineto{\pgfqpoint{8.214483in}{3.413607in}}%
\pgfpathlineto{\pgfqpoint{8.204576in}{3.385249in}}%
\pgfpathlineto{\pgfqpoint{8.194669in}{3.358651in}}%
\pgfpathlineto{\pgfqpoint{8.184762in}{3.333777in}}%
\pgfpathlineto{\pgfqpoint{8.174855in}{3.310586in}}%
\pgfpathlineto{\pgfqpoint{8.164948in}{3.289028in}}%
\pgfpathlineto{\pgfqpoint{8.155041in}{3.269048in}}%
\pgfpathlineto{\pgfqpoint{8.145133in}{3.250586in}}%
\pgfpathlineto{\pgfqpoint{8.135226in}{3.233577in}}%
\pgfpathlineto{\pgfqpoint{8.125319in}{3.217954in}}%
\pgfpathlineto{\pgfqpoint{8.115412in}{3.203646in}}%
\pgfpathlineto{\pgfqpoint{8.105505in}{3.190582in}}%
\pgfpathlineto{\pgfqpoint{8.095598in}{3.178689in}}%
\pgfpathlineto{\pgfqpoint{8.085691in}{3.167894in}}%
\pgfpathlineto{\pgfqpoint{8.075784in}{3.158124in}}%
\pgfpathlineto{\pgfqpoint{8.065877in}{3.149309in}}%
\pgfpathlineto{\pgfqpoint{8.055970in}{3.141379in}}%
\pgfpathlineto{\pgfqpoint{8.046063in}{3.134266in}}%
\pgfpathlineto{\pgfqpoint{8.036156in}{3.127905in}}%
\pgfpathlineto{\pgfqpoint{8.026249in}{3.122233in}}%
\pgfpathlineto{\pgfqpoint{8.016342in}{3.117191in}}%
\pgfpathlineto{\pgfqpoint{8.006435in}{3.112721in}}%
\pgfpathlineto{\pgfqpoint{7.996528in}{3.108771in}}%
\pgfpathlineto{\pgfqpoint{7.986621in}{3.105290in}}%
\pgfpathlineto{\pgfqpoint{7.976714in}{3.102232in}}%
\pgfpathlineto{\pgfqpoint{7.966807in}{3.099553in}}%
\pgfpathlineto{\pgfqpoint{7.956900in}{3.097213in}}%
\pgfpathlineto{\pgfqpoint{7.946993in}{3.095176in}}%
\pgfpathlineto{\pgfqpoint{7.937086in}{3.093407in}}%
\pgfpathlineto{\pgfqpoint{7.927179in}{3.091875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.193052in}{0.762009in}}%
\pgfpathlineto{\pgfqpoint{10.193052in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.202959in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.212866in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.222773in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.232680in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.242587in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.252494in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.262401in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.272308in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.282215in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.292122in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.302030in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.311937in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.321844in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.331751in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.341658in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.351565in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.361472in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.371379in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.381286in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.391193in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.401100in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.411007in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.420914in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.430821in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.440728in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.450635in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.460542in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.470449in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.480356in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.490263in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.500170in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.510077in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.519984in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.529891in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.539799in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.549706in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.559613in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.569520in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.579427in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.589334in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.599241in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.609148in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.619055in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.628962in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.638869in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.648776in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.658683in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.668590in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.678497in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.688404in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.698311in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.708218in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.718125in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.728032in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.737939in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.747846in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.757753in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.767660in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.777568in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.787475in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.797382in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.807289in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.817196in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.827103in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.837010in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.846917in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.856824in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.866731in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.876638in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.886545in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.896452in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.906359in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.916266in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.926173in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.936080in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.945987in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.955894in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.965801in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.975708in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.985615in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.995522in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.005429in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.015337in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.025244in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.035151in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.045058in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.054965in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.064872in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.074779in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.084686in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.094593in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.104500in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.114407in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.124314in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.134221in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.144128in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.154035in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.163942in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.173849in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.183756in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.193663in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.203570in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.213477in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.223384in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.233291in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.243198in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.253105in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.263013in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.272920in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.282827in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.292734in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.302641in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.312548in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.322455in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.332362in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.342269in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.352176in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.362083in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.371990in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.381897in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.391804in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.401711in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.411618in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.421525in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.431432in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.441339in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.451246in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.461153in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.471060in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.480967in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.490874in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.500782in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.510689in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.520596in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.530503in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.540410in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.550317in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.560224in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.570131in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.580038in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.589945in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.599852in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.609759in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.619666in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.629573in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.639480in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.649387in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.659294in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.669201in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.679108in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.689015in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.698922in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.708829in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.718736in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.728643in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.738551in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.748458in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.758365in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.768272in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.778179in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.788086in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.797993in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.807900in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.817807in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.827714in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.837621in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.847528in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.857435in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.867342in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.877249in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.887156in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.897063in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.906970in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.916877in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.926784in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.936691in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.946598in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.956505in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.966412in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.976319in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.986227in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.996134in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.006041in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.015948in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.025855in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.035762in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.045669in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.055576in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.065483in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.075390in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.085297in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.095204in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.105111in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.115018in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.124925in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.134832in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.144739in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.154646in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.164553in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.164553in}{0.761667in}}%
\pgfpathlineto{\pgfqpoint{12.164553in}{0.761667in}}%
\pgfpathlineto{\pgfqpoint{12.154646in}{0.762539in}}%
\pgfpathlineto{\pgfqpoint{12.144739in}{0.763547in}}%
\pgfpathlineto{\pgfqpoint{12.134832in}{0.764708in}}%
\pgfpathlineto{\pgfqpoint{12.124925in}{0.766041in}}%
\pgfpathlineto{\pgfqpoint{12.115018in}{0.767568in}}%
\pgfpathlineto{\pgfqpoint{12.105111in}{0.769312in}}%
\pgfpathlineto{\pgfqpoint{12.095204in}{0.771296in}}%
\pgfpathlineto{\pgfqpoint{12.085297in}{0.773547in}}%
\pgfpathlineto{\pgfqpoint{12.075390in}{0.776093in}}%
\pgfpathlineto{\pgfqpoint{12.065483in}{0.778964in}}%
\pgfpathlineto{\pgfqpoint{12.055576in}{0.782192in}}%
\pgfpathlineto{\pgfqpoint{12.045669in}{0.785809in}}%
\pgfpathlineto{\pgfqpoint{12.035762in}{0.789849in}}%
\pgfpathlineto{\pgfqpoint{12.025855in}{0.794349in}}%
\pgfpathlineto{\pgfqpoint{12.015948in}{0.799345in}}%
\pgfpathlineto{\pgfqpoint{12.006041in}{0.804874in}}%
\pgfpathlineto{\pgfqpoint{11.996134in}{0.810974in}}%
\pgfpathlineto{\pgfqpoint{11.986227in}{0.817683in}}%
\pgfpathlineto{\pgfqpoint{11.976319in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{11.966412in}{0.833076in}}%
\pgfpathlineto{\pgfqpoint{11.956505in}{0.841832in}}%
\pgfpathlineto{\pgfqpoint{11.946598in}{0.851339in}}%
\pgfpathlineto{\pgfqpoint{11.936691in}{0.861630in}}%
\pgfpathlineto{\pgfqpoint{11.926784in}{0.872733in}}%
\pgfpathlineto{\pgfqpoint{11.916877in}{0.884672in}}%
\pgfpathlineto{\pgfqpoint{11.906970in}{0.897470in}}%
\pgfpathlineto{\pgfqpoint{11.897063in}{0.911143in}}%
\pgfpathlineto{\pgfqpoint{11.887156in}{0.925702in}}%
\pgfpathlineto{\pgfqpoint{11.877249in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{11.867342in}{0.957499in}}%
\pgfpathlineto{\pgfqpoint{11.857435in}{0.974729in}}%
\pgfpathlineto{\pgfqpoint{11.847528in}{0.992833in}}%
\pgfpathlineto{\pgfqpoint{11.837621in}{1.011789in}}%
\pgfpathlineto{\pgfqpoint{11.827714in}{1.031568in}}%
\pgfpathlineto{\pgfqpoint{11.817807in}{1.052137in}}%
\pgfpathlineto{\pgfqpoint{11.807900in}{1.073451in}}%
\pgfpathlineto{\pgfqpoint{11.797993in}{1.095459in}}%
\pgfpathlineto{\pgfqpoint{11.788086in}{1.118105in}}%
\pgfpathlineto{\pgfqpoint{11.778179in}{1.141324in}}%
\pgfpathlineto{\pgfqpoint{11.768272in}{1.165043in}}%
\pgfpathlineto{\pgfqpoint{11.758365in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{11.748458in}{1.213672in}}%
\pgfpathlineto{\pgfqpoint{11.738551in}{1.238414in}}%
\pgfpathlineto{\pgfqpoint{11.728643in}{1.263322in}}%
\pgfpathlineto{\pgfqpoint{11.718736in}{1.288304in}}%
\pgfpathlineto{\pgfqpoint{11.708829in}{1.313268in}}%
\pgfpathlineto{\pgfqpoint{11.698922in}{1.338121in}}%
\pgfpathlineto{\pgfqpoint{11.689015in}{1.362772in}}%
\pgfpathlineto{\pgfqpoint{11.679108in}{1.387132in}}%
\pgfpathlineto{\pgfqpoint{11.669201in}{1.411119in}}%
\pgfpathlineto{\pgfqpoint{11.659294in}{1.434653in}}%
\pgfpathlineto{\pgfqpoint{11.649387in}{1.457665in}}%
\pgfpathlineto{\pgfqpoint{11.639480in}{1.480090in}}%
\pgfpathlineto{\pgfqpoint{11.629573in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{11.619666in}{1.522979in}}%
\pgfpathlineto{\pgfqpoint{11.609759in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{11.599852in}{1.563027in}}%
\pgfpathlineto{\pgfqpoint{11.589945in}{1.581947in}}%
\pgfpathlineto{\pgfqpoint{11.580038in}{1.600138in}}%
\pgfpathlineto{\pgfqpoint{11.570131in}{1.617621in}}%
\pgfpathlineto{\pgfqpoint{11.560224in}{1.634430in}}%
\pgfpathlineto{\pgfqpoint{11.550317in}{1.650616in}}%
\pgfpathlineto{\pgfqpoint{11.540410in}{1.666240in}}%
\pgfpathlineto{\pgfqpoint{11.530503in}{1.681377in}}%
\pgfpathlineto{\pgfqpoint{11.520596in}{1.696111in}}%
\pgfpathlineto{\pgfqpoint{11.510689in}{1.710539in}}%
\pgfpathlineto{\pgfqpoint{11.500782in}{1.724767in}}%
\pgfpathlineto{\pgfqpoint{11.490874in}{1.738905in}}%
\pgfpathlineto{\pgfqpoint{11.480967in}{1.753071in}}%
\pgfpathlineto{\pgfqpoint{11.471060in}{1.767388in}}%
\pgfpathlineto{\pgfqpoint{11.461153in}{1.781978in}}%
\pgfpathlineto{\pgfqpoint{11.451246in}{1.796964in}}%
\pgfpathlineto{\pgfqpoint{11.441339in}{1.812467in}}%
\pgfpathlineto{\pgfqpoint{11.431432in}{1.828602in}}%
\pgfpathlineto{\pgfqpoint{11.421525in}{1.845479in}}%
\pgfpathlineto{\pgfqpoint{11.411618in}{1.863199in}}%
\pgfpathlineto{\pgfqpoint{11.401711in}{1.881852in}}%
\pgfpathlineto{\pgfqpoint{11.391804in}{1.901518in}}%
\pgfpathlineto{\pgfqpoint{11.381897in}{1.922261in}}%
\pgfpathlineto{\pgfqpoint{11.371990in}{1.944131in}}%
\pgfpathlineto{\pgfqpoint{11.362083in}{1.967163in}}%
\pgfpathlineto{\pgfqpoint{11.352176in}{1.991375in}}%
\pgfpathlineto{\pgfqpoint{11.342269in}{2.016767in}}%
\pgfpathlineto{\pgfqpoint{11.332362in}{2.043323in}}%
\pgfpathlineto{\pgfqpoint{11.322455in}{2.071008in}}%
\pgfpathlineto{\pgfqpoint{11.312548in}{2.099771in}}%
\pgfpathlineto{\pgfqpoint{11.302641in}{2.129545in}}%
\pgfpathlineto{\pgfqpoint{11.292734in}{2.160247in}}%
\pgfpathlineto{\pgfqpoint{11.282827in}{2.191779in}}%
\pgfpathlineto{\pgfqpoint{11.272920in}{2.224031in}}%
\pgfpathlineto{\pgfqpoint{11.263013in}{2.256880in}}%
\pgfpathlineto{\pgfqpoint{11.253105in}{2.290194in}}%
\pgfpathlineto{\pgfqpoint{11.243198in}{2.323831in}}%
\pgfpathlineto{\pgfqpoint{11.233291in}{2.357644in}}%
\pgfpathlineto{\pgfqpoint{11.223384in}{2.391481in}}%
\pgfpathlineto{\pgfqpoint{11.213477in}{2.425185in}}%
\pgfpathlineto{\pgfqpoint{11.203570in}{2.458599in}}%
\pgfpathlineto{\pgfqpoint{11.193663in}{2.491565in}}%
\pgfpathlineto{\pgfqpoint{11.183756in}{2.523929in}}%
\pgfpathlineto{\pgfqpoint{11.173849in}{2.555538in}}%
\pgfpathlineto{\pgfqpoint{11.163942in}{2.586242in}}%
\pgfpathlineto{\pgfqpoint{11.154035in}{2.615900in}}%
\pgfpathlineto{\pgfqpoint{11.144128in}{2.644372in}}%
\pgfpathlineto{\pgfqpoint{11.134221in}{2.671530in}}%
\pgfpathlineto{\pgfqpoint{11.124314in}{2.697249in}}%
\pgfpathlineto{\pgfqpoint{11.114407in}{2.721413in}}%
\pgfpathlineto{\pgfqpoint{11.104500in}{2.743915in}}%
\pgfpathlineto{\pgfqpoint{11.094593in}{2.764653in}}%
\pgfpathlineto{\pgfqpoint{11.084686in}{2.783535in}}%
\pgfpathlineto{\pgfqpoint{11.074779in}{2.800475in}}%
\pgfpathlineto{\pgfqpoint{11.064872in}{2.815393in}}%
\pgfpathlineto{\pgfqpoint{11.054965in}{2.828220in}}%
\pgfpathlineto{\pgfqpoint{11.045058in}{2.838888in}}%
\pgfpathlineto{\pgfqpoint{11.035151in}{2.847340in}}%
\pgfpathlineto{\pgfqpoint{11.025244in}{2.853522in}}%
\pgfpathlineto{\pgfqpoint{11.015337in}{2.857386in}}%
\pgfpathlineto{\pgfqpoint{11.005429in}{2.858892in}}%
\pgfpathlineto{\pgfqpoint{10.995522in}{2.858003in}}%
\pgfpathlineto{\pgfqpoint{10.985615in}{2.854689in}}%
\pgfpathlineto{\pgfqpoint{10.975708in}{2.848925in}}%
\pgfpathlineto{\pgfqpoint{10.965801in}{2.840691in}}%
\pgfpathlineto{\pgfqpoint{10.955894in}{2.829976in}}%
\pgfpathlineto{\pgfqpoint{10.945987in}{2.816774in}}%
\pgfpathlineto{\pgfqpoint{10.936080in}{2.801086in}}%
\pgfpathlineto{\pgfqpoint{10.926173in}{2.782921in}}%
\pgfpathlineto{\pgfqpoint{10.916266in}{2.762296in}}%
\pgfpathlineto{\pgfqpoint{10.906359in}{2.739237in}}%
\pgfpathlineto{\pgfqpoint{10.896452in}{2.713778in}}%
\pgfpathlineto{\pgfqpoint{10.886545in}{2.685965in}}%
\pgfpathlineto{\pgfqpoint{10.876638in}{2.655851in}}%
\pgfpathlineto{\pgfqpoint{10.866731in}{2.623502in}}%
\pgfpathlineto{\pgfqpoint{10.856824in}{2.588992in}}%
\pgfpathlineto{\pgfqpoint{10.846917in}{2.552409in}}%
\pgfpathlineto{\pgfqpoint{10.837010in}{2.513848in}}%
\pgfpathlineto{\pgfqpoint{10.827103in}{2.473417in}}%
\pgfpathlineto{\pgfqpoint{10.817196in}{2.431233in}}%
\pgfpathlineto{\pgfqpoint{10.807289in}{2.387423in}}%
\pgfpathlineto{\pgfqpoint{10.797382in}{2.342123in}}%
\pgfpathlineto{\pgfqpoint{10.787475in}{2.295477in}}%
\pgfpathlineto{\pgfqpoint{10.777568in}{2.247637in}}%
\pgfpathlineto{\pgfqpoint{10.767660in}{2.198760in}}%
\pgfpathlineto{\pgfqpoint{10.757753in}{2.149009in}}%
\pgfpathlineto{\pgfqpoint{10.747846in}{2.098552in}}%
\pgfpathlineto{\pgfqpoint{10.737939in}{2.047559in}}%
\pgfpathlineto{\pgfqpoint{10.728032in}{1.996201in}}%
\pgfpathlineto{\pgfqpoint{10.718125in}{1.944649in}}%
\pgfpathlineto{\pgfqpoint{10.708218in}{1.893073in}}%
\pgfpathlineto{\pgfqpoint{10.698311in}{1.841642in}}%
\pgfpathlineto{\pgfqpoint{10.688404in}{1.790517in}}%
\pgfpathlineto{\pgfqpoint{10.678497in}{1.739859in}}%
\pgfpathlineto{\pgfqpoint{10.668590in}{1.689818in}}%
\pgfpathlineto{\pgfqpoint{10.658683in}{1.640539in}}%
\pgfpathlineto{\pgfqpoint{10.648776in}{1.592159in}}%
\pgfpathlineto{\pgfqpoint{10.638869in}{1.544804in}}%
\pgfpathlineto{\pgfqpoint{10.628962in}{1.498591in}}%
\pgfpathlineto{\pgfqpoint{10.619055in}{1.453626in}}%
\pgfpathlineto{\pgfqpoint{10.609148in}{1.410004in}}%
\pgfpathlineto{\pgfqpoint{10.599241in}{1.367809in}}%
\pgfpathlineto{\pgfqpoint{10.589334in}{1.327112in}}%
\pgfpathlineto{\pgfqpoint{10.579427in}{1.287973in}}%
\pgfpathlineto{\pgfqpoint{10.569520in}{1.250442in}}%
\pgfpathlineto{\pgfqpoint{10.559613in}{1.214555in}}%
\pgfpathlineto{\pgfqpoint{10.549706in}{1.180337in}}%
\pgfpathlineto{\pgfqpoint{10.539799in}{1.147803in}}%
\pgfpathlineto{\pgfqpoint{10.529891in}{1.116958in}}%
\pgfpathlineto{\pgfqpoint{10.519984in}{1.087797in}}%
\pgfpathlineto{\pgfqpoint{10.510077in}{1.060305in}}%
\pgfpathlineto{\pgfqpoint{10.500170in}{1.034459in}}%
\pgfpathlineto{\pgfqpoint{10.490263in}{1.010228in}}%
\pgfpathlineto{\pgfqpoint{10.480356in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{10.470449in}{0.966458in}}%
\pgfpathlineto{\pgfqpoint{10.460542in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{10.450635in}{0.928625in}}%
\pgfpathlineto{\pgfqpoint{10.440728in}{0.911798in}}%
\pgfpathlineto{\pgfqpoint{10.430821in}{0.896285in}}%
\pgfpathlineto{\pgfqpoint{10.420914in}{0.882023in}}%
\pgfpathlineto{\pgfqpoint{10.411007in}{0.868948in}}%
\pgfpathlineto{\pgfqpoint{10.401100in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{10.391193in}{0.846094in}}%
\pgfpathlineto{\pgfqpoint{10.381286in}{0.836185in}}%
\pgfpathlineto{\pgfqpoint{10.371379in}{0.827201in}}%
\pgfpathlineto{\pgfqpoint{10.361472in}{0.819079in}}%
\pgfpathlineto{\pgfqpoint{10.351565in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{10.341658in}{0.805171in}}%
\pgfpathlineto{\pgfqpoint{10.331751in}{0.799269in}}%
\pgfpathlineto{\pgfqpoint{10.321844in}{0.793991in}}%
\pgfpathlineto{\pgfqpoint{10.311937in}{0.789286in}}%
\pgfpathlineto{\pgfqpoint{10.302030in}{0.785103in}}%
\pgfpathlineto{\pgfqpoint{10.292122in}{0.781395in}}%
\pgfpathlineto{\pgfqpoint{10.282215in}{0.778117in}}%
\pgfpathlineto{\pgfqpoint{10.272308in}{0.775227in}}%
\pgfpathlineto{\pgfqpoint{10.262401in}{0.772687in}}%
\pgfpathlineto{\pgfqpoint{10.252494in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{10.242587in}{0.768514in}}%
\pgfpathlineto{\pgfqpoint{10.232680in}{0.766817in}}%
\pgfpathlineto{\pgfqpoint{10.222773in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{10.212866in}{0.764065in}}%
\pgfpathlineto{\pgfqpoint{10.202959in}{0.762961in}}%
\pgfpathlineto{\pgfqpoint{10.193052in}{0.762009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.094477in}{0.756750in}}{\pgfqpoint{2.168651in}{2.207250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.193052in}{0.762009in}}%
\pgfpathlineto{\pgfqpoint{10.193052in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.202959in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.212866in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.222773in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.232680in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.242587in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.252494in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.262401in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.272308in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.282215in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.292122in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.302030in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.311937in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.321844in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.331751in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.341658in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.351565in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.361472in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.371379in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.381286in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.391193in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.401100in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.411007in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.420914in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.430821in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.440728in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.450635in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.460542in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.470449in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.480356in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.490263in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.500170in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.510077in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.519984in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.529891in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.539799in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.549706in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.559613in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.569520in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.579427in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.589334in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.599241in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.609148in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.619055in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.628962in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.638869in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.648776in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.658683in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.668590in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.678497in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.688404in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.698311in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.708218in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.718125in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.728032in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.737939in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.747846in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.757753in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.767660in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.777568in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.787475in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.797382in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.807289in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.817196in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.827103in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.837010in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.846917in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.856824in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.866731in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.876638in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.886545in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.896452in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.906359in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.916266in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.926173in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.936080in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.945987in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.955894in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.965801in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.975708in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.985615in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.995522in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.005429in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.015337in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.025244in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.035151in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.045058in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.054965in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.064872in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.074779in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.084686in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.094593in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.104500in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.114407in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.124314in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.134221in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.144128in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.154035in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.163942in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.173849in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.183756in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.193663in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.203570in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.213477in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.223384in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.233291in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.243198in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.253105in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.263013in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.272920in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.282827in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.292734in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.302641in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.312548in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.322455in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.332362in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.342269in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.352176in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.362083in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.371990in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.381897in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.391804in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.401711in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.411618in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.421525in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.431432in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.441339in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.451246in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.461153in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.471060in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.480967in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.490874in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.500782in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.510689in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.520596in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.530503in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.540410in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.550317in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.560224in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.570131in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.580038in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.589945in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.599852in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.609759in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.619666in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.629573in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.639480in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.649387in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.659294in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.669201in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.679108in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.689015in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.698922in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.708829in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.718736in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.728643in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.738551in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.748458in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.758365in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.768272in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.778179in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.788086in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.797993in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.807900in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.817807in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.827714in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.837621in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.847528in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.857435in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.867342in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.877249in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.887156in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.897063in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.906970in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.916877in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.926784in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.936691in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.946598in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.956505in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.966412in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.976319in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.986227in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.996134in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.006041in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.015948in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.025855in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.035762in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.045669in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.055576in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.065483in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.075390in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.085297in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.095204in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.105111in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.115018in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.124925in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.134832in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.144739in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.154646in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.164553in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.164553in}{0.761667in}}%
\pgfpathlineto{\pgfqpoint{12.164553in}{0.761667in}}%
\pgfpathlineto{\pgfqpoint{12.154646in}{0.762539in}}%
\pgfpathlineto{\pgfqpoint{12.144739in}{0.763547in}}%
\pgfpathlineto{\pgfqpoint{12.134832in}{0.764708in}}%
\pgfpathlineto{\pgfqpoint{12.124925in}{0.766041in}}%
\pgfpathlineto{\pgfqpoint{12.115018in}{0.767568in}}%
\pgfpathlineto{\pgfqpoint{12.105111in}{0.769312in}}%
\pgfpathlineto{\pgfqpoint{12.095204in}{0.771296in}}%
\pgfpathlineto{\pgfqpoint{12.085297in}{0.773547in}}%
\pgfpathlineto{\pgfqpoint{12.075390in}{0.776093in}}%
\pgfpathlineto{\pgfqpoint{12.065483in}{0.778964in}}%
\pgfpathlineto{\pgfqpoint{12.055576in}{0.782192in}}%
\pgfpathlineto{\pgfqpoint{12.045669in}{0.785809in}}%
\pgfpathlineto{\pgfqpoint{12.035762in}{0.789849in}}%
\pgfpathlineto{\pgfqpoint{12.025855in}{0.794349in}}%
\pgfpathlineto{\pgfqpoint{12.015948in}{0.799345in}}%
\pgfpathlineto{\pgfqpoint{12.006041in}{0.804874in}}%
\pgfpathlineto{\pgfqpoint{11.996134in}{0.810974in}}%
\pgfpathlineto{\pgfqpoint{11.986227in}{0.817683in}}%
\pgfpathlineto{\pgfqpoint{11.976319in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{11.966412in}{0.833076in}}%
\pgfpathlineto{\pgfqpoint{11.956505in}{0.841832in}}%
\pgfpathlineto{\pgfqpoint{11.946598in}{0.851339in}}%
\pgfpathlineto{\pgfqpoint{11.936691in}{0.861630in}}%
\pgfpathlineto{\pgfqpoint{11.926784in}{0.872733in}}%
\pgfpathlineto{\pgfqpoint{11.916877in}{0.884672in}}%
\pgfpathlineto{\pgfqpoint{11.906970in}{0.897470in}}%
\pgfpathlineto{\pgfqpoint{11.897063in}{0.911143in}}%
\pgfpathlineto{\pgfqpoint{11.887156in}{0.925702in}}%
\pgfpathlineto{\pgfqpoint{11.877249in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{11.867342in}{0.957499in}}%
\pgfpathlineto{\pgfqpoint{11.857435in}{0.974729in}}%
\pgfpathlineto{\pgfqpoint{11.847528in}{0.992833in}}%
\pgfpathlineto{\pgfqpoint{11.837621in}{1.011789in}}%
\pgfpathlineto{\pgfqpoint{11.827714in}{1.031568in}}%
\pgfpathlineto{\pgfqpoint{11.817807in}{1.052137in}}%
\pgfpathlineto{\pgfqpoint{11.807900in}{1.073451in}}%
\pgfpathlineto{\pgfqpoint{11.797993in}{1.095459in}}%
\pgfpathlineto{\pgfqpoint{11.788086in}{1.118105in}}%
\pgfpathlineto{\pgfqpoint{11.778179in}{1.141324in}}%
\pgfpathlineto{\pgfqpoint{11.768272in}{1.165043in}}%
\pgfpathlineto{\pgfqpoint{11.758365in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{11.748458in}{1.213672in}}%
\pgfpathlineto{\pgfqpoint{11.738551in}{1.238414in}}%
\pgfpathlineto{\pgfqpoint{11.728643in}{1.263322in}}%
\pgfpathlineto{\pgfqpoint{11.718736in}{1.288304in}}%
\pgfpathlineto{\pgfqpoint{11.708829in}{1.313268in}}%
\pgfpathlineto{\pgfqpoint{11.698922in}{1.338121in}}%
\pgfpathlineto{\pgfqpoint{11.689015in}{1.362772in}}%
\pgfpathlineto{\pgfqpoint{11.679108in}{1.387132in}}%
\pgfpathlineto{\pgfqpoint{11.669201in}{1.411119in}}%
\pgfpathlineto{\pgfqpoint{11.659294in}{1.434653in}}%
\pgfpathlineto{\pgfqpoint{11.649387in}{1.457665in}}%
\pgfpathlineto{\pgfqpoint{11.639480in}{1.480090in}}%
\pgfpathlineto{\pgfqpoint{11.629573in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{11.619666in}{1.522979in}}%
\pgfpathlineto{\pgfqpoint{11.609759in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{11.599852in}{1.563027in}}%
\pgfpathlineto{\pgfqpoint{11.589945in}{1.581947in}}%
\pgfpathlineto{\pgfqpoint{11.580038in}{1.600138in}}%
\pgfpathlineto{\pgfqpoint{11.570131in}{1.617621in}}%
\pgfpathlineto{\pgfqpoint{11.560224in}{1.634430in}}%
\pgfpathlineto{\pgfqpoint{11.550317in}{1.650616in}}%
\pgfpathlineto{\pgfqpoint{11.540410in}{1.666240in}}%
\pgfpathlineto{\pgfqpoint{11.530503in}{1.681377in}}%
\pgfpathlineto{\pgfqpoint{11.520596in}{1.696111in}}%
\pgfpathlineto{\pgfqpoint{11.510689in}{1.710539in}}%
\pgfpathlineto{\pgfqpoint{11.500782in}{1.724767in}}%
\pgfpathlineto{\pgfqpoint{11.490874in}{1.738905in}}%
\pgfpathlineto{\pgfqpoint{11.480967in}{1.753071in}}%
\pgfpathlineto{\pgfqpoint{11.471060in}{1.767388in}}%
\pgfpathlineto{\pgfqpoint{11.461153in}{1.781978in}}%
\pgfpathlineto{\pgfqpoint{11.451246in}{1.796964in}}%
\pgfpathlineto{\pgfqpoint{11.441339in}{1.812467in}}%
\pgfpathlineto{\pgfqpoint{11.431432in}{1.828602in}}%
\pgfpathlineto{\pgfqpoint{11.421525in}{1.845479in}}%
\pgfpathlineto{\pgfqpoint{11.411618in}{1.863199in}}%
\pgfpathlineto{\pgfqpoint{11.401711in}{1.881852in}}%
\pgfpathlineto{\pgfqpoint{11.391804in}{1.901518in}}%
\pgfpathlineto{\pgfqpoint{11.381897in}{1.922261in}}%
\pgfpathlineto{\pgfqpoint{11.371990in}{1.944131in}}%
\pgfpathlineto{\pgfqpoint{11.362083in}{1.967163in}}%
\pgfpathlineto{\pgfqpoint{11.352176in}{1.991375in}}%
\pgfpathlineto{\pgfqpoint{11.342269in}{2.016767in}}%
\pgfpathlineto{\pgfqpoint{11.332362in}{2.043323in}}%
\pgfpathlineto{\pgfqpoint{11.322455in}{2.071008in}}%
\pgfpathlineto{\pgfqpoint{11.312548in}{2.099771in}}%
\pgfpathlineto{\pgfqpoint{11.302641in}{2.129545in}}%
\pgfpathlineto{\pgfqpoint{11.292734in}{2.160247in}}%
\pgfpathlineto{\pgfqpoint{11.282827in}{2.191779in}}%
\pgfpathlineto{\pgfqpoint{11.272920in}{2.224031in}}%
\pgfpathlineto{\pgfqpoint{11.263013in}{2.256880in}}%
\pgfpathlineto{\pgfqpoint{11.253105in}{2.290194in}}%
\pgfpathlineto{\pgfqpoint{11.243198in}{2.323831in}}%
\pgfpathlineto{\pgfqpoint{11.233291in}{2.357644in}}%
\pgfpathlineto{\pgfqpoint{11.223384in}{2.391481in}}%
\pgfpathlineto{\pgfqpoint{11.213477in}{2.425185in}}%
\pgfpathlineto{\pgfqpoint{11.203570in}{2.458599in}}%
\pgfpathlineto{\pgfqpoint{11.193663in}{2.491565in}}%
\pgfpathlineto{\pgfqpoint{11.183756in}{2.523929in}}%
\pgfpathlineto{\pgfqpoint{11.173849in}{2.555538in}}%
\pgfpathlineto{\pgfqpoint{11.163942in}{2.586242in}}%
\pgfpathlineto{\pgfqpoint{11.154035in}{2.615900in}}%
\pgfpathlineto{\pgfqpoint{11.144128in}{2.644372in}}%
\pgfpathlineto{\pgfqpoint{11.134221in}{2.671530in}}%
\pgfpathlineto{\pgfqpoint{11.124314in}{2.697249in}}%
\pgfpathlineto{\pgfqpoint{11.114407in}{2.721413in}}%
\pgfpathlineto{\pgfqpoint{11.104500in}{2.743915in}}%
\pgfpathlineto{\pgfqpoint{11.094593in}{2.764653in}}%
\pgfpathlineto{\pgfqpoint{11.084686in}{2.783535in}}%
\pgfpathlineto{\pgfqpoint{11.074779in}{2.800475in}}%
\pgfpathlineto{\pgfqpoint{11.064872in}{2.815393in}}%
\pgfpathlineto{\pgfqpoint{11.054965in}{2.828220in}}%
\pgfpathlineto{\pgfqpoint{11.045058in}{2.838888in}}%
\pgfpathlineto{\pgfqpoint{11.035151in}{2.847340in}}%
\pgfpathlineto{\pgfqpoint{11.025244in}{2.853522in}}%
\pgfpathlineto{\pgfqpoint{11.015337in}{2.857386in}}%
\pgfpathlineto{\pgfqpoint{11.005429in}{2.858892in}}%
\pgfpathlineto{\pgfqpoint{10.995522in}{2.858003in}}%
\pgfpathlineto{\pgfqpoint{10.985615in}{2.854689in}}%
\pgfpathlineto{\pgfqpoint{10.975708in}{2.848925in}}%
\pgfpathlineto{\pgfqpoint{10.965801in}{2.840691in}}%
\pgfpathlineto{\pgfqpoint{10.955894in}{2.829976in}}%
\pgfpathlineto{\pgfqpoint{10.945987in}{2.816774in}}%
\pgfpathlineto{\pgfqpoint{10.936080in}{2.801086in}}%
\pgfpathlineto{\pgfqpoint{10.926173in}{2.782921in}}%
\pgfpathlineto{\pgfqpoint{10.916266in}{2.762296in}}%
\pgfpathlineto{\pgfqpoint{10.906359in}{2.739237in}}%
\pgfpathlineto{\pgfqpoint{10.896452in}{2.713778in}}%
\pgfpathlineto{\pgfqpoint{10.886545in}{2.685965in}}%
\pgfpathlineto{\pgfqpoint{10.876638in}{2.655851in}}%
\pgfpathlineto{\pgfqpoint{10.866731in}{2.623502in}}%
\pgfpathlineto{\pgfqpoint{10.856824in}{2.588992in}}%
\pgfpathlineto{\pgfqpoint{10.846917in}{2.552409in}}%
\pgfpathlineto{\pgfqpoint{10.837010in}{2.513848in}}%
\pgfpathlineto{\pgfqpoint{10.827103in}{2.473417in}}%
\pgfpathlineto{\pgfqpoint{10.817196in}{2.431233in}}%
\pgfpathlineto{\pgfqpoint{10.807289in}{2.387423in}}%
\pgfpathlineto{\pgfqpoint{10.797382in}{2.342123in}}%
\pgfpathlineto{\pgfqpoint{10.787475in}{2.295477in}}%
\pgfpathlineto{\pgfqpoint{10.777568in}{2.247637in}}%
\pgfpathlineto{\pgfqpoint{10.767660in}{2.198760in}}%
\pgfpathlineto{\pgfqpoint{10.757753in}{2.149009in}}%
\pgfpathlineto{\pgfqpoint{10.747846in}{2.098552in}}%
\pgfpathlineto{\pgfqpoint{10.737939in}{2.047559in}}%
\pgfpathlineto{\pgfqpoint{10.728032in}{1.996201in}}%
\pgfpathlineto{\pgfqpoint{10.718125in}{1.944649in}}%
\pgfpathlineto{\pgfqpoint{10.708218in}{1.893073in}}%
\pgfpathlineto{\pgfqpoint{10.698311in}{1.841642in}}%
\pgfpathlineto{\pgfqpoint{10.688404in}{1.790517in}}%
\pgfpathlineto{\pgfqpoint{10.678497in}{1.739859in}}%
\pgfpathlineto{\pgfqpoint{10.668590in}{1.689818in}}%
\pgfpathlineto{\pgfqpoint{10.658683in}{1.640539in}}%
\pgfpathlineto{\pgfqpoint{10.648776in}{1.592159in}}%
\pgfpathlineto{\pgfqpoint{10.638869in}{1.544804in}}%
\pgfpathlineto{\pgfqpoint{10.628962in}{1.498591in}}%
\pgfpathlineto{\pgfqpoint{10.619055in}{1.453626in}}%
\pgfpathlineto{\pgfqpoint{10.609148in}{1.410004in}}%
\pgfpathlineto{\pgfqpoint{10.599241in}{1.367809in}}%
\pgfpathlineto{\pgfqpoint{10.589334in}{1.327112in}}%
\pgfpathlineto{\pgfqpoint{10.579427in}{1.287973in}}%
\pgfpathlineto{\pgfqpoint{10.569520in}{1.250442in}}%
\pgfpathlineto{\pgfqpoint{10.559613in}{1.214555in}}%
\pgfpathlineto{\pgfqpoint{10.549706in}{1.180337in}}%
\pgfpathlineto{\pgfqpoint{10.539799in}{1.147803in}}%
\pgfpathlineto{\pgfqpoint{10.529891in}{1.116958in}}%
\pgfpathlineto{\pgfqpoint{10.519984in}{1.087797in}}%
\pgfpathlineto{\pgfqpoint{10.510077in}{1.060305in}}%
\pgfpathlineto{\pgfqpoint{10.500170in}{1.034459in}}%
\pgfpathlineto{\pgfqpoint{10.490263in}{1.010228in}}%
\pgfpathlineto{\pgfqpoint{10.480356in}{0.987576in}}%
\pgfpathlineto{\pgfqpoint{10.470449in}{0.966458in}}%
\pgfpathlineto{\pgfqpoint{10.460542in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{10.450635in}{0.928625in}}%
\pgfpathlineto{\pgfqpoint{10.440728in}{0.911798in}}%
\pgfpathlineto{\pgfqpoint{10.430821in}{0.896285in}}%
\pgfpathlineto{\pgfqpoint{10.420914in}{0.882023in}}%
\pgfpathlineto{\pgfqpoint{10.411007in}{0.868948in}}%
\pgfpathlineto{\pgfqpoint{10.401100in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{10.391193in}{0.846094in}}%
\pgfpathlineto{\pgfqpoint{10.381286in}{0.836185in}}%
\pgfpathlineto{\pgfqpoint{10.371379in}{0.827201in}}%
\pgfpathlineto{\pgfqpoint{10.361472in}{0.819079in}}%
\pgfpathlineto{\pgfqpoint{10.351565in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{10.341658in}{0.805171in}}%
\pgfpathlineto{\pgfqpoint{10.331751in}{0.799269in}}%
\pgfpathlineto{\pgfqpoint{10.321844in}{0.793991in}}%
\pgfpathlineto{\pgfqpoint{10.311937in}{0.789286in}}%
\pgfpathlineto{\pgfqpoint{10.302030in}{0.785103in}}%
\pgfpathlineto{\pgfqpoint{10.292122in}{0.781395in}}%
\pgfpathlineto{\pgfqpoint{10.282215in}{0.778117in}}%
\pgfpathlineto{\pgfqpoint{10.272308in}{0.775227in}}%
\pgfpathlineto{\pgfqpoint{10.262401in}{0.772687in}}%
\pgfpathlineto{\pgfqpoint{10.252494in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{10.242587in}{0.768514in}}%
\pgfpathlineto{\pgfqpoint{10.232680in}{0.766817in}}%
\pgfpathlineto{\pgfqpoint{10.222773in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{10.212866in}{0.764065in}}%
\pgfpathlineto{\pgfqpoint{10.202959in}{0.762961in}}%
\pgfpathlineto{\pgfqpoint{10.193052in}{0.762009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.937667in,y=6.484833in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont TYPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.675000in}{6.256930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.025000in,y=6.205889in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.675000in}{5.972847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.025000in,y=5.921806in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Distance}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/corr_lex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{UbuntuMono-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.964944in}{12.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.964944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.964944in}{12.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{12.277778in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{12.277778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192600in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796118in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399636in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.399636in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003154in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{3.003154in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{10.458863in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{10.458863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608918in, y=10.394196in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{11.162596in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{11.162596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608918in, y=11.097930in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{11.866329in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{11.866329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608918in, y=11.801663in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553362in,y=11.164564in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont DISTINCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{10.051350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{12.277778in}}%
\pgfpathlineto{\pgfqpoint{3.305151in}{12.277778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245449in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{4.245449in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230336in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{5.230336in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{10.458863in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{10.458863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{11.162596in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{11.162596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{11.866329in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{11.866329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160312in}{11.039852in}}%
\pgfpathcurveto{\pgfqpoint{4.171363in}{11.039852in}}{\pgfqpoint{4.181962in}{11.044242in}}{\pgfqpoint{4.189775in}{11.052055in}}%
\pgfpathcurveto{\pgfqpoint{4.197589in}{11.059869in}}{\pgfqpoint{4.201979in}{11.070468in}}{\pgfqpoint{4.201979in}{11.081518in}}%
\pgfpathcurveto{\pgfqpoint{4.201979in}{11.092568in}}{\pgfqpoint{4.197589in}{11.103167in}}{\pgfqpoint{4.189775in}{11.110981in}}%
\pgfpathcurveto{\pgfqpoint{4.181962in}{11.118795in}}{\pgfqpoint{4.171363in}{11.123185in}}{\pgfqpoint{4.160312in}{11.123185in}}%
\pgfpathcurveto{\pgfqpoint{4.149262in}{11.123185in}}{\pgfqpoint{4.138663in}{11.118795in}}{\pgfqpoint{4.130850in}{11.110981in}}%
\pgfpathcurveto{\pgfqpoint{4.123036in}{11.103167in}}{\pgfqpoint{4.118646in}{11.092568in}}{\pgfqpoint{4.118646in}{11.081518in}}%
\pgfpathcurveto{\pgfqpoint{4.118646in}{11.070468in}}{\pgfqpoint{4.123036in}{11.059869in}}{\pgfqpoint{4.130850in}{11.052055in}}%
\pgfpathcurveto{\pgfqpoint{4.138663in}{11.044242in}}{\pgfqpoint{4.149262in}{11.039852in}}{\pgfqpoint{4.160312in}{11.039852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214855in}{11.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.225905in}{11.394429in}}{\pgfqpoint{4.236504in}{11.398819in}}{\pgfqpoint{4.244318in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{4.252131in}{11.414446in}}{\pgfqpoint{4.256521in}{11.425045in}}{\pgfqpoint{4.256521in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{4.256521in}{11.447146in}}{\pgfqpoint{4.252131in}{11.457745in}}{\pgfqpoint{4.244318in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{4.236504in}{11.473372in}}{\pgfqpoint{4.225905in}{11.477762in}}{\pgfqpoint{4.214855in}{11.477762in}}%
\pgfpathcurveto{\pgfqpoint{4.203805in}{11.477762in}}{\pgfqpoint{4.193206in}{11.473372in}}{\pgfqpoint{4.185392in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{4.177578in}{11.457745in}}{\pgfqpoint{4.173188in}{11.447146in}}{\pgfqpoint{4.173188in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{4.173188in}{11.425045in}}{\pgfqpoint{4.177578in}{11.414446in}}{\pgfqpoint{4.185392in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{4.193206in}{11.398819in}}{\pgfqpoint{4.203805in}{11.394429in}}{\pgfqpoint{4.214855in}{11.394429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180333in}{11.394429in}}%
\pgfpathcurveto{\pgfqpoint{4.191383in}{11.394429in}}{\pgfqpoint{4.201982in}{11.398819in}}{\pgfqpoint{4.209796in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{4.217610in}{11.414446in}}{\pgfqpoint{4.222000in}{11.425045in}}{\pgfqpoint{4.222000in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{4.222000in}{11.447146in}}{\pgfqpoint{4.217610in}{11.457745in}}{\pgfqpoint{4.209796in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{4.201982in}{11.473372in}}{\pgfqpoint{4.191383in}{11.477762in}}{\pgfqpoint{4.180333in}{11.477762in}}%
\pgfpathcurveto{\pgfqpoint{4.169283in}{11.477762in}}{\pgfqpoint{4.158684in}{11.473372in}}{\pgfqpoint{4.150871in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{4.143057in}{11.457745in}}{\pgfqpoint{4.138667in}{11.447146in}}{\pgfqpoint{4.138667in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{4.138667in}{11.425045in}}{\pgfqpoint{4.143057in}{11.414446in}}{\pgfqpoint{4.150871in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{4.158684in}{11.398819in}}{\pgfqpoint{4.169283in}{11.394429in}}{\pgfqpoint{4.180333in}{11.394429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209030in}{11.198441in}}%
\pgfpathcurveto{\pgfqpoint{4.220080in}{11.198441in}}{\pgfqpoint{4.230679in}{11.202831in}}{\pgfqpoint{4.238493in}{11.210645in}}%
\pgfpathcurveto{\pgfqpoint{4.246306in}{11.218459in}}{\pgfqpoint{4.250697in}{11.229058in}}{\pgfqpoint{4.250697in}{11.240108in}}%
\pgfpathcurveto{\pgfqpoint{4.250697in}{11.251158in}}{\pgfqpoint{4.246306in}{11.261757in}}{\pgfqpoint{4.238493in}{11.269570in}}%
\pgfpathcurveto{\pgfqpoint{4.230679in}{11.277384in}}{\pgfqpoint{4.220080in}{11.281774in}}{\pgfqpoint{4.209030in}{11.281774in}}%
\pgfpathcurveto{\pgfqpoint{4.197980in}{11.281774in}}{\pgfqpoint{4.187381in}{11.277384in}}{\pgfqpoint{4.179567in}{11.269570in}}%
\pgfpathcurveto{\pgfqpoint{4.171753in}{11.261757in}}{\pgfqpoint{4.167363in}{11.251158in}}{\pgfqpoint{4.167363in}{11.240108in}}%
\pgfpathcurveto{\pgfqpoint{4.167363in}{11.229058in}}{\pgfqpoint{4.171753in}{11.218459in}}{\pgfqpoint{4.179567in}{11.210645in}}%
\pgfpathcurveto{\pgfqpoint{4.187381in}{11.202831in}}{\pgfqpoint{4.197980in}{11.198441in}}{\pgfqpoint{4.209030in}{11.198441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309518in}{11.026666in}}%
\pgfpathcurveto{\pgfqpoint{4.320568in}{11.026666in}}{\pgfqpoint{4.331168in}{11.031056in}}{\pgfqpoint{4.338981in}{11.038870in}}%
\pgfpathcurveto{\pgfqpoint{4.346795in}{11.046683in}}{\pgfqpoint{4.351185in}{11.057282in}}{\pgfqpoint{4.351185in}{11.068332in}}%
\pgfpathcurveto{\pgfqpoint{4.351185in}{11.079383in}}{\pgfqpoint{4.346795in}{11.089982in}}{\pgfqpoint{4.338981in}{11.097795in}}%
\pgfpathcurveto{\pgfqpoint{4.331168in}{11.105609in}}{\pgfqpoint{4.320568in}{11.109999in}}{\pgfqpoint{4.309518in}{11.109999in}}%
\pgfpathcurveto{\pgfqpoint{4.298468in}{11.109999in}}{\pgfqpoint{4.287869in}{11.105609in}}{\pgfqpoint{4.280056in}{11.097795in}}%
\pgfpathcurveto{\pgfqpoint{4.272242in}{11.089982in}}{\pgfqpoint{4.267852in}{11.079383in}}{\pgfqpoint{4.267852in}{11.068332in}}%
\pgfpathcurveto{\pgfqpoint{4.267852in}{11.057282in}}{\pgfqpoint{4.272242in}{11.046683in}}{\pgfqpoint{4.280056in}{11.038870in}}%
\pgfpathcurveto{\pgfqpoint{4.287869in}{11.031056in}}{\pgfqpoint{4.298468in}{11.026666in}}{\pgfqpoint{4.309518in}{11.026666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181629in}{10.752939in}}%
\pgfpathcurveto{\pgfqpoint{4.192680in}{10.752939in}}{\pgfqpoint{4.203279in}{10.757329in}}{\pgfqpoint{4.211092in}{10.765143in}}%
\pgfpathcurveto{\pgfqpoint{4.218906in}{10.772957in}}{\pgfqpoint{4.223296in}{10.783556in}}{\pgfqpoint{4.223296in}{10.794606in}}%
\pgfpathcurveto{\pgfqpoint{4.223296in}{10.805656in}}{\pgfqpoint{4.218906in}{10.816255in}}{\pgfqpoint{4.211092in}{10.824069in}}%
\pgfpathcurveto{\pgfqpoint{4.203279in}{10.831882in}}{\pgfqpoint{4.192680in}{10.836272in}}{\pgfqpoint{4.181629in}{10.836272in}}%
\pgfpathcurveto{\pgfqpoint{4.170579in}{10.836272in}}{\pgfqpoint{4.159980in}{10.831882in}}{\pgfqpoint{4.152167in}{10.824069in}}%
\pgfpathcurveto{\pgfqpoint{4.144353in}{10.816255in}}{\pgfqpoint{4.139963in}{10.805656in}}{\pgfqpoint{4.139963in}{10.794606in}}%
\pgfpathcurveto{\pgfqpoint{4.139963in}{10.783556in}}{\pgfqpoint{4.144353in}{10.772957in}}{\pgfqpoint{4.152167in}{10.765143in}}%
\pgfpathcurveto{\pgfqpoint{4.159980in}{10.757329in}}{\pgfqpoint{4.170579in}{10.752939in}}{\pgfqpoint{4.181629in}{10.752939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208375in}{11.371563in}}%
\pgfpathcurveto{\pgfqpoint{4.219425in}{11.371563in}}{\pgfqpoint{4.230024in}{11.375953in}}{\pgfqpoint{4.237838in}{11.383767in}}%
\pgfpathcurveto{\pgfqpoint{4.245651in}{11.391580in}}{\pgfqpoint{4.250042in}{11.402179in}}{\pgfqpoint{4.250042in}{11.413229in}}%
\pgfpathcurveto{\pgfqpoint{4.250042in}{11.424280in}}{\pgfqpoint{4.245651in}{11.434879in}}{\pgfqpoint{4.237838in}{11.442692in}}%
\pgfpathcurveto{\pgfqpoint{4.230024in}{11.450506in}}{\pgfqpoint{4.219425in}{11.454896in}}{\pgfqpoint{4.208375in}{11.454896in}}%
\pgfpathcurveto{\pgfqpoint{4.197325in}{11.454896in}}{\pgfqpoint{4.186726in}{11.450506in}}{\pgfqpoint{4.178912in}{11.442692in}}%
\pgfpathcurveto{\pgfqpoint{4.171098in}{11.434879in}}{\pgfqpoint{4.166708in}{11.424280in}}{\pgfqpoint{4.166708in}{11.413229in}}%
\pgfpathcurveto{\pgfqpoint{4.166708in}{11.402179in}}{\pgfqpoint{4.171098in}{11.391580in}}{\pgfqpoint{4.178912in}{11.383767in}}%
\pgfpathcurveto{\pgfqpoint{4.186726in}{11.375953in}}{\pgfqpoint{4.197325in}{11.371563in}}{\pgfqpoint{4.208375in}{11.371563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214515in}{11.473136in}}%
\pgfpathcurveto{\pgfqpoint{4.225565in}{11.473136in}}{\pgfqpoint{4.236164in}{11.477526in}}{\pgfqpoint{4.243978in}{11.485340in}}%
\pgfpathcurveto{\pgfqpoint{4.251791in}{11.493154in}}{\pgfqpoint{4.256181in}{11.503753in}}{\pgfqpoint{4.256181in}{11.514803in}}%
\pgfpathcurveto{\pgfqpoint{4.256181in}{11.525853in}}{\pgfqpoint{4.251791in}{11.536452in}}{\pgfqpoint{4.243978in}{11.544266in}}%
\pgfpathcurveto{\pgfqpoint{4.236164in}{11.552079in}}{\pgfqpoint{4.225565in}{11.556469in}}{\pgfqpoint{4.214515in}{11.556469in}}%
\pgfpathcurveto{\pgfqpoint{4.203465in}{11.556469in}}{\pgfqpoint{4.192866in}{11.552079in}}{\pgfqpoint{4.185052in}{11.544266in}}%
\pgfpathcurveto{\pgfqpoint{4.177238in}{11.536452in}}{\pgfqpoint{4.172848in}{11.525853in}}{\pgfqpoint{4.172848in}{11.514803in}}%
\pgfpathcurveto{\pgfqpoint{4.172848in}{11.503753in}}{\pgfqpoint{4.177238in}{11.493154in}}{\pgfqpoint{4.185052in}{11.485340in}}%
\pgfpathcurveto{\pgfqpoint{4.192866in}{11.477526in}}{\pgfqpoint{4.203465in}{11.473136in}}{\pgfqpoint{4.214515in}{11.473136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236518in}{10.359378in}}%
\pgfpathcurveto{\pgfqpoint{4.247568in}{10.359378in}}{\pgfqpoint{4.258167in}{10.363768in}}{\pgfqpoint{4.265981in}{10.371582in}}%
\pgfpathcurveto{\pgfqpoint{4.273795in}{10.379396in}}{\pgfqpoint{4.278185in}{10.389995in}}{\pgfqpoint{4.278185in}{10.401045in}}%
\pgfpathcurveto{\pgfqpoint{4.278185in}{10.412095in}}{\pgfqpoint{4.273795in}{10.422694in}}{\pgfqpoint{4.265981in}{10.430508in}}%
\pgfpathcurveto{\pgfqpoint{4.258167in}{10.438321in}}{\pgfqpoint{4.247568in}{10.442712in}}{\pgfqpoint{4.236518in}{10.442712in}}%
\pgfpathcurveto{\pgfqpoint{4.225468in}{10.442712in}}{\pgfqpoint{4.214869in}{10.438321in}}{\pgfqpoint{4.207056in}{10.430508in}}%
\pgfpathcurveto{\pgfqpoint{4.199242in}{10.422694in}}{\pgfqpoint{4.194852in}{10.412095in}}{\pgfqpoint{4.194852in}{10.401045in}}%
\pgfpathcurveto{\pgfqpoint{4.194852in}{10.389995in}}{\pgfqpoint{4.199242in}{10.379396in}}{\pgfqpoint{4.207056in}{10.371582in}}%
\pgfpathcurveto{\pgfqpoint{4.214869in}{10.363768in}}{\pgfqpoint{4.225468in}{10.359378in}}{\pgfqpoint{4.236518in}{10.359378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423814in}{11.068836in}}%
\pgfpathlineto{\pgfqpoint{4.507147in}{11.068836in}}%
\pgfpathlineto{\pgfqpoint{4.507147in}{11.152169in}}%
\pgfpathlineto{\pgfqpoint{4.423814in}{11.152169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931653in}{11.582655in}}%
\pgfpathlineto{\pgfqpoint{4.014986in}{11.582655in}}%
\pgfpathlineto{\pgfqpoint{4.014986in}{11.665988in}}%
\pgfpathlineto{\pgfqpoint{3.931653in}{11.665988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402317in}{10.115581in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{10.115581in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{10.198915in}}%
\pgfpathlineto{\pgfqpoint{4.402317in}{10.198915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928300in}{11.241360in}}%
\pgfpathlineto{\pgfqpoint{4.011633in}{11.241360in}}%
\pgfpathlineto{\pgfqpoint{4.011633in}{11.324694in}}%
\pgfpathlineto{\pgfqpoint{3.928300in}{11.324694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462238in}{11.375151in}}%
\pgfpathlineto{\pgfqpoint{4.545572in}{11.375151in}}%
\pgfpathlineto{\pgfqpoint{4.545572in}{11.458485in}}%
\pgfpathlineto{\pgfqpoint{4.462238in}{11.458485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734143in}{10.110885in}}%
\pgfpathlineto{\pgfqpoint{4.817476in}{10.110885in}}%
\pgfpathlineto{\pgfqpoint{4.817476in}{10.194218in}}%
\pgfpathlineto{\pgfqpoint{4.734143in}{10.194218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981778in}{12.134910in}}%
\pgfpathlineto{\pgfqpoint{4.065112in}{12.134910in}}%
\pgfpathlineto{\pgfqpoint{4.065112in}{12.218243in}}%
\pgfpathlineto{\pgfqpoint{3.981778in}{12.218243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176358in}{11.174710in}}%
\pgfpathlineto{\pgfqpoint{4.259691in}{11.174710in}}%
\pgfpathlineto{\pgfqpoint{4.259691in}{11.258044in}}%
\pgfpathlineto{\pgfqpoint{4.176358in}{11.258044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545869in}{11.087696in}}%
\pgfpathlineto{\pgfqpoint{4.629202in}{11.087696in}}%
\pgfpathlineto{\pgfqpoint{4.629202in}{11.171030in}}%
\pgfpathlineto{\pgfqpoint{4.545869in}{11.171030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{3.305151in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{10.051350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.799983in,y=12.055135in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = -0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{12.277778in}}%
\pgfpathlineto{\pgfqpoint{5.579318in}{12.277778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951618in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{5.951618in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517298in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{6.517298in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082979in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{7.082979in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.648659in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{7.648659in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{10.458863in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{10.458863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{11.162596in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{11.162596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{11.866329in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{11.866329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.035758in}{11.039852in}}%
\pgfpathcurveto{\pgfqpoint{7.046808in}{11.039852in}}{\pgfqpoint{7.057407in}{11.044242in}}{\pgfqpoint{7.065221in}{11.052055in}}%
\pgfpathcurveto{\pgfqpoint{7.073034in}{11.059869in}}{\pgfqpoint{7.077425in}{11.070468in}}{\pgfqpoint{7.077425in}{11.081518in}}%
\pgfpathcurveto{\pgfqpoint{7.077425in}{11.092568in}}{\pgfqpoint{7.073034in}{11.103167in}}{\pgfqpoint{7.065221in}{11.110981in}}%
\pgfpathcurveto{\pgfqpoint{7.057407in}{11.118795in}}{\pgfqpoint{7.046808in}{11.123185in}}{\pgfqpoint{7.035758in}{11.123185in}}%
\pgfpathcurveto{\pgfqpoint{7.024708in}{11.123185in}}{\pgfqpoint{7.014109in}{11.118795in}}{\pgfqpoint{7.006295in}{11.110981in}}%
\pgfpathcurveto{\pgfqpoint{6.998481in}{11.103167in}}{\pgfqpoint{6.994091in}{11.092568in}}{\pgfqpoint{6.994091in}{11.081518in}}%
\pgfpathcurveto{\pgfqpoint{6.994091in}{11.070468in}}{\pgfqpoint{6.998481in}{11.059869in}}{\pgfqpoint{7.006295in}{11.052055in}}%
\pgfpathcurveto{\pgfqpoint{7.014109in}{11.044242in}}{\pgfqpoint{7.024708in}{11.039852in}}{\pgfqpoint{7.035758in}{11.039852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958114in}{11.394429in}}%
\pgfpathcurveto{\pgfqpoint{6.969164in}{11.394429in}}{\pgfqpoint{6.979763in}{11.398819in}}{\pgfqpoint{6.987576in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{6.995390in}{11.414446in}}{\pgfqpoint{6.999780in}{11.425045in}}{\pgfqpoint{6.999780in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{6.999780in}{11.447146in}}{\pgfqpoint{6.995390in}{11.457745in}}{\pgfqpoint{6.987576in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{6.979763in}{11.473372in}}{\pgfqpoint{6.969164in}{11.477762in}}{\pgfqpoint{6.958114in}{11.477762in}}%
\pgfpathcurveto{\pgfqpoint{6.947063in}{11.477762in}}{\pgfqpoint{6.936464in}{11.473372in}}{\pgfqpoint{6.928651in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{6.920837in}{11.457745in}}{\pgfqpoint{6.916447in}{11.447146in}}{\pgfqpoint{6.916447in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{6.916447in}{11.425045in}}{\pgfqpoint{6.920837in}{11.414446in}}{\pgfqpoint{6.928651in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{6.936464in}{11.398819in}}{\pgfqpoint{6.947063in}{11.394429in}}{\pgfqpoint{6.958114in}{11.394429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997449in}{11.394429in}}%
\pgfpathcurveto{\pgfqpoint{7.008499in}{11.394429in}}{\pgfqpoint{7.019098in}{11.398819in}}{\pgfqpoint{7.026911in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{7.034725in}{11.414446in}}{\pgfqpoint{7.039115in}{11.425045in}}{\pgfqpoint{7.039115in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{7.039115in}{11.447146in}}{\pgfqpoint{7.034725in}{11.457745in}}{\pgfqpoint{7.026911in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{7.019098in}{11.473372in}}{\pgfqpoint{7.008499in}{11.477762in}}{\pgfqpoint{6.997449in}{11.477762in}}%
\pgfpathcurveto{\pgfqpoint{6.986399in}{11.477762in}}{\pgfqpoint{6.975800in}{11.473372in}}{\pgfqpoint{6.967986in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{6.960172in}{11.457745in}}{\pgfqpoint{6.955782in}{11.447146in}}{\pgfqpoint{6.955782in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{6.955782in}{11.425045in}}{\pgfqpoint{6.960172in}{11.414446in}}{\pgfqpoint{6.967986in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{6.975800in}{11.398819in}}{\pgfqpoint{6.986399in}{11.394429in}}{\pgfqpoint{6.997449in}{11.394429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750331in}{11.198441in}}%
\pgfpathcurveto{\pgfqpoint{6.761381in}{11.198441in}}{\pgfqpoint{6.771980in}{11.202831in}}{\pgfqpoint{6.779794in}{11.210645in}}%
\pgfpathcurveto{\pgfqpoint{6.787607in}{11.218459in}}{\pgfqpoint{6.791997in}{11.229058in}}{\pgfqpoint{6.791997in}{11.240108in}}%
\pgfpathcurveto{\pgfqpoint{6.791997in}{11.251158in}}{\pgfqpoint{6.787607in}{11.261757in}}{\pgfqpoint{6.779794in}{11.269570in}}%
\pgfpathcurveto{\pgfqpoint{6.771980in}{11.277384in}}{\pgfqpoint{6.761381in}{11.281774in}}{\pgfqpoint{6.750331in}{11.281774in}}%
\pgfpathcurveto{\pgfqpoint{6.739281in}{11.281774in}}{\pgfqpoint{6.728682in}{11.277384in}}{\pgfqpoint{6.720868in}{11.269570in}}%
\pgfpathcurveto{\pgfqpoint{6.713054in}{11.261757in}}{\pgfqpoint{6.708664in}{11.251158in}}{\pgfqpoint{6.708664in}{11.240108in}}%
\pgfpathcurveto{\pgfqpoint{6.708664in}{11.229058in}}{\pgfqpoint{6.713054in}{11.218459in}}{\pgfqpoint{6.720868in}{11.210645in}}%
\pgfpathcurveto{\pgfqpoint{6.728682in}{11.202831in}}{\pgfqpoint{6.739281in}{11.198441in}}{\pgfqpoint{6.750331in}{11.198441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900840in}{11.026666in}}%
\pgfpathcurveto{\pgfqpoint{6.911890in}{11.026666in}}{\pgfqpoint{6.922489in}{11.031056in}}{\pgfqpoint{6.930303in}{11.038870in}}%
\pgfpathcurveto{\pgfqpoint{6.938116in}{11.046683in}}{\pgfqpoint{6.942506in}{11.057282in}}{\pgfqpoint{6.942506in}{11.068332in}}%
\pgfpathcurveto{\pgfqpoint{6.942506in}{11.079383in}}{\pgfqpoint{6.938116in}{11.089982in}}{\pgfqpoint{6.930303in}{11.097795in}}%
\pgfpathcurveto{\pgfqpoint{6.922489in}{11.105609in}}{\pgfqpoint{6.911890in}{11.109999in}}{\pgfqpoint{6.900840in}{11.109999in}}%
\pgfpathcurveto{\pgfqpoint{6.889790in}{11.109999in}}{\pgfqpoint{6.879191in}{11.105609in}}{\pgfqpoint{6.871377in}{11.097795in}}%
\pgfpathcurveto{\pgfqpoint{6.863563in}{11.089982in}}{\pgfqpoint{6.859173in}{11.079383in}}{\pgfqpoint{6.859173in}{11.068332in}}%
\pgfpathcurveto{\pgfqpoint{6.859173in}{11.057282in}}{\pgfqpoint{6.863563in}{11.046683in}}{\pgfqpoint{6.871377in}{11.038870in}}%
\pgfpathcurveto{\pgfqpoint{6.879191in}{11.031056in}}{\pgfqpoint{6.889790in}{11.026666in}}{\pgfqpoint{6.900840in}{11.026666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089364in}{10.752939in}}%
\pgfpathcurveto{\pgfqpoint{7.100414in}{10.752939in}}{\pgfqpoint{7.111013in}{10.757329in}}{\pgfqpoint{7.118827in}{10.765143in}}%
\pgfpathcurveto{\pgfqpoint{7.126641in}{10.772957in}}{\pgfqpoint{7.131031in}{10.783556in}}{\pgfqpoint{7.131031in}{10.794606in}}%
\pgfpathcurveto{\pgfqpoint{7.131031in}{10.805656in}}{\pgfqpoint{7.126641in}{10.816255in}}{\pgfqpoint{7.118827in}{10.824069in}}%
\pgfpathcurveto{\pgfqpoint{7.111013in}{10.831882in}}{\pgfqpoint{7.100414in}{10.836272in}}{\pgfqpoint{7.089364in}{10.836272in}}%
\pgfpathcurveto{\pgfqpoint{7.078314in}{10.836272in}}{\pgfqpoint{7.067715in}{10.831882in}}{\pgfqpoint{7.059901in}{10.824069in}}%
\pgfpathcurveto{\pgfqpoint{7.052088in}{10.816255in}}{\pgfqpoint{7.047697in}{10.805656in}}{\pgfqpoint{7.047697in}{10.794606in}}%
\pgfpathcurveto{\pgfqpoint{7.047697in}{10.783556in}}{\pgfqpoint{7.052088in}{10.772957in}}{\pgfqpoint{7.059901in}{10.765143in}}%
\pgfpathcurveto{\pgfqpoint{7.067715in}{10.757329in}}{\pgfqpoint{7.078314in}{10.752939in}}{\pgfqpoint{7.089364in}{10.752939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204747in}{11.371563in}}%
\pgfpathcurveto{\pgfqpoint{6.215797in}{11.371563in}}{\pgfqpoint{6.226396in}{11.375953in}}{\pgfqpoint{6.234210in}{11.383767in}}%
\pgfpathcurveto{\pgfqpoint{6.242024in}{11.391580in}}{\pgfqpoint{6.246414in}{11.402179in}}{\pgfqpoint{6.246414in}{11.413229in}}%
\pgfpathcurveto{\pgfqpoint{6.246414in}{11.424280in}}{\pgfqpoint{6.242024in}{11.434879in}}{\pgfqpoint{6.234210in}{11.442692in}}%
\pgfpathcurveto{\pgfqpoint{6.226396in}{11.450506in}}{\pgfqpoint{6.215797in}{11.454896in}}{\pgfqpoint{6.204747in}{11.454896in}}%
\pgfpathcurveto{\pgfqpoint{6.193697in}{11.454896in}}{\pgfqpoint{6.183098in}{11.450506in}}{\pgfqpoint{6.175284in}{11.442692in}}%
\pgfpathcurveto{\pgfqpoint{6.167471in}{11.434879in}}{\pgfqpoint{6.163080in}{11.424280in}}{\pgfqpoint{6.163080in}{11.413229in}}%
\pgfpathcurveto{\pgfqpoint{6.163080in}{11.402179in}}{\pgfqpoint{6.167471in}{11.391580in}}{\pgfqpoint{6.175284in}{11.383767in}}%
\pgfpathcurveto{\pgfqpoint{6.183098in}{11.375953in}}{\pgfqpoint{6.193697in}{11.371563in}}{\pgfqpoint{6.204747in}{11.371563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994103in}{11.473136in}}%
\pgfpathcurveto{\pgfqpoint{7.005153in}{11.473136in}}{\pgfqpoint{7.015752in}{11.477526in}}{\pgfqpoint{7.023566in}{11.485340in}}%
\pgfpathcurveto{\pgfqpoint{7.031379in}{11.493154in}}{\pgfqpoint{7.035769in}{11.503753in}}{\pgfqpoint{7.035769in}{11.514803in}}%
\pgfpathcurveto{\pgfqpoint{7.035769in}{11.525853in}}{\pgfqpoint{7.031379in}{11.536452in}}{\pgfqpoint{7.023566in}{11.544266in}}%
\pgfpathcurveto{\pgfqpoint{7.015752in}{11.552079in}}{\pgfqpoint{7.005153in}{11.556469in}}{\pgfqpoint{6.994103in}{11.556469in}}%
\pgfpathcurveto{\pgfqpoint{6.983053in}{11.556469in}}{\pgfqpoint{6.972454in}{11.552079in}}{\pgfqpoint{6.964640in}{11.544266in}}%
\pgfpathcurveto{\pgfqpoint{6.956826in}{11.536452in}}{\pgfqpoint{6.952436in}{11.525853in}}{\pgfqpoint{6.952436in}{11.514803in}}%
\pgfpathcurveto{\pgfqpoint{6.952436in}{11.503753in}}{\pgfqpoint{6.956826in}{11.493154in}}{\pgfqpoint{6.964640in}{11.485340in}}%
\pgfpathcurveto{\pgfqpoint{6.972454in}{11.477526in}}{\pgfqpoint{6.983053in}{11.473136in}}{\pgfqpoint{6.994103in}{11.473136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.033590in}{10.359378in}}%
\pgfpathcurveto{\pgfqpoint{7.044640in}{10.359378in}}{\pgfqpoint{7.055239in}{10.363768in}}{\pgfqpoint{7.063052in}{10.371582in}}%
\pgfpathcurveto{\pgfqpoint{7.070866in}{10.379396in}}{\pgfqpoint{7.075256in}{10.389995in}}{\pgfqpoint{7.075256in}{10.401045in}}%
\pgfpathcurveto{\pgfqpoint{7.075256in}{10.412095in}}{\pgfqpoint{7.070866in}{10.422694in}}{\pgfqpoint{7.063052in}{10.430508in}}%
\pgfpathcurveto{\pgfqpoint{7.055239in}{10.438321in}}{\pgfqpoint{7.044640in}{10.442712in}}{\pgfqpoint{7.033590in}{10.442712in}}%
\pgfpathcurveto{\pgfqpoint{7.022539in}{10.442712in}}{\pgfqpoint{7.011940in}{10.438321in}}{\pgfqpoint{7.004127in}{10.430508in}}%
\pgfpathcurveto{\pgfqpoint{6.996313in}{10.422694in}}{\pgfqpoint{6.991923in}{10.412095in}}{\pgfqpoint{6.991923in}{10.401045in}}%
\pgfpathcurveto{\pgfqpoint{6.991923in}{10.389995in}}{\pgfqpoint{6.996313in}{10.379396in}}{\pgfqpoint{7.004127in}{10.371582in}}%
\pgfpathcurveto{\pgfqpoint{7.011940in}{10.363768in}}{\pgfqpoint{7.022539in}{10.359378in}}{\pgfqpoint{7.033590in}{10.359378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041552in}{11.068836in}}%
\pgfpathlineto{\pgfqpoint{7.124886in}{11.068836in}}%
\pgfpathlineto{\pgfqpoint{7.124886in}{11.152169in}}%
\pgfpathlineto{\pgfqpoint{7.041552in}{11.152169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.022968in}{11.582655in}}%
\pgfpathlineto{\pgfqpoint{7.106301in}{11.582655in}}%
\pgfpathlineto{\pgfqpoint{7.106301in}{11.665988in}}%
\pgfpathlineto{\pgfqpoint{7.022968in}{11.665988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019950in}{10.115581in}}%
\pgfpathlineto{\pgfqpoint{7.103284in}{10.115581in}}%
\pgfpathlineto{\pgfqpoint{7.103284in}{10.198915in}}%
\pgfpathlineto{\pgfqpoint{7.019950in}{10.198915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.009387in}{11.241360in}}%
\pgfpathlineto{\pgfqpoint{7.092720in}{11.241360in}}%
\pgfpathlineto{\pgfqpoint{7.092720in}{11.324694in}}%
\pgfpathlineto{\pgfqpoint{7.009387in}{11.324694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923897in}{11.375151in}}%
\pgfpathlineto{\pgfqpoint{7.007231in}{11.375151in}}%
\pgfpathlineto{\pgfqpoint{7.007231in}{11.458485in}}%
\pgfpathlineto{\pgfqpoint{6.923897in}{11.458485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.036057in}{10.110885in}}%
\pgfpathlineto{\pgfqpoint{7.119391in}{10.110885in}}%
\pgfpathlineto{\pgfqpoint{7.119391in}{10.194218in}}%
\pgfpathlineto{\pgfqpoint{7.036057in}{10.194218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971346in}{12.134910in}}%
\pgfpathlineto{\pgfqpoint{7.054679in}{12.134910in}}%
\pgfpathlineto{\pgfqpoint{7.054679in}{12.218243in}}%
\pgfpathlineto{\pgfqpoint{6.971346in}{12.218243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.031566in}{11.174710in}}%
\pgfpathlineto{\pgfqpoint{7.114899in}{11.174710in}}%
\pgfpathlineto{\pgfqpoint{7.114899in}{11.258044in}}%
\pgfpathlineto{\pgfqpoint{7.031566in}{11.258044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948515in}{11.087696in}}%
\pgfpathlineto{\pgfqpoint{7.031848in}{11.087696in}}%
\pgfpathlineto{\pgfqpoint{7.031848in}{11.171030in}}%
\pgfpathlineto{\pgfqpoint{6.948515in}{11.171030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{5.579318in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{10.051350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.074151in,y=12.055135in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = -0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{12.277778in}}%
\pgfpathlineto{\pgfqpoint{7.853486in}{12.277778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.980304in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{7.980304in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.997220in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{8.997220in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{10.458863in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{10.458863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{11.162596in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{11.162596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{11.866329in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{11.866329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340408in}{11.039852in}}%
\pgfpathcurveto{\pgfqpoint{9.351458in}{11.039852in}}{\pgfqpoint{9.362057in}{11.044242in}}{\pgfqpoint{9.369871in}{11.052055in}}%
\pgfpathcurveto{\pgfqpoint{9.377685in}{11.059869in}}{\pgfqpoint{9.382075in}{11.070468in}}{\pgfqpoint{9.382075in}{11.081518in}}%
\pgfpathcurveto{\pgfqpoint{9.382075in}{11.092568in}}{\pgfqpoint{9.377685in}{11.103167in}}{\pgfqpoint{9.369871in}{11.110981in}}%
\pgfpathcurveto{\pgfqpoint{9.362057in}{11.118795in}}{\pgfqpoint{9.351458in}{11.123185in}}{\pgfqpoint{9.340408in}{11.123185in}}%
\pgfpathcurveto{\pgfqpoint{9.329358in}{11.123185in}}{\pgfqpoint{9.318759in}{11.118795in}}{\pgfqpoint{9.310945in}{11.110981in}}%
\pgfpathcurveto{\pgfqpoint{9.303132in}{11.103167in}}{\pgfqpoint{9.298741in}{11.092568in}}{\pgfqpoint{9.298741in}{11.081518in}}%
\pgfpathcurveto{\pgfqpoint{9.298741in}{11.070468in}}{\pgfqpoint{9.303132in}{11.059869in}}{\pgfqpoint{9.310945in}{11.052055in}}%
\pgfpathcurveto{\pgfqpoint{9.318759in}{11.044242in}}{\pgfqpoint{9.329358in}{11.039852in}}{\pgfqpoint{9.340408in}{11.039852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.068548in}{11.394429in}}%
\pgfpathcurveto{\pgfqpoint{9.079598in}{11.394429in}}{\pgfqpoint{9.090197in}{11.398819in}}{\pgfqpoint{9.098011in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{9.105825in}{11.414446in}}{\pgfqpoint{9.110215in}{11.425045in}}{\pgfqpoint{9.110215in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{9.110215in}{11.447146in}}{\pgfqpoint{9.105825in}{11.457745in}}{\pgfqpoint{9.098011in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{9.090197in}{11.473372in}}{\pgfqpoint{9.079598in}{11.477762in}}{\pgfqpoint{9.068548in}{11.477762in}}%
\pgfpathcurveto{\pgfqpoint{9.057498in}{11.477762in}}{\pgfqpoint{9.046899in}{11.473372in}}{\pgfqpoint{9.039086in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{9.031272in}{11.457745in}}{\pgfqpoint{9.026882in}{11.447146in}}{\pgfqpoint{9.026882in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{9.026882in}{11.425045in}}{\pgfqpoint{9.031272in}{11.414446in}}{\pgfqpoint{9.039086in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{9.046899in}{11.398819in}}{\pgfqpoint{9.057498in}{11.394429in}}{\pgfqpoint{9.068548in}{11.394429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.502038in}{11.394429in}}%
\pgfpathcurveto{\pgfqpoint{8.513088in}{11.394429in}}{\pgfqpoint{8.523688in}{11.398819in}}{\pgfqpoint{8.531501in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{8.539315in}{11.414446in}}{\pgfqpoint{8.543705in}{11.425045in}}{\pgfqpoint{8.543705in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{8.543705in}{11.447146in}}{\pgfqpoint{8.539315in}{11.457745in}}{\pgfqpoint{8.531501in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{8.523688in}{11.473372in}}{\pgfqpoint{8.513088in}{11.477762in}}{\pgfqpoint{8.502038in}{11.477762in}}%
\pgfpathcurveto{\pgfqpoint{8.490988in}{11.477762in}}{\pgfqpoint{8.480389in}{11.473372in}}{\pgfqpoint{8.472576in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{8.464762in}{11.457745in}}{\pgfqpoint{8.460372in}{11.447146in}}{\pgfqpoint{8.460372in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{8.460372in}{11.425045in}}{\pgfqpoint{8.464762in}{11.414446in}}{\pgfqpoint{8.472576in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{8.480389in}{11.398819in}}{\pgfqpoint{8.490988in}{11.394429in}}{\pgfqpoint{8.502038in}{11.394429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.668464in}{11.198441in}}%
\pgfpathcurveto{\pgfqpoint{8.679514in}{11.198441in}}{\pgfqpoint{8.690113in}{11.202831in}}{\pgfqpoint{8.697927in}{11.210645in}}%
\pgfpathcurveto{\pgfqpoint{8.705741in}{11.218459in}}{\pgfqpoint{8.710131in}{11.229058in}}{\pgfqpoint{8.710131in}{11.240108in}}%
\pgfpathcurveto{\pgfqpoint{8.710131in}{11.251158in}}{\pgfqpoint{8.705741in}{11.261757in}}{\pgfqpoint{8.697927in}{11.269570in}}%
\pgfpathcurveto{\pgfqpoint{8.690113in}{11.277384in}}{\pgfqpoint{8.679514in}{11.281774in}}{\pgfqpoint{8.668464in}{11.281774in}}%
\pgfpathcurveto{\pgfqpoint{8.657414in}{11.281774in}}{\pgfqpoint{8.646815in}{11.277384in}}{\pgfqpoint{8.639001in}{11.269570in}}%
\pgfpathcurveto{\pgfqpoint{8.631188in}{11.261757in}}{\pgfqpoint{8.626798in}{11.251158in}}{\pgfqpoint{8.626798in}{11.240108in}}%
\pgfpathcurveto{\pgfqpoint{8.626798in}{11.229058in}}{\pgfqpoint{8.631188in}{11.218459in}}{\pgfqpoint{8.639001in}{11.210645in}}%
\pgfpathcurveto{\pgfqpoint{8.646815in}{11.202831in}}{\pgfqpoint{8.657414in}{11.198441in}}{\pgfqpoint{8.668464in}{11.198441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.877641in}{11.026666in}}%
\pgfpathcurveto{\pgfqpoint{8.888691in}{11.026666in}}{\pgfqpoint{8.899290in}{11.031056in}}{\pgfqpoint{8.907104in}{11.038870in}}%
\pgfpathcurveto{\pgfqpoint{8.914917in}{11.046683in}}{\pgfqpoint{8.919308in}{11.057282in}}{\pgfqpoint{8.919308in}{11.068332in}}%
\pgfpathcurveto{\pgfqpoint{8.919308in}{11.079383in}}{\pgfqpoint{8.914917in}{11.089982in}}{\pgfqpoint{8.907104in}{11.097795in}}%
\pgfpathcurveto{\pgfqpoint{8.899290in}{11.105609in}}{\pgfqpoint{8.888691in}{11.109999in}}{\pgfqpoint{8.877641in}{11.109999in}}%
\pgfpathcurveto{\pgfqpoint{8.866591in}{11.109999in}}{\pgfqpoint{8.855992in}{11.105609in}}{\pgfqpoint{8.848178in}{11.097795in}}%
\pgfpathcurveto{\pgfqpoint{8.840365in}{11.089982in}}{\pgfqpoint{8.835974in}{11.079383in}}{\pgfqpoint{8.835974in}{11.068332in}}%
\pgfpathcurveto{\pgfqpoint{8.835974in}{11.057282in}}{\pgfqpoint{8.840365in}{11.046683in}}{\pgfqpoint{8.848178in}{11.038870in}}%
\pgfpathcurveto{\pgfqpoint{8.855992in}{11.031056in}}{\pgfqpoint{8.866591in}{11.026666in}}{\pgfqpoint{8.877641in}{11.026666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.673377in}{10.752939in}}%
\pgfpathcurveto{\pgfqpoint{8.684427in}{10.752939in}}{\pgfqpoint{8.695026in}{10.757329in}}{\pgfqpoint{8.702840in}{10.765143in}}%
\pgfpathcurveto{\pgfqpoint{8.710653in}{10.772957in}}{\pgfqpoint{8.715044in}{10.783556in}}{\pgfqpoint{8.715044in}{10.794606in}}%
\pgfpathcurveto{\pgfqpoint{8.715044in}{10.805656in}}{\pgfqpoint{8.710653in}{10.816255in}}{\pgfqpoint{8.702840in}{10.824069in}}%
\pgfpathcurveto{\pgfqpoint{8.695026in}{10.831882in}}{\pgfqpoint{8.684427in}{10.836272in}}{\pgfqpoint{8.673377in}{10.836272in}}%
\pgfpathcurveto{\pgfqpoint{8.662327in}{10.836272in}}{\pgfqpoint{8.651728in}{10.831882in}}{\pgfqpoint{8.643914in}{10.824069in}}%
\pgfpathcurveto{\pgfqpoint{8.636101in}{10.816255in}}{\pgfqpoint{8.631710in}{10.805656in}}{\pgfqpoint{8.631710in}{10.794606in}}%
\pgfpathcurveto{\pgfqpoint{8.631710in}{10.783556in}}{\pgfqpoint{8.636101in}{10.772957in}}{\pgfqpoint{8.643914in}{10.765143in}}%
\pgfpathcurveto{\pgfqpoint{8.651728in}{10.757329in}}{\pgfqpoint{8.662327in}{10.752939in}}{\pgfqpoint{8.673377in}{10.752939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.782886in}{11.371563in}}%
\pgfpathcurveto{\pgfqpoint{8.793936in}{11.371563in}}{\pgfqpoint{8.804535in}{11.375953in}}{\pgfqpoint{8.812348in}{11.383767in}}%
\pgfpathcurveto{\pgfqpoint{8.820162in}{11.391580in}}{\pgfqpoint{8.824552in}{11.402179in}}{\pgfqpoint{8.824552in}{11.413229in}}%
\pgfpathcurveto{\pgfqpoint{8.824552in}{11.424280in}}{\pgfqpoint{8.820162in}{11.434879in}}{\pgfqpoint{8.812348in}{11.442692in}}%
\pgfpathcurveto{\pgfqpoint{8.804535in}{11.450506in}}{\pgfqpoint{8.793936in}{11.454896in}}{\pgfqpoint{8.782886in}{11.454896in}}%
\pgfpathcurveto{\pgfqpoint{8.771835in}{11.454896in}}{\pgfqpoint{8.761236in}{11.450506in}}{\pgfqpoint{8.753423in}{11.442692in}}%
\pgfpathcurveto{\pgfqpoint{8.745609in}{11.434879in}}{\pgfqpoint{8.741219in}{11.424280in}}{\pgfqpoint{8.741219in}{11.413229in}}%
\pgfpathcurveto{\pgfqpoint{8.741219in}{11.402179in}}{\pgfqpoint{8.745609in}{11.391580in}}{\pgfqpoint{8.753423in}{11.383767in}}%
\pgfpathcurveto{\pgfqpoint{8.761236in}{11.375953in}}{\pgfqpoint{8.771835in}{11.371563in}}{\pgfqpoint{8.782886in}{11.371563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.104791in}{11.473136in}}%
\pgfpathcurveto{\pgfqpoint{9.115841in}{11.473136in}}{\pgfqpoint{9.126440in}{11.477526in}}{\pgfqpoint{9.134254in}{11.485340in}}%
\pgfpathcurveto{\pgfqpoint{9.142067in}{11.493154in}}{\pgfqpoint{9.146458in}{11.503753in}}{\pgfqpoint{9.146458in}{11.514803in}}%
\pgfpathcurveto{\pgfqpoint{9.146458in}{11.525853in}}{\pgfqpoint{9.142067in}{11.536452in}}{\pgfqpoint{9.134254in}{11.544266in}}%
\pgfpathcurveto{\pgfqpoint{9.126440in}{11.552079in}}{\pgfqpoint{9.115841in}{11.556469in}}{\pgfqpoint{9.104791in}{11.556469in}}%
\pgfpathcurveto{\pgfqpoint{9.093741in}{11.556469in}}{\pgfqpoint{9.083142in}{11.552079in}}{\pgfqpoint{9.075328in}{11.544266in}}%
\pgfpathcurveto{\pgfqpoint{9.067515in}{11.536452in}}{\pgfqpoint{9.063124in}{11.525853in}}{\pgfqpoint{9.063124in}{11.514803in}}%
\pgfpathcurveto{\pgfqpoint{9.063124in}{11.503753in}}{\pgfqpoint{9.067515in}{11.493154in}}{\pgfqpoint{9.075328in}{11.485340in}}%
\pgfpathcurveto{\pgfqpoint{9.083142in}{11.477526in}}{\pgfqpoint{9.093741in}{11.473136in}}{\pgfqpoint{9.104791in}{11.473136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.520222in}{10.359378in}}%
\pgfpathcurveto{\pgfqpoint{8.531272in}{10.359378in}}{\pgfqpoint{8.541871in}{10.363768in}}{\pgfqpoint{8.549685in}{10.371582in}}%
\pgfpathcurveto{\pgfqpoint{8.557498in}{10.379396in}}{\pgfqpoint{8.561889in}{10.389995in}}{\pgfqpoint{8.561889in}{10.401045in}}%
\pgfpathcurveto{\pgfqpoint{8.561889in}{10.412095in}}{\pgfqpoint{8.557498in}{10.422694in}}{\pgfqpoint{8.549685in}{10.430508in}}%
\pgfpathcurveto{\pgfqpoint{8.541871in}{10.438321in}}{\pgfqpoint{8.531272in}{10.442712in}}{\pgfqpoint{8.520222in}{10.442712in}}%
\pgfpathcurveto{\pgfqpoint{8.509172in}{10.442712in}}{\pgfqpoint{8.498573in}{10.438321in}}{\pgfqpoint{8.490759in}{10.430508in}}%
\pgfpathcurveto{\pgfqpoint{8.482945in}{10.422694in}}{\pgfqpoint{8.478555in}{10.412095in}}{\pgfqpoint{8.478555in}{10.401045in}}%
\pgfpathcurveto{\pgfqpoint{8.478555in}{10.389995in}}{\pgfqpoint{8.482945in}{10.379396in}}{\pgfqpoint{8.490759in}{10.371582in}}%
\pgfpathcurveto{\pgfqpoint{8.498573in}{10.363768in}}{\pgfqpoint{8.509172in}{10.359378in}}{\pgfqpoint{8.520222in}{10.359378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.298741in}{11.068836in}}%
\pgfpathlineto{\pgfqpoint{9.382075in}{11.068836in}}%
\pgfpathlineto{\pgfqpoint{9.382075in}{11.152169in}}%
\pgfpathlineto{\pgfqpoint{9.298741in}{11.152169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026882in}{11.582655in}}%
\pgfpathlineto{\pgfqpoint{9.110215in}{11.582655in}}%
\pgfpathlineto{\pgfqpoint{9.110215in}{11.665988in}}%
\pgfpathlineto{\pgfqpoint{9.026882in}{11.665988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.460372in}{10.115581in}}%
\pgfpathlineto{\pgfqpoint{8.543705in}{10.115581in}}%
\pgfpathlineto{\pgfqpoint{8.543705in}{10.198915in}}%
\pgfpathlineto{\pgfqpoint{8.460372in}{10.198915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.626798in}{11.241360in}}%
\pgfpathlineto{\pgfqpoint{8.710131in}{11.241360in}}%
\pgfpathlineto{\pgfqpoint{8.710131in}{11.324694in}}%
\pgfpathlineto{\pgfqpoint{8.626798in}{11.324694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.835974in}{11.375151in}}%
\pgfpathlineto{\pgfqpoint{8.919308in}{11.375151in}}%
\pgfpathlineto{\pgfqpoint{8.919308in}{11.458485in}}%
\pgfpathlineto{\pgfqpoint{8.835974in}{11.458485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.631710in}{10.110885in}}%
\pgfpathlineto{\pgfqpoint{8.715044in}{10.110885in}}%
\pgfpathlineto{\pgfqpoint{8.715044in}{10.194218in}}%
\pgfpathlineto{\pgfqpoint{8.631710in}{10.194218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.741219in}{12.134910in}}%
\pgfpathlineto{\pgfqpoint{8.824552in}{12.134910in}}%
\pgfpathlineto{\pgfqpoint{8.824552in}{12.218243in}}%
\pgfpathlineto{\pgfqpoint{8.741219in}{12.218243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.063124in}{11.174710in}}%
\pgfpathlineto{\pgfqpoint{9.146458in}{11.174710in}}%
\pgfpathlineto{\pgfqpoint{9.146458in}{11.258044in}}%
\pgfpathlineto{\pgfqpoint{9.063124in}{11.258044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.478555in}{11.087696in}}%
\pgfpathlineto{\pgfqpoint{8.561889in}{11.087696in}}%
\pgfpathlineto{\pgfqpoint{8.561889in}{11.171030in}}%
\pgfpathlineto{\pgfqpoint{8.478555in}{11.171030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{7.853486in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{10.051350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.348318in,y=12.055135in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{12.277778in}}%
\pgfpathlineto{\pgfqpoint{10.127653in}{12.277778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.714305in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{10.714305in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.676477in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{11.676477in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{10.458863in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{10.458863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{11.162596in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{11.162596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{11.866329in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{11.866329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.676477in}{11.039852in}}%
\pgfpathcurveto{\pgfqpoint{11.687527in}{11.039852in}}{\pgfqpoint{11.698126in}{11.044242in}}{\pgfqpoint{11.705939in}{11.052055in}}%
\pgfpathcurveto{\pgfqpoint{11.713753in}{11.059869in}}{\pgfqpoint{11.718143in}{11.070468in}}{\pgfqpoint{11.718143in}{11.081518in}}%
\pgfpathcurveto{\pgfqpoint{11.718143in}{11.092568in}}{\pgfqpoint{11.713753in}{11.103167in}}{\pgfqpoint{11.705939in}{11.110981in}}%
\pgfpathcurveto{\pgfqpoint{11.698126in}{11.118795in}}{\pgfqpoint{11.687527in}{11.123185in}}{\pgfqpoint{11.676477in}{11.123185in}}%
\pgfpathcurveto{\pgfqpoint{11.665427in}{11.123185in}}{\pgfqpoint{11.654828in}{11.118795in}}{\pgfqpoint{11.647014in}{11.110981in}}%
\pgfpathcurveto{\pgfqpoint{11.639200in}{11.103167in}}{\pgfqpoint{11.634810in}{11.092568in}}{\pgfqpoint{11.634810in}{11.081518in}}%
\pgfpathcurveto{\pgfqpoint{11.634810in}{11.070468in}}{\pgfqpoint{11.639200in}{11.059869in}}{\pgfqpoint{11.647014in}{11.052055in}}%
\pgfpathcurveto{\pgfqpoint{11.654828in}{11.044242in}}{\pgfqpoint{11.665427in}{11.039852in}}{\pgfqpoint{11.676477in}{11.039852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.337935in}{11.394429in}}%
\pgfpathcurveto{\pgfqpoint{11.348985in}{11.394429in}}{\pgfqpoint{11.359584in}{11.398819in}}{\pgfqpoint{11.367398in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{11.375211in}{11.414446in}}{\pgfqpoint{11.379601in}{11.425045in}}{\pgfqpoint{11.379601in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{11.379601in}{11.447146in}}{\pgfqpoint{11.375211in}{11.457745in}}{\pgfqpoint{11.367398in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{11.359584in}{11.473372in}}{\pgfqpoint{11.348985in}{11.477762in}}{\pgfqpoint{11.337935in}{11.477762in}}%
\pgfpathcurveto{\pgfqpoint{11.326885in}{11.477762in}}{\pgfqpoint{11.316286in}{11.473372in}}{\pgfqpoint{11.308472in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{11.300658in}{11.457745in}}{\pgfqpoint{11.296268in}{11.447146in}}{\pgfqpoint{11.296268in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{11.296268in}{11.425045in}}{\pgfqpoint{11.300658in}{11.414446in}}{\pgfqpoint{11.308472in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{11.316286in}{11.398819in}}{\pgfqpoint{11.326885in}{11.394429in}}{\pgfqpoint{11.337935in}{11.394429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.332844in}{11.394429in}}%
\pgfpathcurveto{\pgfqpoint{11.343894in}{11.394429in}}{\pgfqpoint{11.354493in}{11.398819in}}{\pgfqpoint{11.362307in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{11.370120in}{11.414446in}}{\pgfqpoint{11.374511in}{11.425045in}}{\pgfqpoint{11.374511in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{11.374511in}{11.447146in}}{\pgfqpoint{11.370120in}{11.457745in}}{\pgfqpoint{11.362307in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{11.354493in}{11.473372in}}{\pgfqpoint{11.343894in}{11.477762in}}{\pgfqpoint{11.332844in}{11.477762in}}%
\pgfpathcurveto{\pgfqpoint{11.321794in}{11.477762in}}{\pgfqpoint{11.311195in}{11.473372in}}{\pgfqpoint{11.303381in}{11.465558in}}%
\pgfpathcurveto{\pgfqpoint{11.295568in}{11.457745in}}{\pgfqpoint{11.291177in}{11.447146in}}{\pgfqpoint{11.291177in}{11.436095in}}%
\pgfpathcurveto{\pgfqpoint{11.291177in}{11.425045in}}{\pgfqpoint{11.295568in}{11.414446in}}{\pgfqpoint{11.303381in}{11.406633in}}%
\pgfpathcurveto{\pgfqpoint{11.311195in}{11.398819in}}{\pgfqpoint{11.321794in}{11.394429in}}{\pgfqpoint{11.332844in}{11.394429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.168160in}{11.198441in}}%
\pgfpathcurveto{\pgfqpoint{11.179210in}{11.198441in}}{\pgfqpoint{11.189809in}{11.202831in}}{\pgfqpoint{11.197622in}{11.210645in}}%
\pgfpathcurveto{\pgfqpoint{11.205436in}{11.218459in}}{\pgfqpoint{11.209826in}{11.229058in}}{\pgfqpoint{11.209826in}{11.240108in}}%
\pgfpathcurveto{\pgfqpoint{11.209826in}{11.251158in}}{\pgfqpoint{11.205436in}{11.261757in}}{\pgfqpoint{11.197622in}{11.269570in}}%
\pgfpathcurveto{\pgfqpoint{11.189809in}{11.277384in}}{\pgfqpoint{11.179210in}{11.281774in}}{\pgfqpoint{11.168160in}{11.281774in}}%
\pgfpathcurveto{\pgfqpoint{11.157109in}{11.281774in}}{\pgfqpoint{11.146510in}{11.277384in}}{\pgfqpoint{11.138697in}{11.269570in}}%
\pgfpathcurveto{\pgfqpoint{11.130883in}{11.261757in}}{\pgfqpoint{11.126493in}{11.251158in}}{\pgfqpoint{11.126493in}{11.240108in}}%
\pgfpathcurveto{\pgfqpoint{11.126493in}{11.229058in}}{\pgfqpoint{11.130883in}{11.218459in}}{\pgfqpoint{11.138697in}{11.210645in}}%
\pgfpathcurveto{\pgfqpoint{11.146510in}{11.202831in}}{\pgfqpoint{11.157109in}{11.198441in}}{\pgfqpoint{11.168160in}{11.198441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.239126in}{11.026666in}}%
\pgfpathcurveto{\pgfqpoint{11.250176in}{11.026666in}}{\pgfqpoint{11.260775in}{11.031056in}}{\pgfqpoint{11.268589in}{11.038870in}}%
\pgfpathcurveto{\pgfqpoint{11.276402in}{11.046683in}}{\pgfqpoint{11.280793in}{11.057282in}}{\pgfqpoint{11.280793in}{11.068332in}}%
\pgfpathcurveto{\pgfqpoint{11.280793in}{11.079383in}}{\pgfqpoint{11.276402in}{11.089982in}}{\pgfqpoint{11.268589in}{11.097795in}}%
\pgfpathcurveto{\pgfqpoint{11.260775in}{11.105609in}}{\pgfqpoint{11.250176in}{11.109999in}}{\pgfqpoint{11.239126in}{11.109999in}}%
\pgfpathcurveto{\pgfqpoint{11.228076in}{11.109999in}}{\pgfqpoint{11.217477in}{11.105609in}}{\pgfqpoint{11.209663in}{11.097795in}}%
\pgfpathcurveto{\pgfqpoint{11.201850in}{11.089982in}}{\pgfqpoint{11.197459in}{11.079383in}}{\pgfqpoint{11.197459in}{11.068332in}}%
\pgfpathcurveto{\pgfqpoint{11.197459in}{11.057282in}}{\pgfqpoint{11.201850in}{11.046683in}}{\pgfqpoint{11.209663in}{11.038870in}}%
\pgfpathcurveto{\pgfqpoint{11.217477in}{11.031056in}}{\pgfqpoint{11.228076in}{11.026666in}}{\pgfqpoint{11.239126in}{11.026666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.222622in}{10.752939in}}%
\pgfpathcurveto{\pgfqpoint{11.233672in}{10.752939in}}{\pgfqpoint{11.244271in}{10.757329in}}{\pgfqpoint{11.252085in}{10.765143in}}%
\pgfpathcurveto{\pgfqpoint{11.259899in}{10.772957in}}{\pgfqpoint{11.264289in}{10.783556in}}{\pgfqpoint{11.264289in}{10.794606in}}%
\pgfpathcurveto{\pgfqpoint{11.264289in}{10.805656in}}{\pgfqpoint{11.259899in}{10.816255in}}{\pgfqpoint{11.252085in}{10.824069in}}%
\pgfpathcurveto{\pgfqpoint{11.244271in}{10.831882in}}{\pgfqpoint{11.233672in}{10.836272in}}{\pgfqpoint{11.222622in}{10.836272in}}%
\pgfpathcurveto{\pgfqpoint{11.211572in}{10.836272in}}{\pgfqpoint{11.200973in}{10.831882in}}{\pgfqpoint{11.193159in}{10.824069in}}%
\pgfpathcurveto{\pgfqpoint{11.185346in}{10.816255in}}{\pgfqpoint{11.180955in}{10.805656in}}{\pgfqpoint{11.180955in}{10.794606in}}%
\pgfpathcurveto{\pgfqpoint{11.180955in}{10.783556in}}{\pgfqpoint{11.185346in}{10.772957in}}{\pgfqpoint{11.193159in}{10.765143in}}%
\pgfpathcurveto{\pgfqpoint{11.200973in}{10.757329in}}{\pgfqpoint{11.211572in}{10.752939in}}{\pgfqpoint{11.222622in}{10.752939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.714305in}{11.371563in}}%
\pgfpathcurveto{\pgfqpoint{10.725355in}{11.371563in}}{\pgfqpoint{10.735954in}{11.375953in}}{\pgfqpoint{10.743768in}{11.383767in}}%
\pgfpathcurveto{\pgfqpoint{10.751581in}{11.391580in}}{\pgfqpoint{10.755972in}{11.402179in}}{\pgfqpoint{10.755972in}{11.413229in}}%
\pgfpathcurveto{\pgfqpoint{10.755972in}{11.424280in}}{\pgfqpoint{10.751581in}{11.434879in}}{\pgfqpoint{10.743768in}{11.442692in}}%
\pgfpathcurveto{\pgfqpoint{10.735954in}{11.450506in}}{\pgfqpoint{10.725355in}{11.454896in}}{\pgfqpoint{10.714305in}{11.454896in}}%
\pgfpathcurveto{\pgfqpoint{10.703255in}{11.454896in}}{\pgfqpoint{10.692656in}{11.450506in}}{\pgfqpoint{10.684842in}{11.442692in}}%
\pgfpathcurveto{\pgfqpoint{10.677029in}{11.434879in}}{\pgfqpoint{10.672638in}{11.424280in}}{\pgfqpoint{10.672638in}{11.413229in}}%
\pgfpathcurveto{\pgfqpoint{10.672638in}{11.402179in}}{\pgfqpoint{10.677029in}{11.391580in}}{\pgfqpoint{10.684842in}{11.383767in}}%
\pgfpathcurveto{\pgfqpoint{10.692656in}{11.375953in}}{\pgfqpoint{10.703255in}{11.371563in}}{\pgfqpoint{10.714305in}{11.371563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.321992in}{11.473136in}}%
\pgfpathcurveto{\pgfqpoint{11.333043in}{11.473136in}}{\pgfqpoint{11.343642in}{11.477526in}}{\pgfqpoint{11.351455in}{11.485340in}}%
\pgfpathcurveto{\pgfqpoint{11.359269in}{11.493154in}}{\pgfqpoint{11.363659in}{11.503753in}}{\pgfqpoint{11.363659in}{11.514803in}}%
\pgfpathcurveto{\pgfqpoint{11.363659in}{11.525853in}}{\pgfqpoint{11.359269in}{11.536452in}}{\pgfqpoint{11.351455in}{11.544266in}}%
\pgfpathcurveto{\pgfqpoint{11.343642in}{11.552079in}}{\pgfqpoint{11.333043in}{11.556469in}}{\pgfqpoint{11.321992in}{11.556469in}}%
\pgfpathcurveto{\pgfqpoint{11.310942in}{11.556469in}}{\pgfqpoint{11.300343in}{11.552079in}}{\pgfqpoint{11.292530in}{11.544266in}}%
\pgfpathcurveto{\pgfqpoint{11.284716in}{11.536452in}}{\pgfqpoint{11.280326in}{11.525853in}}{\pgfqpoint{11.280326in}{11.514803in}}%
\pgfpathcurveto{\pgfqpoint{11.280326in}{11.503753in}}{\pgfqpoint{11.284716in}{11.493154in}}{\pgfqpoint{11.292530in}{11.485340in}}%
\pgfpathcurveto{\pgfqpoint{11.300343in}{11.477526in}}{\pgfqpoint{11.310942in}{11.473136in}}{\pgfqpoint{11.321992in}{11.473136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113697in}{10.359378in}}%
\pgfpathcurveto{\pgfqpoint{11.124747in}{10.359378in}}{\pgfqpoint{11.135346in}{10.363768in}}{\pgfqpoint{11.143160in}{10.371582in}}%
\pgfpathcurveto{\pgfqpoint{11.150973in}{10.379396in}}{\pgfqpoint{11.155364in}{10.389995in}}{\pgfqpoint{11.155364in}{10.401045in}}%
\pgfpathcurveto{\pgfqpoint{11.155364in}{10.412095in}}{\pgfqpoint{11.150973in}{10.422694in}}{\pgfqpoint{11.143160in}{10.430508in}}%
\pgfpathcurveto{\pgfqpoint{11.135346in}{10.438321in}}{\pgfqpoint{11.124747in}{10.442712in}}{\pgfqpoint{11.113697in}{10.442712in}}%
\pgfpathcurveto{\pgfqpoint{11.102647in}{10.442712in}}{\pgfqpoint{11.092048in}{10.438321in}}{\pgfqpoint{11.084234in}{10.430508in}}%
\pgfpathcurveto{\pgfqpoint{11.076421in}{10.422694in}}{\pgfqpoint{11.072030in}{10.412095in}}{\pgfqpoint{11.072030in}{10.401045in}}%
\pgfpathcurveto{\pgfqpoint{11.072030in}{10.389995in}}{\pgfqpoint{11.076421in}{10.379396in}}{\pgfqpoint{11.084234in}{10.371582in}}%
\pgfpathcurveto{\pgfqpoint{11.092048in}{10.363768in}}{\pgfqpoint{11.102647in}{10.359378in}}{\pgfqpoint{11.113697in}{10.359378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.634810in}{11.068836in}}%
\pgfpathlineto{\pgfqpoint{11.718143in}{11.068836in}}%
\pgfpathlineto{\pgfqpoint{11.718143in}{11.152169in}}%
\pgfpathlineto{\pgfqpoint{11.634810in}{11.152169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.355920in}{11.582655in}}%
\pgfpathlineto{\pgfqpoint{11.439253in}{11.582655in}}%
\pgfpathlineto{\pgfqpoint{11.439253in}{11.665988in}}%
\pgfpathlineto{\pgfqpoint{11.355920in}{11.665988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.554629in}{10.115581in}}%
\pgfpathlineto{\pgfqpoint{11.637962in}{10.115581in}}%
\pgfpathlineto{\pgfqpoint{11.637962in}{10.198915in}}%
\pgfpathlineto{\pgfqpoint{11.554629in}{10.198915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.244364in}{11.241360in}}%
\pgfpathlineto{\pgfqpoint{11.327697in}{11.241360in}}%
\pgfpathlineto{\pgfqpoint{11.327697in}{11.324694in}}%
\pgfpathlineto{\pgfqpoint{11.244364in}{11.324694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.203987in}{11.375151in}}%
\pgfpathlineto{\pgfqpoint{11.287320in}{11.375151in}}%
\pgfpathlineto{\pgfqpoint{11.287320in}{11.458485in}}%
\pgfpathlineto{\pgfqpoint{11.203987in}{11.458485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.387394in}{10.110885in}}%
\pgfpathlineto{\pgfqpoint{11.470728in}{10.110885in}}%
\pgfpathlineto{\pgfqpoint{11.470728in}{10.194218in}}%
\pgfpathlineto{\pgfqpoint{11.387394in}{10.194218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.197459in}{12.134910in}}%
\pgfpathlineto{\pgfqpoint{11.280793in}{12.134910in}}%
\pgfpathlineto{\pgfqpoint{11.280793in}{12.218243in}}%
\pgfpathlineto{\pgfqpoint{11.197459in}{12.218243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.337669in}{11.174710in}}%
\pgfpathlineto{\pgfqpoint{11.421002in}{11.174710in}}%
\pgfpathlineto{\pgfqpoint{11.421002in}{11.258044in}}%
\pgfpathlineto{\pgfqpoint{11.337669in}{11.258044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.115543in}{11.087696in}}%
\pgfpathlineto{\pgfqpoint{11.198876in}{11.087696in}}%
\pgfpathlineto{\pgfqpoint{11.198876in}{11.171030in}}%
\pgfpathlineto{\pgfqpoint{11.115543in}{11.171030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{10.127653in}{12.277778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{10.051350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.622486in,y=12.055135in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = -0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{9.954128in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{9.954128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192600in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796118in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399636in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{2.399636in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003154in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.003154in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{8.026080in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{8.026080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479288in, y=7.961414in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{8.520826in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{8.520826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608918in, y=8.456159in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{9.015571in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{9.015571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608918in, y=8.950905in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{9.510317in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{9.510317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608918in, y=9.445650in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423733in,y=8.840914in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) MAPPED}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063111in}{8.265324in}}%
\pgfpathcurveto{\pgfqpoint{2.074161in}{8.265324in}}{\pgfqpoint{2.084760in}{8.269714in}}{\pgfqpoint{2.092573in}{8.277528in}}%
\pgfpathcurveto{\pgfqpoint{2.100387in}{8.285341in}}{\pgfqpoint{2.104777in}{8.295940in}}{\pgfqpoint{2.104777in}{8.306991in}}%
\pgfpathcurveto{\pgfqpoint{2.104777in}{8.318041in}}{\pgfqpoint{2.100387in}{8.328640in}}{\pgfqpoint{2.092573in}{8.336453in}}%
\pgfpathcurveto{\pgfqpoint{2.084760in}{8.344267in}}{\pgfqpoint{2.074161in}{8.348657in}}{\pgfqpoint{2.063111in}{8.348657in}}%
\pgfpathcurveto{\pgfqpoint{2.052061in}{8.348657in}}{\pgfqpoint{2.041462in}{8.344267in}}{\pgfqpoint{2.033648in}{8.336453in}}%
\pgfpathcurveto{\pgfqpoint{2.025834in}{8.328640in}}{\pgfqpoint{2.021444in}{8.318041in}}{\pgfqpoint{2.021444in}{8.306991in}}%
\pgfpathcurveto{\pgfqpoint{2.021444in}{8.295940in}}{\pgfqpoint{2.025834in}{8.285341in}}{\pgfqpoint{2.033648in}{8.277528in}}%
\pgfpathcurveto{\pgfqpoint{2.041462in}{8.269714in}}{\pgfqpoint{2.052061in}{8.265324in}}{\pgfqpoint{2.063111in}{8.265324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215152in}{8.402317in}}%
\pgfpathcurveto{\pgfqpoint{2.226203in}{8.402317in}}{\pgfqpoint{2.236802in}{8.406707in}}{\pgfqpoint{2.244615in}{8.414521in}}%
\pgfpathcurveto{\pgfqpoint{2.252429in}{8.422335in}}{\pgfqpoint{2.256819in}{8.432934in}}{\pgfqpoint{2.256819in}{8.443984in}}%
\pgfpathcurveto{\pgfqpoint{2.256819in}{8.455034in}}{\pgfqpoint{2.252429in}{8.465633in}}{\pgfqpoint{2.244615in}{8.473447in}}%
\pgfpathcurveto{\pgfqpoint{2.236802in}{8.481260in}}{\pgfqpoint{2.226203in}{8.485650in}}{\pgfqpoint{2.215152in}{8.485650in}}%
\pgfpathcurveto{\pgfqpoint{2.204102in}{8.485650in}}{\pgfqpoint{2.193503in}{8.481260in}}{\pgfqpoint{2.185690in}{8.473447in}}%
\pgfpathcurveto{\pgfqpoint{2.177876in}{8.465633in}}{\pgfqpoint{2.173486in}{8.455034in}}{\pgfqpoint{2.173486in}{8.443984in}}%
\pgfpathcurveto{\pgfqpoint{2.173486in}{8.432934in}}{\pgfqpoint{2.177876in}{8.422335in}}{\pgfqpoint{2.185690in}{8.414521in}}%
\pgfpathcurveto{\pgfqpoint{2.193503in}{8.406707in}}{\pgfqpoint{2.204102in}{8.402317in}}{\pgfqpoint{2.215152in}{8.402317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215152in}{8.315610in}}%
\pgfpathcurveto{\pgfqpoint{2.226203in}{8.315610in}}{\pgfqpoint{2.236802in}{8.320000in}}{\pgfqpoint{2.244615in}{8.327814in}}%
\pgfpathcurveto{\pgfqpoint{2.252429in}{8.335628in}}{\pgfqpoint{2.256819in}{8.346227in}}{\pgfqpoint{2.256819in}{8.357277in}}%
\pgfpathcurveto{\pgfqpoint{2.256819in}{8.368327in}}{\pgfqpoint{2.252429in}{8.378926in}}{\pgfqpoint{2.244615in}{8.386740in}}%
\pgfpathcurveto{\pgfqpoint{2.236802in}{8.394553in}}{\pgfqpoint{2.226203in}{8.398943in}}{\pgfqpoint{2.215152in}{8.398943in}}%
\pgfpathcurveto{\pgfqpoint{2.204102in}{8.398943in}}{\pgfqpoint{2.193503in}{8.394553in}}{\pgfqpoint{2.185690in}{8.386740in}}%
\pgfpathcurveto{\pgfqpoint{2.177876in}{8.378926in}}{\pgfqpoint{2.173486in}{8.368327in}}{\pgfqpoint{2.173486in}{8.357277in}}%
\pgfpathcurveto{\pgfqpoint{2.173486in}{8.346227in}}{\pgfqpoint{2.177876in}{8.335628in}}{\pgfqpoint{2.185690in}{8.327814in}}%
\pgfpathcurveto{\pgfqpoint{2.193503in}{8.320000in}}{\pgfqpoint{2.204102in}{8.315610in}}{\pgfqpoint{2.215152in}{8.315610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131113in}{8.387687in}}%
\pgfpathcurveto{\pgfqpoint{2.142164in}{8.387687in}}{\pgfqpoint{2.152763in}{8.392077in}}{\pgfqpoint{2.160576in}{8.399891in}}%
\pgfpathcurveto{\pgfqpoint{2.168390in}{8.407704in}}{\pgfqpoint{2.172780in}{8.418303in}}{\pgfqpoint{2.172780in}{8.429354in}}%
\pgfpathcurveto{\pgfqpoint{2.172780in}{8.440404in}}{\pgfqpoint{2.168390in}{8.451003in}}{\pgfqpoint{2.160576in}{8.458816in}}%
\pgfpathcurveto{\pgfqpoint{2.152763in}{8.466630in}}{\pgfqpoint{2.142164in}{8.471020in}}{\pgfqpoint{2.131113in}{8.471020in}}%
\pgfpathcurveto{\pgfqpoint{2.120063in}{8.471020in}}{\pgfqpoint{2.109464in}{8.466630in}}{\pgfqpoint{2.101651in}{8.458816in}}%
\pgfpathcurveto{\pgfqpoint{2.093837in}{8.451003in}}{\pgfqpoint{2.089447in}{8.440404in}}{\pgfqpoint{2.089447in}{8.429354in}}%
\pgfpathcurveto{\pgfqpoint{2.089447in}{8.418303in}}{\pgfqpoint{2.093837in}{8.407704in}}{\pgfqpoint{2.101651in}{8.399891in}}%
\pgfpathcurveto{\pgfqpoint{2.109464in}{8.392077in}}{\pgfqpoint{2.120063in}{8.387687in}}{\pgfqpoint{2.131113in}{8.387687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057457in}{8.640082in}}%
\pgfpathcurveto{\pgfqpoint{2.068507in}{8.640082in}}{\pgfqpoint{2.079106in}{8.644473in}}{\pgfqpoint{2.086919in}{8.652286in}}%
\pgfpathcurveto{\pgfqpoint{2.094733in}{8.660100in}}{\pgfqpoint{2.099123in}{8.670699in}}{\pgfqpoint{2.099123in}{8.681749in}}%
\pgfpathcurveto{\pgfqpoint{2.099123in}{8.692799in}}{\pgfqpoint{2.094733in}{8.703398in}}{\pgfqpoint{2.086919in}{8.711212in}}%
\pgfpathcurveto{\pgfqpoint{2.079106in}{8.719025in}}{\pgfqpoint{2.068507in}{8.723416in}}{\pgfqpoint{2.057457in}{8.723416in}}%
\pgfpathcurveto{\pgfqpoint{2.046407in}{8.723416in}}{\pgfqpoint{2.035807in}{8.719025in}}{\pgfqpoint{2.027994in}{8.711212in}}%
\pgfpathcurveto{\pgfqpoint{2.020180in}{8.703398in}}{\pgfqpoint{2.015790in}{8.692799in}}{\pgfqpoint{2.015790in}{8.681749in}}%
\pgfpathcurveto{\pgfqpoint{2.015790in}{8.670699in}}{\pgfqpoint{2.020180in}{8.660100in}}{\pgfqpoint{2.027994in}{8.652286in}}%
\pgfpathcurveto{\pgfqpoint{2.035807in}{8.644473in}}{\pgfqpoint{2.046407in}{8.640082in}}{\pgfqpoint{2.057457in}{8.640082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940083in}{8.318865in}}%
\pgfpathcurveto{\pgfqpoint{1.951133in}{8.318865in}}{\pgfqpoint{1.961732in}{8.323256in}}{\pgfqpoint{1.969546in}{8.331069in}}%
\pgfpathcurveto{\pgfqpoint{1.977360in}{8.338883in}}{\pgfqpoint{1.981750in}{8.349482in}}{\pgfqpoint{1.981750in}{8.360532in}}%
\pgfpathcurveto{\pgfqpoint{1.981750in}{8.371582in}}{\pgfqpoint{1.977360in}{8.382181in}}{\pgfqpoint{1.969546in}{8.389995in}}%
\pgfpathcurveto{\pgfqpoint{1.961732in}{8.397809in}}{\pgfqpoint{1.951133in}{8.402199in}}{\pgfqpoint{1.940083in}{8.402199in}}%
\pgfpathcurveto{\pgfqpoint{1.929033in}{8.402199in}}{\pgfqpoint{1.918434in}{8.397809in}}{\pgfqpoint{1.910621in}{8.389995in}}%
\pgfpathcurveto{\pgfqpoint{1.902807in}{8.382181in}}{\pgfqpoint{1.898417in}{8.371582in}}{\pgfqpoint{1.898417in}{8.360532in}}%
\pgfpathcurveto{\pgfqpoint{1.898417in}{8.349482in}}{\pgfqpoint{1.902807in}{8.338883in}}{\pgfqpoint{1.910621in}{8.331069in}}%
\pgfpathcurveto{\pgfqpoint{1.918434in}{8.323256in}}{\pgfqpoint{1.929033in}{8.318865in}}{\pgfqpoint{1.940083in}{8.318865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205348in}{8.386042in}}%
\pgfpathcurveto{\pgfqpoint{2.216398in}{8.386042in}}{\pgfqpoint{2.226997in}{8.390432in}}{\pgfqpoint{2.234810in}{8.398246in}}%
\pgfpathcurveto{\pgfqpoint{2.242624in}{8.406059in}}{\pgfqpoint{2.247014in}{8.416658in}}{\pgfqpoint{2.247014in}{8.427708in}}%
\pgfpathcurveto{\pgfqpoint{2.247014in}{8.438758in}}{\pgfqpoint{2.242624in}{8.449358in}}{\pgfqpoint{2.234810in}{8.457171in}}%
\pgfpathcurveto{\pgfqpoint{2.226997in}{8.464985in}}{\pgfqpoint{2.216398in}{8.469375in}}{\pgfqpoint{2.205348in}{8.469375in}}%
\pgfpathcurveto{\pgfqpoint{2.194297in}{8.469375in}}{\pgfqpoint{2.183698in}{8.464985in}}{\pgfqpoint{2.175885in}{8.457171in}}%
\pgfpathcurveto{\pgfqpoint{2.168071in}{8.449358in}}{\pgfqpoint{2.163681in}{8.438758in}}{\pgfqpoint{2.163681in}{8.427708in}}%
\pgfpathcurveto{\pgfqpoint{2.163681in}{8.416658in}}{\pgfqpoint{2.168071in}{8.406059in}}{\pgfqpoint{2.175885in}{8.398246in}}%
\pgfpathcurveto{\pgfqpoint{2.183698in}{8.390432in}}{\pgfqpoint{2.194297in}{8.386042in}}{\pgfqpoint{2.205348in}{8.386042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248902in}{8.401463in}}%
\pgfpathcurveto{\pgfqpoint{2.259952in}{8.401463in}}{\pgfqpoint{2.270551in}{8.405853in}}{\pgfqpoint{2.278365in}{8.413667in}}%
\pgfpathcurveto{\pgfqpoint{2.286178in}{8.421481in}}{\pgfqpoint{2.290569in}{8.432080in}}{\pgfqpoint{2.290569in}{8.443130in}}%
\pgfpathcurveto{\pgfqpoint{2.290569in}{8.454180in}}{\pgfqpoint{2.286178in}{8.464779in}}{\pgfqpoint{2.278365in}{8.472593in}}%
\pgfpathcurveto{\pgfqpoint{2.270551in}{8.480406in}}{\pgfqpoint{2.259952in}{8.484796in}}{\pgfqpoint{2.248902in}{8.484796in}}%
\pgfpathcurveto{\pgfqpoint{2.237852in}{8.484796in}}{\pgfqpoint{2.227253in}{8.480406in}}{\pgfqpoint{2.219439in}{8.472593in}}%
\pgfpathcurveto{\pgfqpoint{2.211626in}{8.464779in}}{\pgfqpoint{2.207235in}{8.454180in}}{\pgfqpoint{2.207235in}{8.443130in}}%
\pgfpathcurveto{\pgfqpoint{2.207235in}{8.432080in}}{\pgfqpoint{2.211626in}{8.421481in}}{\pgfqpoint{2.219439in}{8.413667in}}%
\pgfpathcurveto{\pgfqpoint{2.227253in}{8.405853in}}{\pgfqpoint{2.237852in}{8.401463in}}{\pgfqpoint{2.248902in}{8.401463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771325in}{8.456729in}}%
\pgfpathcurveto{\pgfqpoint{1.782376in}{8.456729in}}{\pgfqpoint{1.792975in}{8.461119in}}{\pgfqpoint{1.800788in}{8.468933in}}%
\pgfpathcurveto{\pgfqpoint{1.808602in}{8.476747in}}{\pgfqpoint{1.812992in}{8.487346in}}{\pgfqpoint{1.812992in}{8.498396in}}%
\pgfpathcurveto{\pgfqpoint{1.812992in}{8.509446in}}{\pgfqpoint{1.808602in}{8.520045in}}{\pgfqpoint{1.800788in}{8.527859in}}%
\pgfpathcurveto{\pgfqpoint{1.792975in}{8.535672in}}{\pgfqpoint{1.782376in}{8.540063in}}{\pgfqpoint{1.771325in}{8.540063in}}%
\pgfpathcurveto{\pgfqpoint{1.760275in}{8.540063in}}{\pgfqpoint{1.749676in}{8.535672in}}{\pgfqpoint{1.741863in}{8.527859in}}%
\pgfpathcurveto{\pgfqpoint{1.734049in}{8.520045in}}{\pgfqpoint{1.729659in}{8.509446in}}{\pgfqpoint{1.729659in}{8.498396in}}%
\pgfpathcurveto{\pgfqpoint{1.729659in}{8.487346in}}{\pgfqpoint{1.734049in}{8.476747in}}{\pgfqpoint{1.741863in}{8.468933in}}%
\pgfpathcurveto{\pgfqpoint{1.749676in}{8.461119in}}{\pgfqpoint{1.760275in}{8.456729in}}{\pgfqpoint{1.771325in}{8.456729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033872in}{9.031811in}}%
\pgfpathlineto{\pgfqpoint{2.117206in}{9.031811in}}%
\pgfpathlineto{\pgfqpoint{2.117206in}{9.115144in}}%
\pgfpathlineto{\pgfqpoint{2.033872in}{9.115144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254197in}{7.795657in}}%
\pgfpathlineto{\pgfqpoint{2.337530in}{7.795657in}}%
\pgfpathlineto{\pgfqpoint{2.337530in}{7.878990in}}%
\pgfpathlineto{\pgfqpoint{2.254197in}{7.878990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625119in}{8.977818in}}%
\pgfpathlineto{\pgfqpoint{1.708453in}{8.977818in}}%
\pgfpathlineto{\pgfqpoint{1.708453in}{9.061152in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{9.061152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107850in}{7.787234in}}%
\pgfpathlineto{\pgfqpoint{2.191184in}{7.787234in}}%
\pgfpathlineto{\pgfqpoint{2.191184in}{7.870568in}}%
\pgfpathlineto{\pgfqpoint{2.107850in}{7.870568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165220in}{9.128321in}}%
\pgfpathlineto{\pgfqpoint{2.248553in}{9.128321in}}%
\pgfpathlineto{\pgfqpoint{2.248553in}{9.211654in}}%
\pgfpathlineto{\pgfqpoint{2.165220in}{9.211654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623105in}{9.811260in}}%
\pgfpathlineto{\pgfqpoint{1.706439in}{9.811260in}}%
\pgfpathlineto{\pgfqpoint{1.706439in}{9.894593in}}%
\pgfpathlineto{\pgfqpoint{1.623105in}{9.894593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491002in}{7.921556in}}%
\pgfpathlineto{\pgfqpoint{2.574336in}{7.921556in}}%
\pgfpathlineto{\pgfqpoint{2.574336in}{8.004889in}}%
\pgfpathlineto{\pgfqpoint{2.491002in}{8.004889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079271in}{8.410279in}}%
\pgfpathlineto{\pgfqpoint{2.162604in}{8.410279in}}%
\pgfpathlineto{\pgfqpoint{2.162604in}{8.493612in}}%
\pgfpathlineto{\pgfqpoint{2.079271in}{8.493612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041960in}{9.338374in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{9.338374in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{9.421707in}}%
\pgfpathlineto{\pgfqpoint{2.041960in}{9.421707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{7.727700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{9.954128in}}%
\pgfpathlineto{\pgfqpoint{3.305151in}{9.954128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245449in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.245449in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230336in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.230336in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{8.026080in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{8.026080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{8.520826in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{8.520826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{9.015571in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{9.015571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{9.510317in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{9.510317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.305151in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{7.727700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{9.954128in}}%
\pgfpathlineto{\pgfqpoint{5.579318in}{9.954128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951618in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.951618in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517298in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{6.517298in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082979in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{7.082979in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.648659in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{7.648659in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{8.026080in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{8.026080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{8.520826in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{8.520826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{9.015571in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{9.015571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{9.510317in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{9.510317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.035758in}{8.265324in}}%
\pgfpathcurveto{\pgfqpoint{7.046808in}{8.265324in}}{\pgfqpoint{7.057407in}{8.269714in}}{\pgfqpoint{7.065221in}{8.277528in}}%
\pgfpathcurveto{\pgfqpoint{7.073034in}{8.285341in}}{\pgfqpoint{7.077425in}{8.295940in}}{\pgfqpoint{7.077425in}{8.306991in}}%
\pgfpathcurveto{\pgfqpoint{7.077425in}{8.318041in}}{\pgfqpoint{7.073034in}{8.328640in}}{\pgfqpoint{7.065221in}{8.336453in}}%
\pgfpathcurveto{\pgfqpoint{7.057407in}{8.344267in}}{\pgfqpoint{7.046808in}{8.348657in}}{\pgfqpoint{7.035758in}{8.348657in}}%
\pgfpathcurveto{\pgfqpoint{7.024708in}{8.348657in}}{\pgfqpoint{7.014109in}{8.344267in}}{\pgfqpoint{7.006295in}{8.336453in}}%
\pgfpathcurveto{\pgfqpoint{6.998481in}{8.328640in}}{\pgfqpoint{6.994091in}{8.318041in}}{\pgfqpoint{6.994091in}{8.306991in}}%
\pgfpathcurveto{\pgfqpoint{6.994091in}{8.295940in}}{\pgfqpoint{6.998481in}{8.285341in}}{\pgfqpoint{7.006295in}{8.277528in}}%
\pgfpathcurveto{\pgfqpoint{7.014109in}{8.269714in}}{\pgfqpoint{7.024708in}{8.265324in}}{\pgfqpoint{7.035758in}{8.265324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958114in}{8.402317in}}%
\pgfpathcurveto{\pgfqpoint{6.969164in}{8.402317in}}{\pgfqpoint{6.979763in}{8.406707in}}{\pgfqpoint{6.987576in}{8.414521in}}%
\pgfpathcurveto{\pgfqpoint{6.995390in}{8.422335in}}{\pgfqpoint{6.999780in}{8.432934in}}{\pgfqpoint{6.999780in}{8.443984in}}%
\pgfpathcurveto{\pgfqpoint{6.999780in}{8.455034in}}{\pgfqpoint{6.995390in}{8.465633in}}{\pgfqpoint{6.987576in}{8.473447in}}%
\pgfpathcurveto{\pgfqpoint{6.979763in}{8.481260in}}{\pgfqpoint{6.969164in}{8.485650in}}{\pgfqpoint{6.958114in}{8.485650in}}%
\pgfpathcurveto{\pgfqpoint{6.947063in}{8.485650in}}{\pgfqpoint{6.936464in}{8.481260in}}{\pgfqpoint{6.928651in}{8.473447in}}%
\pgfpathcurveto{\pgfqpoint{6.920837in}{8.465633in}}{\pgfqpoint{6.916447in}{8.455034in}}{\pgfqpoint{6.916447in}{8.443984in}}%
\pgfpathcurveto{\pgfqpoint{6.916447in}{8.432934in}}{\pgfqpoint{6.920837in}{8.422335in}}{\pgfqpoint{6.928651in}{8.414521in}}%
\pgfpathcurveto{\pgfqpoint{6.936464in}{8.406707in}}{\pgfqpoint{6.947063in}{8.402317in}}{\pgfqpoint{6.958114in}{8.402317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997449in}{8.315610in}}%
\pgfpathcurveto{\pgfqpoint{7.008499in}{8.315610in}}{\pgfqpoint{7.019098in}{8.320000in}}{\pgfqpoint{7.026911in}{8.327814in}}%
\pgfpathcurveto{\pgfqpoint{7.034725in}{8.335628in}}{\pgfqpoint{7.039115in}{8.346227in}}{\pgfqpoint{7.039115in}{8.357277in}}%
\pgfpathcurveto{\pgfqpoint{7.039115in}{8.368327in}}{\pgfqpoint{7.034725in}{8.378926in}}{\pgfqpoint{7.026911in}{8.386740in}}%
\pgfpathcurveto{\pgfqpoint{7.019098in}{8.394553in}}{\pgfqpoint{7.008499in}{8.398943in}}{\pgfqpoint{6.997449in}{8.398943in}}%
\pgfpathcurveto{\pgfqpoint{6.986399in}{8.398943in}}{\pgfqpoint{6.975800in}{8.394553in}}{\pgfqpoint{6.967986in}{8.386740in}}%
\pgfpathcurveto{\pgfqpoint{6.960172in}{8.378926in}}{\pgfqpoint{6.955782in}{8.368327in}}{\pgfqpoint{6.955782in}{8.357277in}}%
\pgfpathcurveto{\pgfqpoint{6.955782in}{8.346227in}}{\pgfqpoint{6.960172in}{8.335628in}}{\pgfqpoint{6.967986in}{8.327814in}}%
\pgfpathcurveto{\pgfqpoint{6.975800in}{8.320000in}}{\pgfqpoint{6.986399in}{8.315610in}}{\pgfqpoint{6.997449in}{8.315610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750331in}{8.387687in}}%
\pgfpathcurveto{\pgfqpoint{6.761381in}{8.387687in}}{\pgfqpoint{6.771980in}{8.392077in}}{\pgfqpoint{6.779794in}{8.399891in}}%
\pgfpathcurveto{\pgfqpoint{6.787607in}{8.407704in}}{\pgfqpoint{6.791997in}{8.418303in}}{\pgfqpoint{6.791997in}{8.429354in}}%
\pgfpathcurveto{\pgfqpoint{6.791997in}{8.440404in}}{\pgfqpoint{6.787607in}{8.451003in}}{\pgfqpoint{6.779794in}{8.458816in}}%
\pgfpathcurveto{\pgfqpoint{6.771980in}{8.466630in}}{\pgfqpoint{6.761381in}{8.471020in}}{\pgfqpoint{6.750331in}{8.471020in}}%
\pgfpathcurveto{\pgfqpoint{6.739281in}{8.471020in}}{\pgfqpoint{6.728682in}{8.466630in}}{\pgfqpoint{6.720868in}{8.458816in}}%
\pgfpathcurveto{\pgfqpoint{6.713054in}{8.451003in}}{\pgfqpoint{6.708664in}{8.440404in}}{\pgfqpoint{6.708664in}{8.429354in}}%
\pgfpathcurveto{\pgfqpoint{6.708664in}{8.418303in}}{\pgfqpoint{6.713054in}{8.407704in}}{\pgfqpoint{6.720868in}{8.399891in}}%
\pgfpathcurveto{\pgfqpoint{6.728682in}{8.392077in}}{\pgfqpoint{6.739281in}{8.387687in}}{\pgfqpoint{6.750331in}{8.387687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900840in}{8.640082in}}%
\pgfpathcurveto{\pgfqpoint{6.911890in}{8.640082in}}{\pgfqpoint{6.922489in}{8.644473in}}{\pgfqpoint{6.930303in}{8.652286in}}%
\pgfpathcurveto{\pgfqpoint{6.938116in}{8.660100in}}{\pgfqpoint{6.942506in}{8.670699in}}{\pgfqpoint{6.942506in}{8.681749in}}%
\pgfpathcurveto{\pgfqpoint{6.942506in}{8.692799in}}{\pgfqpoint{6.938116in}{8.703398in}}{\pgfqpoint{6.930303in}{8.711212in}}%
\pgfpathcurveto{\pgfqpoint{6.922489in}{8.719025in}}{\pgfqpoint{6.911890in}{8.723416in}}{\pgfqpoint{6.900840in}{8.723416in}}%
\pgfpathcurveto{\pgfqpoint{6.889790in}{8.723416in}}{\pgfqpoint{6.879191in}{8.719025in}}{\pgfqpoint{6.871377in}{8.711212in}}%
\pgfpathcurveto{\pgfqpoint{6.863563in}{8.703398in}}{\pgfqpoint{6.859173in}{8.692799in}}{\pgfqpoint{6.859173in}{8.681749in}}%
\pgfpathcurveto{\pgfqpoint{6.859173in}{8.670699in}}{\pgfqpoint{6.863563in}{8.660100in}}{\pgfqpoint{6.871377in}{8.652286in}}%
\pgfpathcurveto{\pgfqpoint{6.879191in}{8.644473in}}{\pgfqpoint{6.889790in}{8.640082in}}{\pgfqpoint{6.900840in}{8.640082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089364in}{8.318865in}}%
\pgfpathcurveto{\pgfqpoint{7.100414in}{8.318865in}}{\pgfqpoint{7.111013in}{8.323256in}}{\pgfqpoint{7.118827in}{8.331069in}}%
\pgfpathcurveto{\pgfqpoint{7.126641in}{8.338883in}}{\pgfqpoint{7.131031in}{8.349482in}}{\pgfqpoint{7.131031in}{8.360532in}}%
\pgfpathcurveto{\pgfqpoint{7.131031in}{8.371582in}}{\pgfqpoint{7.126641in}{8.382181in}}{\pgfqpoint{7.118827in}{8.389995in}}%
\pgfpathcurveto{\pgfqpoint{7.111013in}{8.397809in}}{\pgfqpoint{7.100414in}{8.402199in}}{\pgfqpoint{7.089364in}{8.402199in}}%
\pgfpathcurveto{\pgfqpoint{7.078314in}{8.402199in}}{\pgfqpoint{7.067715in}{8.397809in}}{\pgfqpoint{7.059901in}{8.389995in}}%
\pgfpathcurveto{\pgfqpoint{7.052088in}{8.382181in}}{\pgfqpoint{7.047697in}{8.371582in}}{\pgfqpoint{7.047697in}{8.360532in}}%
\pgfpathcurveto{\pgfqpoint{7.047697in}{8.349482in}}{\pgfqpoint{7.052088in}{8.338883in}}{\pgfqpoint{7.059901in}{8.331069in}}%
\pgfpathcurveto{\pgfqpoint{7.067715in}{8.323256in}}{\pgfqpoint{7.078314in}{8.318865in}}{\pgfqpoint{7.089364in}{8.318865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204747in}{8.386042in}}%
\pgfpathcurveto{\pgfqpoint{6.215797in}{8.386042in}}{\pgfqpoint{6.226396in}{8.390432in}}{\pgfqpoint{6.234210in}{8.398246in}}%
\pgfpathcurveto{\pgfqpoint{6.242024in}{8.406059in}}{\pgfqpoint{6.246414in}{8.416658in}}{\pgfqpoint{6.246414in}{8.427708in}}%
\pgfpathcurveto{\pgfqpoint{6.246414in}{8.438758in}}{\pgfqpoint{6.242024in}{8.449358in}}{\pgfqpoint{6.234210in}{8.457171in}}%
\pgfpathcurveto{\pgfqpoint{6.226396in}{8.464985in}}{\pgfqpoint{6.215797in}{8.469375in}}{\pgfqpoint{6.204747in}{8.469375in}}%
\pgfpathcurveto{\pgfqpoint{6.193697in}{8.469375in}}{\pgfqpoint{6.183098in}{8.464985in}}{\pgfqpoint{6.175284in}{8.457171in}}%
\pgfpathcurveto{\pgfqpoint{6.167471in}{8.449358in}}{\pgfqpoint{6.163080in}{8.438758in}}{\pgfqpoint{6.163080in}{8.427708in}}%
\pgfpathcurveto{\pgfqpoint{6.163080in}{8.416658in}}{\pgfqpoint{6.167471in}{8.406059in}}{\pgfqpoint{6.175284in}{8.398246in}}%
\pgfpathcurveto{\pgfqpoint{6.183098in}{8.390432in}}{\pgfqpoint{6.193697in}{8.386042in}}{\pgfqpoint{6.204747in}{8.386042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994103in}{8.401463in}}%
\pgfpathcurveto{\pgfqpoint{7.005153in}{8.401463in}}{\pgfqpoint{7.015752in}{8.405853in}}{\pgfqpoint{7.023566in}{8.413667in}}%
\pgfpathcurveto{\pgfqpoint{7.031379in}{8.421481in}}{\pgfqpoint{7.035769in}{8.432080in}}{\pgfqpoint{7.035769in}{8.443130in}}%
\pgfpathcurveto{\pgfqpoint{7.035769in}{8.454180in}}{\pgfqpoint{7.031379in}{8.464779in}}{\pgfqpoint{7.023566in}{8.472593in}}%
\pgfpathcurveto{\pgfqpoint{7.015752in}{8.480406in}}{\pgfqpoint{7.005153in}{8.484796in}}{\pgfqpoint{6.994103in}{8.484796in}}%
\pgfpathcurveto{\pgfqpoint{6.983053in}{8.484796in}}{\pgfqpoint{6.972454in}{8.480406in}}{\pgfqpoint{6.964640in}{8.472593in}}%
\pgfpathcurveto{\pgfqpoint{6.956826in}{8.464779in}}{\pgfqpoint{6.952436in}{8.454180in}}{\pgfqpoint{6.952436in}{8.443130in}}%
\pgfpathcurveto{\pgfqpoint{6.952436in}{8.432080in}}{\pgfqpoint{6.956826in}{8.421481in}}{\pgfqpoint{6.964640in}{8.413667in}}%
\pgfpathcurveto{\pgfqpoint{6.972454in}{8.405853in}}{\pgfqpoint{6.983053in}{8.401463in}}{\pgfqpoint{6.994103in}{8.401463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.033590in}{8.456729in}}%
\pgfpathcurveto{\pgfqpoint{7.044640in}{8.456729in}}{\pgfqpoint{7.055239in}{8.461119in}}{\pgfqpoint{7.063052in}{8.468933in}}%
\pgfpathcurveto{\pgfqpoint{7.070866in}{8.476747in}}{\pgfqpoint{7.075256in}{8.487346in}}{\pgfqpoint{7.075256in}{8.498396in}}%
\pgfpathcurveto{\pgfqpoint{7.075256in}{8.509446in}}{\pgfqpoint{7.070866in}{8.520045in}}{\pgfqpoint{7.063052in}{8.527859in}}%
\pgfpathcurveto{\pgfqpoint{7.055239in}{8.535672in}}{\pgfqpoint{7.044640in}{8.540063in}}{\pgfqpoint{7.033590in}{8.540063in}}%
\pgfpathcurveto{\pgfqpoint{7.022539in}{8.540063in}}{\pgfqpoint{7.011940in}{8.535672in}}{\pgfqpoint{7.004127in}{8.527859in}}%
\pgfpathcurveto{\pgfqpoint{6.996313in}{8.520045in}}{\pgfqpoint{6.991923in}{8.509446in}}{\pgfqpoint{6.991923in}{8.498396in}}%
\pgfpathcurveto{\pgfqpoint{6.991923in}{8.487346in}}{\pgfqpoint{6.996313in}{8.476747in}}{\pgfqpoint{7.004127in}{8.468933in}}%
\pgfpathcurveto{\pgfqpoint{7.011940in}{8.461119in}}{\pgfqpoint{7.022539in}{8.456729in}}{\pgfqpoint{7.033590in}{8.456729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041552in}{9.031811in}}%
\pgfpathlineto{\pgfqpoint{7.124886in}{9.031811in}}%
\pgfpathlineto{\pgfqpoint{7.124886in}{9.115144in}}%
\pgfpathlineto{\pgfqpoint{7.041552in}{9.115144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.022968in}{7.795657in}}%
\pgfpathlineto{\pgfqpoint{7.106301in}{7.795657in}}%
\pgfpathlineto{\pgfqpoint{7.106301in}{7.878990in}}%
\pgfpathlineto{\pgfqpoint{7.022968in}{7.878990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019950in}{8.977818in}}%
\pgfpathlineto{\pgfqpoint{7.103284in}{8.977818in}}%
\pgfpathlineto{\pgfqpoint{7.103284in}{9.061152in}}%
\pgfpathlineto{\pgfqpoint{7.019950in}{9.061152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.009387in}{7.787234in}}%
\pgfpathlineto{\pgfqpoint{7.092720in}{7.787234in}}%
\pgfpathlineto{\pgfqpoint{7.092720in}{7.870568in}}%
\pgfpathlineto{\pgfqpoint{7.009387in}{7.870568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923897in}{9.128321in}}%
\pgfpathlineto{\pgfqpoint{7.007231in}{9.128321in}}%
\pgfpathlineto{\pgfqpoint{7.007231in}{9.211654in}}%
\pgfpathlineto{\pgfqpoint{6.923897in}{9.211654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.036057in}{9.811260in}}%
\pgfpathlineto{\pgfqpoint{7.119391in}{9.811260in}}%
\pgfpathlineto{\pgfqpoint{7.119391in}{9.894593in}}%
\pgfpathlineto{\pgfqpoint{7.036057in}{9.894593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971346in}{7.921556in}}%
\pgfpathlineto{\pgfqpoint{7.054679in}{7.921556in}}%
\pgfpathlineto{\pgfqpoint{7.054679in}{8.004889in}}%
\pgfpathlineto{\pgfqpoint{6.971346in}{8.004889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.031566in}{8.410279in}}%
\pgfpathlineto{\pgfqpoint{7.114899in}{8.410279in}}%
\pgfpathlineto{\pgfqpoint{7.114899in}{8.493612in}}%
\pgfpathlineto{\pgfqpoint{7.031566in}{8.493612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948515in}{9.338374in}}%
\pgfpathlineto{\pgfqpoint{7.031848in}{9.338374in}}%
\pgfpathlineto{\pgfqpoint{7.031848in}{9.421707in}}%
\pgfpathlineto{\pgfqpoint{6.948515in}{9.421707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.579318in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{7.727700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.074151in,y=9.731485in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{9.954128in}}%
\pgfpathlineto{\pgfqpoint{7.853486in}{9.954128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.980304in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{7.980304in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.997220in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{8.997220in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{8.026080in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{8.026080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{8.520826in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{8.520826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{9.015571in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{9.015571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{9.510317in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{9.510317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340408in}{8.265324in}}%
\pgfpathcurveto{\pgfqpoint{9.351458in}{8.265324in}}{\pgfqpoint{9.362057in}{8.269714in}}{\pgfqpoint{9.369871in}{8.277528in}}%
\pgfpathcurveto{\pgfqpoint{9.377685in}{8.285341in}}{\pgfqpoint{9.382075in}{8.295940in}}{\pgfqpoint{9.382075in}{8.306991in}}%
\pgfpathcurveto{\pgfqpoint{9.382075in}{8.318041in}}{\pgfqpoint{9.377685in}{8.328640in}}{\pgfqpoint{9.369871in}{8.336453in}}%
\pgfpathcurveto{\pgfqpoint{9.362057in}{8.344267in}}{\pgfqpoint{9.351458in}{8.348657in}}{\pgfqpoint{9.340408in}{8.348657in}}%
\pgfpathcurveto{\pgfqpoint{9.329358in}{8.348657in}}{\pgfqpoint{9.318759in}{8.344267in}}{\pgfqpoint{9.310945in}{8.336453in}}%
\pgfpathcurveto{\pgfqpoint{9.303132in}{8.328640in}}{\pgfqpoint{9.298741in}{8.318041in}}{\pgfqpoint{9.298741in}{8.306991in}}%
\pgfpathcurveto{\pgfqpoint{9.298741in}{8.295940in}}{\pgfqpoint{9.303132in}{8.285341in}}{\pgfqpoint{9.310945in}{8.277528in}}%
\pgfpathcurveto{\pgfqpoint{9.318759in}{8.269714in}}{\pgfqpoint{9.329358in}{8.265324in}}{\pgfqpoint{9.340408in}{8.265324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.068548in}{8.402317in}}%
\pgfpathcurveto{\pgfqpoint{9.079598in}{8.402317in}}{\pgfqpoint{9.090197in}{8.406707in}}{\pgfqpoint{9.098011in}{8.414521in}}%
\pgfpathcurveto{\pgfqpoint{9.105825in}{8.422335in}}{\pgfqpoint{9.110215in}{8.432934in}}{\pgfqpoint{9.110215in}{8.443984in}}%
\pgfpathcurveto{\pgfqpoint{9.110215in}{8.455034in}}{\pgfqpoint{9.105825in}{8.465633in}}{\pgfqpoint{9.098011in}{8.473447in}}%
\pgfpathcurveto{\pgfqpoint{9.090197in}{8.481260in}}{\pgfqpoint{9.079598in}{8.485650in}}{\pgfqpoint{9.068548in}{8.485650in}}%
\pgfpathcurveto{\pgfqpoint{9.057498in}{8.485650in}}{\pgfqpoint{9.046899in}{8.481260in}}{\pgfqpoint{9.039086in}{8.473447in}}%
\pgfpathcurveto{\pgfqpoint{9.031272in}{8.465633in}}{\pgfqpoint{9.026882in}{8.455034in}}{\pgfqpoint{9.026882in}{8.443984in}}%
\pgfpathcurveto{\pgfqpoint{9.026882in}{8.432934in}}{\pgfqpoint{9.031272in}{8.422335in}}{\pgfqpoint{9.039086in}{8.414521in}}%
\pgfpathcurveto{\pgfqpoint{9.046899in}{8.406707in}}{\pgfqpoint{9.057498in}{8.402317in}}{\pgfqpoint{9.068548in}{8.402317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.502038in}{8.315610in}}%
\pgfpathcurveto{\pgfqpoint{8.513088in}{8.315610in}}{\pgfqpoint{8.523688in}{8.320000in}}{\pgfqpoint{8.531501in}{8.327814in}}%
\pgfpathcurveto{\pgfqpoint{8.539315in}{8.335628in}}{\pgfqpoint{8.543705in}{8.346227in}}{\pgfqpoint{8.543705in}{8.357277in}}%
\pgfpathcurveto{\pgfqpoint{8.543705in}{8.368327in}}{\pgfqpoint{8.539315in}{8.378926in}}{\pgfqpoint{8.531501in}{8.386740in}}%
\pgfpathcurveto{\pgfqpoint{8.523688in}{8.394553in}}{\pgfqpoint{8.513088in}{8.398943in}}{\pgfqpoint{8.502038in}{8.398943in}}%
\pgfpathcurveto{\pgfqpoint{8.490988in}{8.398943in}}{\pgfqpoint{8.480389in}{8.394553in}}{\pgfqpoint{8.472576in}{8.386740in}}%
\pgfpathcurveto{\pgfqpoint{8.464762in}{8.378926in}}{\pgfqpoint{8.460372in}{8.368327in}}{\pgfqpoint{8.460372in}{8.357277in}}%
\pgfpathcurveto{\pgfqpoint{8.460372in}{8.346227in}}{\pgfqpoint{8.464762in}{8.335628in}}{\pgfqpoint{8.472576in}{8.327814in}}%
\pgfpathcurveto{\pgfqpoint{8.480389in}{8.320000in}}{\pgfqpoint{8.490988in}{8.315610in}}{\pgfqpoint{8.502038in}{8.315610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.668464in}{8.387687in}}%
\pgfpathcurveto{\pgfqpoint{8.679514in}{8.387687in}}{\pgfqpoint{8.690113in}{8.392077in}}{\pgfqpoint{8.697927in}{8.399891in}}%
\pgfpathcurveto{\pgfqpoint{8.705741in}{8.407704in}}{\pgfqpoint{8.710131in}{8.418303in}}{\pgfqpoint{8.710131in}{8.429354in}}%
\pgfpathcurveto{\pgfqpoint{8.710131in}{8.440404in}}{\pgfqpoint{8.705741in}{8.451003in}}{\pgfqpoint{8.697927in}{8.458816in}}%
\pgfpathcurveto{\pgfqpoint{8.690113in}{8.466630in}}{\pgfqpoint{8.679514in}{8.471020in}}{\pgfqpoint{8.668464in}{8.471020in}}%
\pgfpathcurveto{\pgfqpoint{8.657414in}{8.471020in}}{\pgfqpoint{8.646815in}{8.466630in}}{\pgfqpoint{8.639001in}{8.458816in}}%
\pgfpathcurveto{\pgfqpoint{8.631188in}{8.451003in}}{\pgfqpoint{8.626798in}{8.440404in}}{\pgfqpoint{8.626798in}{8.429354in}}%
\pgfpathcurveto{\pgfqpoint{8.626798in}{8.418303in}}{\pgfqpoint{8.631188in}{8.407704in}}{\pgfqpoint{8.639001in}{8.399891in}}%
\pgfpathcurveto{\pgfqpoint{8.646815in}{8.392077in}}{\pgfqpoint{8.657414in}{8.387687in}}{\pgfqpoint{8.668464in}{8.387687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.877641in}{8.640082in}}%
\pgfpathcurveto{\pgfqpoint{8.888691in}{8.640082in}}{\pgfqpoint{8.899290in}{8.644473in}}{\pgfqpoint{8.907104in}{8.652286in}}%
\pgfpathcurveto{\pgfqpoint{8.914917in}{8.660100in}}{\pgfqpoint{8.919308in}{8.670699in}}{\pgfqpoint{8.919308in}{8.681749in}}%
\pgfpathcurveto{\pgfqpoint{8.919308in}{8.692799in}}{\pgfqpoint{8.914917in}{8.703398in}}{\pgfqpoint{8.907104in}{8.711212in}}%
\pgfpathcurveto{\pgfqpoint{8.899290in}{8.719025in}}{\pgfqpoint{8.888691in}{8.723416in}}{\pgfqpoint{8.877641in}{8.723416in}}%
\pgfpathcurveto{\pgfqpoint{8.866591in}{8.723416in}}{\pgfqpoint{8.855992in}{8.719025in}}{\pgfqpoint{8.848178in}{8.711212in}}%
\pgfpathcurveto{\pgfqpoint{8.840365in}{8.703398in}}{\pgfqpoint{8.835974in}{8.692799in}}{\pgfqpoint{8.835974in}{8.681749in}}%
\pgfpathcurveto{\pgfqpoint{8.835974in}{8.670699in}}{\pgfqpoint{8.840365in}{8.660100in}}{\pgfqpoint{8.848178in}{8.652286in}}%
\pgfpathcurveto{\pgfqpoint{8.855992in}{8.644473in}}{\pgfqpoint{8.866591in}{8.640082in}}{\pgfqpoint{8.877641in}{8.640082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.673377in}{8.318865in}}%
\pgfpathcurveto{\pgfqpoint{8.684427in}{8.318865in}}{\pgfqpoint{8.695026in}{8.323256in}}{\pgfqpoint{8.702840in}{8.331069in}}%
\pgfpathcurveto{\pgfqpoint{8.710653in}{8.338883in}}{\pgfqpoint{8.715044in}{8.349482in}}{\pgfqpoint{8.715044in}{8.360532in}}%
\pgfpathcurveto{\pgfqpoint{8.715044in}{8.371582in}}{\pgfqpoint{8.710653in}{8.382181in}}{\pgfqpoint{8.702840in}{8.389995in}}%
\pgfpathcurveto{\pgfqpoint{8.695026in}{8.397809in}}{\pgfqpoint{8.684427in}{8.402199in}}{\pgfqpoint{8.673377in}{8.402199in}}%
\pgfpathcurveto{\pgfqpoint{8.662327in}{8.402199in}}{\pgfqpoint{8.651728in}{8.397809in}}{\pgfqpoint{8.643914in}{8.389995in}}%
\pgfpathcurveto{\pgfqpoint{8.636101in}{8.382181in}}{\pgfqpoint{8.631710in}{8.371582in}}{\pgfqpoint{8.631710in}{8.360532in}}%
\pgfpathcurveto{\pgfqpoint{8.631710in}{8.349482in}}{\pgfqpoint{8.636101in}{8.338883in}}{\pgfqpoint{8.643914in}{8.331069in}}%
\pgfpathcurveto{\pgfqpoint{8.651728in}{8.323256in}}{\pgfqpoint{8.662327in}{8.318865in}}{\pgfqpoint{8.673377in}{8.318865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.782886in}{8.386042in}}%
\pgfpathcurveto{\pgfqpoint{8.793936in}{8.386042in}}{\pgfqpoint{8.804535in}{8.390432in}}{\pgfqpoint{8.812348in}{8.398246in}}%
\pgfpathcurveto{\pgfqpoint{8.820162in}{8.406059in}}{\pgfqpoint{8.824552in}{8.416658in}}{\pgfqpoint{8.824552in}{8.427708in}}%
\pgfpathcurveto{\pgfqpoint{8.824552in}{8.438758in}}{\pgfqpoint{8.820162in}{8.449358in}}{\pgfqpoint{8.812348in}{8.457171in}}%
\pgfpathcurveto{\pgfqpoint{8.804535in}{8.464985in}}{\pgfqpoint{8.793936in}{8.469375in}}{\pgfqpoint{8.782886in}{8.469375in}}%
\pgfpathcurveto{\pgfqpoint{8.771835in}{8.469375in}}{\pgfqpoint{8.761236in}{8.464985in}}{\pgfqpoint{8.753423in}{8.457171in}}%
\pgfpathcurveto{\pgfqpoint{8.745609in}{8.449358in}}{\pgfqpoint{8.741219in}{8.438758in}}{\pgfqpoint{8.741219in}{8.427708in}}%
\pgfpathcurveto{\pgfqpoint{8.741219in}{8.416658in}}{\pgfqpoint{8.745609in}{8.406059in}}{\pgfqpoint{8.753423in}{8.398246in}}%
\pgfpathcurveto{\pgfqpoint{8.761236in}{8.390432in}}{\pgfqpoint{8.771835in}{8.386042in}}{\pgfqpoint{8.782886in}{8.386042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.104791in}{8.401463in}}%
\pgfpathcurveto{\pgfqpoint{9.115841in}{8.401463in}}{\pgfqpoint{9.126440in}{8.405853in}}{\pgfqpoint{9.134254in}{8.413667in}}%
\pgfpathcurveto{\pgfqpoint{9.142067in}{8.421481in}}{\pgfqpoint{9.146458in}{8.432080in}}{\pgfqpoint{9.146458in}{8.443130in}}%
\pgfpathcurveto{\pgfqpoint{9.146458in}{8.454180in}}{\pgfqpoint{9.142067in}{8.464779in}}{\pgfqpoint{9.134254in}{8.472593in}}%
\pgfpathcurveto{\pgfqpoint{9.126440in}{8.480406in}}{\pgfqpoint{9.115841in}{8.484796in}}{\pgfqpoint{9.104791in}{8.484796in}}%
\pgfpathcurveto{\pgfqpoint{9.093741in}{8.484796in}}{\pgfqpoint{9.083142in}{8.480406in}}{\pgfqpoint{9.075328in}{8.472593in}}%
\pgfpathcurveto{\pgfqpoint{9.067515in}{8.464779in}}{\pgfqpoint{9.063124in}{8.454180in}}{\pgfqpoint{9.063124in}{8.443130in}}%
\pgfpathcurveto{\pgfqpoint{9.063124in}{8.432080in}}{\pgfqpoint{9.067515in}{8.421481in}}{\pgfqpoint{9.075328in}{8.413667in}}%
\pgfpathcurveto{\pgfqpoint{9.083142in}{8.405853in}}{\pgfqpoint{9.093741in}{8.401463in}}{\pgfqpoint{9.104791in}{8.401463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.520222in}{8.456729in}}%
\pgfpathcurveto{\pgfqpoint{8.531272in}{8.456729in}}{\pgfqpoint{8.541871in}{8.461119in}}{\pgfqpoint{8.549685in}{8.468933in}}%
\pgfpathcurveto{\pgfqpoint{8.557498in}{8.476747in}}{\pgfqpoint{8.561889in}{8.487346in}}{\pgfqpoint{8.561889in}{8.498396in}}%
\pgfpathcurveto{\pgfqpoint{8.561889in}{8.509446in}}{\pgfqpoint{8.557498in}{8.520045in}}{\pgfqpoint{8.549685in}{8.527859in}}%
\pgfpathcurveto{\pgfqpoint{8.541871in}{8.535672in}}{\pgfqpoint{8.531272in}{8.540063in}}{\pgfqpoint{8.520222in}{8.540063in}}%
\pgfpathcurveto{\pgfqpoint{8.509172in}{8.540063in}}{\pgfqpoint{8.498573in}{8.535672in}}{\pgfqpoint{8.490759in}{8.527859in}}%
\pgfpathcurveto{\pgfqpoint{8.482945in}{8.520045in}}{\pgfqpoint{8.478555in}{8.509446in}}{\pgfqpoint{8.478555in}{8.498396in}}%
\pgfpathcurveto{\pgfqpoint{8.478555in}{8.487346in}}{\pgfqpoint{8.482945in}{8.476747in}}{\pgfqpoint{8.490759in}{8.468933in}}%
\pgfpathcurveto{\pgfqpoint{8.498573in}{8.461119in}}{\pgfqpoint{8.509172in}{8.456729in}}{\pgfqpoint{8.520222in}{8.456729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.298741in}{9.031811in}}%
\pgfpathlineto{\pgfqpoint{9.382075in}{9.031811in}}%
\pgfpathlineto{\pgfqpoint{9.382075in}{9.115144in}}%
\pgfpathlineto{\pgfqpoint{9.298741in}{9.115144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026882in}{7.795657in}}%
\pgfpathlineto{\pgfqpoint{9.110215in}{7.795657in}}%
\pgfpathlineto{\pgfqpoint{9.110215in}{7.878990in}}%
\pgfpathlineto{\pgfqpoint{9.026882in}{7.878990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.460372in}{8.977818in}}%
\pgfpathlineto{\pgfqpoint{8.543705in}{8.977818in}}%
\pgfpathlineto{\pgfqpoint{8.543705in}{9.061152in}}%
\pgfpathlineto{\pgfqpoint{8.460372in}{9.061152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.626798in}{7.787234in}}%
\pgfpathlineto{\pgfqpoint{8.710131in}{7.787234in}}%
\pgfpathlineto{\pgfqpoint{8.710131in}{7.870568in}}%
\pgfpathlineto{\pgfqpoint{8.626798in}{7.870568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.835974in}{9.128321in}}%
\pgfpathlineto{\pgfqpoint{8.919308in}{9.128321in}}%
\pgfpathlineto{\pgfqpoint{8.919308in}{9.211654in}}%
\pgfpathlineto{\pgfqpoint{8.835974in}{9.211654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.631710in}{9.811260in}}%
\pgfpathlineto{\pgfqpoint{8.715044in}{9.811260in}}%
\pgfpathlineto{\pgfqpoint{8.715044in}{9.894593in}}%
\pgfpathlineto{\pgfqpoint{8.631710in}{9.894593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.741219in}{7.921556in}}%
\pgfpathlineto{\pgfqpoint{8.824552in}{7.921556in}}%
\pgfpathlineto{\pgfqpoint{8.824552in}{8.004889in}}%
\pgfpathlineto{\pgfqpoint{8.741219in}{8.004889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.063124in}{8.410279in}}%
\pgfpathlineto{\pgfqpoint{9.146458in}{8.410279in}}%
\pgfpathlineto{\pgfqpoint{9.146458in}{8.493612in}}%
\pgfpathlineto{\pgfqpoint{9.063124in}{8.493612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.478555in}{9.338374in}}%
\pgfpathlineto{\pgfqpoint{8.561889in}{9.338374in}}%
\pgfpathlineto{\pgfqpoint{8.561889in}{9.421707in}}%
\pgfpathlineto{\pgfqpoint{8.478555in}{9.421707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{7.853486in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{7.727700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.348318in,y=9.731485in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = -0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{9.954128in}}%
\pgfpathlineto{\pgfqpoint{10.127653in}{9.954128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.714305in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{10.714305in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.676477in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{11.676477in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{8.026080in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{8.026080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{8.520826in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{8.520826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{9.015571in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{9.015571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{9.510317in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{9.510317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.676477in}{8.265324in}}%
\pgfpathcurveto{\pgfqpoint{11.687527in}{8.265324in}}{\pgfqpoint{11.698126in}{8.269714in}}{\pgfqpoint{11.705939in}{8.277528in}}%
\pgfpathcurveto{\pgfqpoint{11.713753in}{8.285341in}}{\pgfqpoint{11.718143in}{8.295940in}}{\pgfqpoint{11.718143in}{8.306991in}}%
\pgfpathcurveto{\pgfqpoint{11.718143in}{8.318041in}}{\pgfqpoint{11.713753in}{8.328640in}}{\pgfqpoint{11.705939in}{8.336453in}}%
\pgfpathcurveto{\pgfqpoint{11.698126in}{8.344267in}}{\pgfqpoint{11.687527in}{8.348657in}}{\pgfqpoint{11.676477in}{8.348657in}}%
\pgfpathcurveto{\pgfqpoint{11.665427in}{8.348657in}}{\pgfqpoint{11.654828in}{8.344267in}}{\pgfqpoint{11.647014in}{8.336453in}}%
\pgfpathcurveto{\pgfqpoint{11.639200in}{8.328640in}}{\pgfqpoint{11.634810in}{8.318041in}}{\pgfqpoint{11.634810in}{8.306991in}}%
\pgfpathcurveto{\pgfqpoint{11.634810in}{8.295940in}}{\pgfqpoint{11.639200in}{8.285341in}}{\pgfqpoint{11.647014in}{8.277528in}}%
\pgfpathcurveto{\pgfqpoint{11.654828in}{8.269714in}}{\pgfqpoint{11.665427in}{8.265324in}}{\pgfqpoint{11.676477in}{8.265324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.337935in}{8.402317in}}%
\pgfpathcurveto{\pgfqpoint{11.348985in}{8.402317in}}{\pgfqpoint{11.359584in}{8.406707in}}{\pgfqpoint{11.367398in}{8.414521in}}%
\pgfpathcurveto{\pgfqpoint{11.375211in}{8.422335in}}{\pgfqpoint{11.379601in}{8.432934in}}{\pgfqpoint{11.379601in}{8.443984in}}%
\pgfpathcurveto{\pgfqpoint{11.379601in}{8.455034in}}{\pgfqpoint{11.375211in}{8.465633in}}{\pgfqpoint{11.367398in}{8.473447in}}%
\pgfpathcurveto{\pgfqpoint{11.359584in}{8.481260in}}{\pgfqpoint{11.348985in}{8.485650in}}{\pgfqpoint{11.337935in}{8.485650in}}%
\pgfpathcurveto{\pgfqpoint{11.326885in}{8.485650in}}{\pgfqpoint{11.316286in}{8.481260in}}{\pgfqpoint{11.308472in}{8.473447in}}%
\pgfpathcurveto{\pgfqpoint{11.300658in}{8.465633in}}{\pgfqpoint{11.296268in}{8.455034in}}{\pgfqpoint{11.296268in}{8.443984in}}%
\pgfpathcurveto{\pgfqpoint{11.296268in}{8.432934in}}{\pgfqpoint{11.300658in}{8.422335in}}{\pgfqpoint{11.308472in}{8.414521in}}%
\pgfpathcurveto{\pgfqpoint{11.316286in}{8.406707in}}{\pgfqpoint{11.326885in}{8.402317in}}{\pgfqpoint{11.337935in}{8.402317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.332844in}{8.315610in}}%
\pgfpathcurveto{\pgfqpoint{11.343894in}{8.315610in}}{\pgfqpoint{11.354493in}{8.320000in}}{\pgfqpoint{11.362307in}{8.327814in}}%
\pgfpathcurveto{\pgfqpoint{11.370120in}{8.335628in}}{\pgfqpoint{11.374511in}{8.346227in}}{\pgfqpoint{11.374511in}{8.357277in}}%
\pgfpathcurveto{\pgfqpoint{11.374511in}{8.368327in}}{\pgfqpoint{11.370120in}{8.378926in}}{\pgfqpoint{11.362307in}{8.386740in}}%
\pgfpathcurveto{\pgfqpoint{11.354493in}{8.394553in}}{\pgfqpoint{11.343894in}{8.398943in}}{\pgfqpoint{11.332844in}{8.398943in}}%
\pgfpathcurveto{\pgfqpoint{11.321794in}{8.398943in}}{\pgfqpoint{11.311195in}{8.394553in}}{\pgfqpoint{11.303381in}{8.386740in}}%
\pgfpathcurveto{\pgfqpoint{11.295568in}{8.378926in}}{\pgfqpoint{11.291177in}{8.368327in}}{\pgfqpoint{11.291177in}{8.357277in}}%
\pgfpathcurveto{\pgfqpoint{11.291177in}{8.346227in}}{\pgfqpoint{11.295568in}{8.335628in}}{\pgfqpoint{11.303381in}{8.327814in}}%
\pgfpathcurveto{\pgfqpoint{11.311195in}{8.320000in}}{\pgfqpoint{11.321794in}{8.315610in}}{\pgfqpoint{11.332844in}{8.315610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.168160in}{8.387687in}}%
\pgfpathcurveto{\pgfqpoint{11.179210in}{8.387687in}}{\pgfqpoint{11.189809in}{8.392077in}}{\pgfqpoint{11.197622in}{8.399891in}}%
\pgfpathcurveto{\pgfqpoint{11.205436in}{8.407704in}}{\pgfqpoint{11.209826in}{8.418303in}}{\pgfqpoint{11.209826in}{8.429354in}}%
\pgfpathcurveto{\pgfqpoint{11.209826in}{8.440404in}}{\pgfqpoint{11.205436in}{8.451003in}}{\pgfqpoint{11.197622in}{8.458816in}}%
\pgfpathcurveto{\pgfqpoint{11.189809in}{8.466630in}}{\pgfqpoint{11.179210in}{8.471020in}}{\pgfqpoint{11.168160in}{8.471020in}}%
\pgfpathcurveto{\pgfqpoint{11.157109in}{8.471020in}}{\pgfqpoint{11.146510in}{8.466630in}}{\pgfqpoint{11.138697in}{8.458816in}}%
\pgfpathcurveto{\pgfqpoint{11.130883in}{8.451003in}}{\pgfqpoint{11.126493in}{8.440404in}}{\pgfqpoint{11.126493in}{8.429354in}}%
\pgfpathcurveto{\pgfqpoint{11.126493in}{8.418303in}}{\pgfqpoint{11.130883in}{8.407704in}}{\pgfqpoint{11.138697in}{8.399891in}}%
\pgfpathcurveto{\pgfqpoint{11.146510in}{8.392077in}}{\pgfqpoint{11.157109in}{8.387687in}}{\pgfqpoint{11.168160in}{8.387687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.239126in}{8.640082in}}%
\pgfpathcurveto{\pgfqpoint{11.250176in}{8.640082in}}{\pgfqpoint{11.260775in}{8.644473in}}{\pgfqpoint{11.268589in}{8.652286in}}%
\pgfpathcurveto{\pgfqpoint{11.276402in}{8.660100in}}{\pgfqpoint{11.280793in}{8.670699in}}{\pgfqpoint{11.280793in}{8.681749in}}%
\pgfpathcurveto{\pgfqpoint{11.280793in}{8.692799in}}{\pgfqpoint{11.276402in}{8.703398in}}{\pgfqpoint{11.268589in}{8.711212in}}%
\pgfpathcurveto{\pgfqpoint{11.260775in}{8.719025in}}{\pgfqpoint{11.250176in}{8.723416in}}{\pgfqpoint{11.239126in}{8.723416in}}%
\pgfpathcurveto{\pgfqpoint{11.228076in}{8.723416in}}{\pgfqpoint{11.217477in}{8.719025in}}{\pgfqpoint{11.209663in}{8.711212in}}%
\pgfpathcurveto{\pgfqpoint{11.201850in}{8.703398in}}{\pgfqpoint{11.197459in}{8.692799in}}{\pgfqpoint{11.197459in}{8.681749in}}%
\pgfpathcurveto{\pgfqpoint{11.197459in}{8.670699in}}{\pgfqpoint{11.201850in}{8.660100in}}{\pgfqpoint{11.209663in}{8.652286in}}%
\pgfpathcurveto{\pgfqpoint{11.217477in}{8.644473in}}{\pgfqpoint{11.228076in}{8.640082in}}{\pgfqpoint{11.239126in}{8.640082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.222622in}{8.318865in}}%
\pgfpathcurveto{\pgfqpoint{11.233672in}{8.318865in}}{\pgfqpoint{11.244271in}{8.323256in}}{\pgfqpoint{11.252085in}{8.331069in}}%
\pgfpathcurveto{\pgfqpoint{11.259899in}{8.338883in}}{\pgfqpoint{11.264289in}{8.349482in}}{\pgfqpoint{11.264289in}{8.360532in}}%
\pgfpathcurveto{\pgfqpoint{11.264289in}{8.371582in}}{\pgfqpoint{11.259899in}{8.382181in}}{\pgfqpoint{11.252085in}{8.389995in}}%
\pgfpathcurveto{\pgfqpoint{11.244271in}{8.397809in}}{\pgfqpoint{11.233672in}{8.402199in}}{\pgfqpoint{11.222622in}{8.402199in}}%
\pgfpathcurveto{\pgfqpoint{11.211572in}{8.402199in}}{\pgfqpoint{11.200973in}{8.397809in}}{\pgfqpoint{11.193159in}{8.389995in}}%
\pgfpathcurveto{\pgfqpoint{11.185346in}{8.382181in}}{\pgfqpoint{11.180955in}{8.371582in}}{\pgfqpoint{11.180955in}{8.360532in}}%
\pgfpathcurveto{\pgfqpoint{11.180955in}{8.349482in}}{\pgfqpoint{11.185346in}{8.338883in}}{\pgfqpoint{11.193159in}{8.331069in}}%
\pgfpathcurveto{\pgfqpoint{11.200973in}{8.323256in}}{\pgfqpoint{11.211572in}{8.318865in}}{\pgfqpoint{11.222622in}{8.318865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.714305in}{8.386042in}}%
\pgfpathcurveto{\pgfqpoint{10.725355in}{8.386042in}}{\pgfqpoint{10.735954in}{8.390432in}}{\pgfqpoint{10.743768in}{8.398246in}}%
\pgfpathcurveto{\pgfqpoint{10.751581in}{8.406059in}}{\pgfqpoint{10.755972in}{8.416658in}}{\pgfqpoint{10.755972in}{8.427708in}}%
\pgfpathcurveto{\pgfqpoint{10.755972in}{8.438758in}}{\pgfqpoint{10.751581in}{8.449358in}}{\pgfqpoint{10.743768in}{8.457171in}}%
\pgfpathcurveto{\pgfqpoint{10.735954in}{8.464985in}}{\pgfqpoint{10.725355in}{8.469375in}}{\pgfqpoint{10.714305in}{8.469375in}}%
\pgfpathcurveto{\pgfqpoint{10.703255in}{8.469375in}}{\pgfqpoint{10.692656in}{8.464985in}}{\pgfqpoint{10.684842in}{8.457171in}}%
\pgfpathcurveto{\pgfqpoint{10.677029in}{8.449358in}}{\pgfqpoint{10.672638in}{8.438758in}}{\pgfqpoint{10.672638in}{8.427708in}}%
\pgfpathcurveto{\pgfqpoint{10.672638in}{8.416658in}}{\pgfqpoint{10.677029in}{8.406059in}}{\pgfqpoint{10.684842in}{8.398246in}}%
\pgfpathcurveto{\pgfqpoint{10.692656in}{8.390432in}}{\pgfqpoint{10.703255in}{8.386042in}}{\pgfqpoint{10.714305in}{8.386042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.321992in}{8.401463in}}%
\pgfpathcurveto{\pgfqpoint{11.333043in}{8.401463in}}{\pgfqpoint{11.343642in}{8.405853in}}{\pgfqpoint{11.351455in}{8.413667in}}%
\pgfpathcurveto{\pgfqpoint{11.359269in}{8.421481in}}{\pgfqpoint{11.363659in}{8.432080in}}{\pgfqpoint{11.363659in}{8.443130in}}%
\pgfpathcurveto{\pgfqpoint{11.363659in}{8.454180in}}{\pgfqpoint{11.359269in}{8.464779in}}{\pgfqpoint{11.351455in}{8.472593in}}%
\pgfpathcurveto{\pgfqpoint{11.343642in}{8.480406in}}{\pgfqpoint{11.333043in}{8.484796in}}{\pgfqpoint{11.321992in}{8.484796in}}%
\pgfpathcurveto{\pgfqpoint{11.310942in}{8.484796in}}{\pgfqpoint{11.300343in}{8.480406in}}{\pgfqpoint{11.292530in}{8.472593in}}%
\pgfpathcurveto{\pgfqpoint{11.284716in}{8.464779in}}{\pgfqpoint{11.280326in}{8.454180in}}{\pgfqpoint{11.280326in}{8.443130in}}%
\pgfpathcurveto{\pgfqpoint{11.280326in}{8.432080in}}{\pgfqpoint{11.284716in}{8.421481in}}{\pgfqpoint{11.292530in}{8.413667in}}%
\pgfpathcurveto{\pgfqpoint{11.300343in}{8.405853in}}{\pgfqpoint{11.310942in}{8.401463in}}{\pgfqpoint{11.321992in}{8.401463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113697in}{8.456729in}}%
\pgfpathcurveto{\pgfqpoint{11.124747in}{8.456729in}}{\pgfqpoint{11.135346in}{8.461119in}}{\pgfqpoint{11.143160in}{8.468933in}}%
\pgfpathcurveto{\pgfqpoint{11.150973in}{8.476747in}}{\pgfqpoint{11.155364in}{8.487346in}}{\pgfqpoint{11.155364in}{8.498396in}}%
\pgfpathcurveto{\pgfqpoint{11.155364in}{8.509446in}}{\pgfqpoint{11.150973in}{8.520045in}}{\pgfqpoint{11.143160in}{8.527859in}}%
\pgfpathcurveto{\pgfqpoint{11.135346in}{8.535672in}}{\pgfqpoint{11.124747in}{8.540063in}}{\pgfqpoint{11.113697in}{8.540063in}}%
\pgfpathcurveto{\pgfqpoint{11.102647in}{8.540063in}}{\pgfqpoint{11.092048in}{8.535672in}}{\pgfqpoint{11.084234in}{8.527859in}}%
\pgfpathcurveto{\pgfqpoint{11.076421in}{8.520045in}}{\pgfqpoint{11.072030in}{8.509446in}}{\pgfqpoint{11.072030in}{8.498396in}}%
\pgfpathcurveto{\pgfqpoint{11.072030in}{8.487346in}}{\pgfqpoint{11.076421in}{8.476747in}}{\pgfqpoint{11.084234in}{8.468933in}}%
\pgfpathcurveto{\pgfqpoint{11.092048in}{8.461119in}}{\pgfqpoint{11.102647in}{8.456729in}}{\pgfqpoint{11.113697in}{8.456729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.634810in}{9.031811in}}%
\pgfpathlineto{\pgfqpoint{11.718143in}{9.031811in}}%
\pgfpathlineto{\pgfqpoint{11.718143in}{9.115144in}}%
\pgfpathlineto{\pgfqpoint{11.634810in}{9.115144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.355920in}{7.795657in}}%
\pgfpathlineto{\pgfqpoint{11.439253in}{7.795657in}}%
\pgfpathlineto{\pgfqpoint{11.439253in}{7.878990in}}%
\pgfpathlineto{\pgfqpoint{11.355920in}{7.878990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.554629in}{8.977818in}}%
\pgfpathlineto{\pgfqpoint{11.637962in}{8.977818in}}%
\pgfpathlineto{\pgfqpoint{11.637962in}{9.061152in}}%
\pgfpathlineto{\pgfqpoint{11.554629in}{9.061152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.244364in}{7.787234in}}%
\pgfpathlineto{\pgfqpoint{11.327697in}{7.787234in}}%
\pgfpathlineto{\pgfqpoint{11.327697in}{7.870568in}}%
\pgfpathlineto{\pgfqpoint{11.244364in}{7.870568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.203987in}{9.128321in}}%
\pgfpathlineto{\pgfqpoint{11.287320in}{9.128321in}}%
\pgfpathlineto{\pgfqpoint{11.287320in}{9.211654in}}%
\pgfpathlineto{\pgfqpoint{11.203987in}{9.211654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.387394in}{9.811260in}}%
\pgfpathlineto{\pgfqpoint{11.470728in}{9.811260in}}%
\pgfpathlineto{\pgfqpoint{11.470728in}{9.894593in}}%
\pgfpathlineto{\pgfqpoint{11.387394in}{9.894593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.197459in}{7.921556in}}%
\pgfpathlineto{\pgfqpoint{11.280793in}{7.921556in}}%
\pgfpathlineto{\pgfqpoint{11.280793in}{8.004889in}}%
\pgfpathlineto{\pgfqpoint{11.197459in}{8.004889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.337669in}{8.410279in}}%
\pgfpathlineto{\pgfqpoint{11.421002in}{8.410279in}}%
\pgfpathlineto{\pgfqpoint{11.421002in}{8.493612in}}%
\pgfpathlineto{\pgfqpoint{11.337669in}{8.493612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.115543in}{9.338374in}}%
\pgfpathlineto{\pgfqpoint{11.198876in}{9.338374in}}%
\pgfpathlineto{\pgfqpoint{11.198876in}{9.421707in}}%
\pgfpathlineto{\pgfqpoint{11.115543in}{9.421707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{10.127653in}{9.954128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{7.727700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.622486in,y=9.731485in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{7.630478in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{7.630478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192600in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796118in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399636in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{2.399636in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003154in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{3.003154in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{5.573230in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{5.573230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560884in, y=5.508563in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{6.220375in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{6.220375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560884in, y=6.155709in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{6.867521in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{6.867521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560884in, y=6.802854in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{7.514666in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{7.514666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690514in, y=7.450000in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505329in,y=6.517264in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) SHARED}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063111in}{7.364957in}}%
\pgfpathcurveto{\pgfqpoint{2.074161in}{7.364957in}}{\pgfqpoint{2.084760in}{7.369348in}}{\pgfqpoint{2.092573in}{7.377161in}}%
\pgfpathcurveto{\pgfqpoint{2.100387in}{7.384975in}}{\pgfqpoint{2.104777in}{7.395574in}}{\pgfqpoint{2.104777in}{7.406624in}}%
\pgfpathcurveto{\pgfqpoint{2.104777in}{7.417674in}}{\pgfqpoint{2.100387in}{7.428273in}}{\pgfqpoint{2.092573in}{7.436087in}}%
\pgfpathcurveto{\pgfqpoint{2.084760in}{7.443900in}}{\pgfqpoint{2.074161in}{7.448291in}}{\pgfqpoint{2.063111in}{7.448291in}}%
\pgfpathcurveto{\pgfqpoint{2.052061in}{7.448291in}}{\pgfqpoint{2.041462in}{7.443900in}}{\pgfqpoint{2.033648in}{7.436087in}}%
\pgfpathcurveto{\pgfqpoint{2.025834in}{7.428273in}}{\pgfqpoint{2.021444in}{7.417674in}}{\pgfqpoint{2.021444in}{7.406624in}}%
\pgfpathcurveto{\pgfqpoint{2.021444in}{7.395574in}}{\pgfqpoint{2.025834in}{7.384975in}}{\pgfqpoint{2.033648in}{7.377161in}}%
\pgfpathcurveto{\pgfqpoint{2.041462in}{7.369348in}}{\pgfqpoint{2.052061in}{7.364957in}}{\pgfqpoint{2.063111in}{7.364957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215152in}{7.187305in}}%
\pgfpathcurveto{\pgfqpoint{2.226203in}{7.187305in}}{\pgfqpoint{2.236802in}{7.191695in}}{\pgfqpoint{2.244615in}{7.199509in}}%
\pgfpathcurveto{\pgfqpoint{2.252429in}{7.207323in}}{\pgfqpoint{2.256819in}{7.217922in}}{\pgfqpoint{2.256819in}{7.228972in}}%
\pgfpathcurveto{\pgfqpoint{2.256819in}{7.240022in}}{\pgfqpoint{2.252429in}{7.250621in}}{\pgfqpoint{2.244615in}{7.258435in}}%
\pgfpathcurveto{\pgfqpoint{2.236802in}{7.266248in}}{\pgfqpoint{2.226203in}{7.270639in}}{\pgfqpoint{2.215152in}{7.270639in}}%
\pgfpathcurveto{\pgfqpoint{2.204102in}{7.270639in}}{\pgfqpoint{2.193503in}{7.266248in}}{\pgfqpoint{2.185690in}{7.258435in}}%
\pgfpathcurveto{\pgfqpoint{2.177876in}{7.250621in}}{\pgfqpoint{2.173486in}{7.240022in}}{\pgfqpoint{2.173486in}{7.228972in}}%
\pgfpathcurveto{\pgfqpoint{2.173486in}{7.217922in}}{\pgfqpoint{2.177876in}{7.207323in}}{\pgfqpoint{2.185690in}{7.199509in}}%
\pgfpathcurveto{\pgfqpoint{2.193503in}{7.191695in}}{\pgfqpoint{2.204102in}{7.187305in}}{\pgfqpoint{2.215152in}{7.187305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215152in}{7.277305in}}%
\pgfpathcurveto{\pgfqpoint{2.226203in}{7.277305in}}{\pgfqpoint{2.236802in}{7.281695in}}{\pgfqpoint{2.244615in}{7.289509in}}%
\pgfpathcurveto{\pgfqpoint{2.252429in}{7.297322in}}{\pgfqpoint{2.256819in}{7.307921in}}{\pgfqpoint{2.256819in}{7.318972in}}%
\pgfpathcurveto{\pgfqpoint{2.256819in}{7.330022in}}{\pgfqpoint{2.252429in}{7.340621in}}{\pgfqpoint{2.244615in}{7.348434in}}%
\pgfpathcurveto{\pgfqpoint{2.236802in}{7.356248in}}{\pgfqpoint{2.226203in}{7.360638in}}{\pgfqpoint{2.215152in}{7.360638in}}%
\pgfpathcurveto{\pgfqpoint{2.204102in}{7.360638in}}{\pgfqpoint{2.193503in}{7.356248in}}{\pgfqpoint{2.185690in}{7.348434in}}%
\pgfpathcurveto{\pgfqpoint{2.177876in}{7.340621in}}{\pgfqpoint{2.173486in}{7.330022in}}{\pgfqpoint{2.173486in}{7.318972in}}%
\pgfpathcurveto{\pgfqpoint{2.173486in}{7.307921in}}{\pgfqpoint{2.177876in}{7.297322in}}{\pgfqpoint{2.185690in}{7.289509in}}%
\pgfpathcurveto{\pgfqpoint{2.193503in}{7.281695in}}{\pgfqpoint{2.204102in}{7.277305in}}{\pgfqpoint{2.215152in}{7.277305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131113in}{6.711893in}}%
\pgfpathcurveto{\pgfqpoint{2.142164in}{6.711893in}}{\pgfqpoint{2.152763in}{6.716283in}}{\pgfqpoint{2.160576in}{6.724097in}}%
\pgfpathcurveto{\pgfqpoint{2.168390in}{6.731911in}}{\pgfqpoint{2.172780in}{6.742510in}}{\pgfqpoint{2.172780in}{6.753560in}}%
\pgfpathcurveto{\pgfqpoint{2.172780in}{6.764610in}}{\pgfqpoint{2.168390in}{6.775209in}}{\pgfqpoint{2.160576in}{6.783023in}}%
\pgfpathcurveto{\pgfqpoint{2.152763in}{6.790836in}}{\pgfqpoint{2.142164in}{6.795226in}}{\pgfqpoint{2.131113in}{6.795226in}}%
\pgfpathcurveto{\pgfqpoint{2.120063in}{6.795226in}}{\pgfqpoint{2.109464in}{6.790836in}}{\pgfqpoint{2.101651in}{6.783023in}}%
\pgfpathcurveto{\pgfqpoint{2.093837in}{6.775209in}}{\pgfqpoint{2.089447in}{6.764610in}}{\pgfqpoint{2.089447in}{6.753560in}}%
\pgfpathcurveto{\pgfqpoint{2.089447in}{6.742510in}}{\pgfqpoint{2.093837in}{6.731911in}}{\pgfqpoint{2.101651in}{6.724097in}}%
\pgfpathcurveto{\pgfqpoint{2.109464in}{6.716283in}}{\pgfqpoint{2.120063in}{6.711893in}}{\pgfqpoint{2.131113in}{6.711893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057457in}{7.056261in}}%
\pgfpathcurveto{\pgfqpoint{2.068507in}{7.056261in}}{\pgfqpoint{2.079106in}{7.060652in}}{\pgfqpoint{2.086919in}{7.068465in}}%
\pgfpathcurveto{\pgfqpoint{2.094733in}{7.076279in}}{\pgfqpoint{2.099123in}{7.086878in}}{\pgfqpoint{2.099123in}{7.097928in}}%
\pgfpathcurveto{\pgfqpoint{2.099123in}{7.108978in}}{\pgfqpoint{2.094733in}{7.119577in}}{\pgfqpoint{2.086919in}{7.127391in}}%
\pgfpathcurveto{\pgfqpoint{2.079106in}{7.135204in}}{\pgfqpoint{2.068507in}{7.139595in}}{\pgfqpoint{2.057457in}{7.139595in}}%
\pgfpathcurveto{\pgfqpoint{2.046407in}{7.139595in}}{\pgfqpoint{2.035807in}{7.135204in}}{\pgfqpoint{2.027994in}{7.127391in}}%
\pgfpathcurveto{\pgfqpoint{2.020180in}{7.119577in}}{\pgfqpoint{2.015790in}{7.108978in}}{\pgfqpoint{2.015790in}{7.097928in}}%
\pgfpathcurveto{\pgfqpoint{2.015790in}{7.086878in}}{\pgfqpoint{2.020180in}{7.076279in}}{\pgfqpoint{2.027994in}{7.068465in}}%
\pgfpathcurveto{\pgfqpoint{2.035807in}{7.060652in}}{\pgfqpoint{2.046407in}{7.056261in}}{\pgfqpoint{2.057457in}{7.056261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940083in}{7.487610in}}%
\pgfpathcurveto{\pgfqpoint{1.951133in}{7.487610in}}{\pgfqpoint{1.961732in}{7.492000in}}{\pgfqpoint{1.969546in}{7.499814in}}%
\pgfpathcurveto{\pgfqpoint{1.977360in}{7.507627in}}{\pgfqpoint{1.981750in}{7.518226in}}{\pgfqpoint{1.981750in}{7.529276in}}%
\pgfpathcurveto{\pgfqpoint{1.981750in}{7.540326in}}{\pgfqpoint{1.977360in}{7.550926in}}{\pgfqpoint{1.969546in}{7.558739in}}%
\pgfpathcurveto{\pgfqpoint{1.961732in}{7.566553in}}{\pgfqpoint{1.951133in}{7.570943in}}{\pgfqpoint{1.940083in}{7.570943in}}%
\pgfpathcurveto{\pgfqpoint{1.929033in}{7.570943in}}{\pgfqpoint{1.918434in}{7.566553in}}{\pgfqpoint{1.910621in}{7.558739in}}%
\pgfpathcurveto{\pgfqpoint{1.902807in}{7.550926in}}{\pgfqpoint{1.898417in}{7.540326in}}{\pgfqpoint{1.898417in}{7.529276in}}%
\pgfpathcurveto{\pgfqpoint{1.898417in}{7.518226in}}{\pgfqpoint{1.902807in}{7.507627in}}{\pgfqpoint{1.910621in}{7.499814in}}%
\pgfpathcurveto{\pgfqpoint{1.918434in}{7.492000in}}{\pgfqpoint{1.929033in}{7.487610in}}{\pgfqpoint{1.940083in}{7.487610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205348in}{5.463584in}}%
\pgfpathcurveto{\pgfqpoint{2.216398in}{5.463584in}}{\pgfqpoint{2.226997in}{5.467975in}}{\pgfqpoint{2.234810in}{5.475788in}}%
\pgfpathcurveto{\pgfqpoint{2.242624in}{5.483602in}}{\pgfqpoint{2.247014in}{5.494201in}}{\pgfqpoint{2.247014in}{5.505251in}}%
\pgfpathcurveto{\pgfqpoint{2.247014in}{5.516301in}}{\pgfqpoint{2.242624in}{5.526900in}}{\pgfqpoint{2.234810in}{5.534714in}}%
\pgfpathcurveto{\pgfqpoint{2.226997in}{5.542527in}}{\pgfqpoint{2.216398in}{5.546918in}}{\pgfqpoint{2.205348in}{5.546918in}}%
\pgfpathcurveto{\pgfqpoint{2.194297in}{5.546918in}}{\pgfqpoint{2.183698in}{5.542527in}}{\pgfqpoint{2.175885in}{5.534714in}}%
\pgfpathcurveto{\pgfqpoint{2.168071in}{5.526900in}}{\pgfqpoint{2.163681in}{5.516301in}}{\pgfqpoint{2.163681in}{5.505251in}}%
\pgfpathcurveto{\pgfqpoint{2.163681in}{5.494201in}}{\pgfqpoint{2.168071in}{5.483602in}}{\pgfqpoint{2.175885in}{5.475788in}}%
\pgfpathcurveto{\pgfqpoint{2.183698in}{5.467975in}}{\pgfqpoint{2.194297in}{5.463584in}}{\pgfqpoint{2.205348in}{5.463584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248902in}{7.269649in}}%
\pgfpathcurveto{\pgfqpoint{2.259952in}{7.269649in}}{\pgfqpoint{2.270551in}{7.274040in}}{\pgfqpoint{2.278365in}{7.281853in}}%
\pgfpathcurveto{\pgfqpoint{2.286178in}{7.289667in}}{\pgfqpoint{2.290569in}{7.300266in}}{\pgfqpoint{2.290569in}{7.311316in}}%
\pgfpathcurveto{\pgfqpoint{2.290569in}{7.322366in}}{\pgfqpoint{2.286178in}{7.332965in}}{\pgfqpoint{2.278365in}{7.340779in}}%
\pgfpathcurveto{\pgfqpoint{2.270551in}{7.348592in}}{\pgfqpoint{2.259952in}{7.352983in}}{\pgfqpoint{2.248902in}{7.352983in}}%
\pgfpathcurveto{\pgfqpoint{2.237852in}{7.352983in}}{\pgfqpoint{2.227253in}{7.348592in}}{\pgfqpoint{2.219439in}{7.340779in}}%
\pgfpathcurveto{\pgfqpoint{2.211626in}{7.332965in}}{\pgfqpoint{2.207235in}{7.322366in}}{\pgfqpoint{2.207235in}{7.311316in}}%
\pgfpathcurveto{\pgfqpoint{2.207235in}{7.300266in}}{\pgfqpoint{2.211626in}{7.289667in}}{\pgfqpoint{2.219439in}{7.281853in}}%
\pgfpathcurveto{\pgfqpoint{2.227253in}{7.274040in}}{\pgfqpoint{2.237852in}{7.269649in}}{\pgfqpoint{2.248902in}{7.269649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771325in}{7.359996in}}%
\pgfpathcurveto{\pgfqpoint{1.782376in}{7.359996in}}{\pgfqpoint{1.792975in}{7.364386in}}{\pgfqpoint{1.800788in}{7.372200in}}%
\pgfpathcurveto{\pgfqpoint{1.808602in}{7.380014in}}{\pgfqpoint{1.812992in}{7.390613in}}{\pgfqpoint{1.812992in}{7.401663in}}%
\pgfpathcurveto{\pgfqpoint{1.812992in}{7.412713in}}{\pgfqpoint{1.808602in}{7.423312in}}{\pgfqpoint{1.800788in}{7.431126in}}%
\pgfpathcurveto{\pgfqpoint{1.792975in}{7.438939in}}{\pgfqpoint{1.782376in}{7.443330in}}{\pgfqpoint{1.771325in}{7.443330in}}%
\pgfpathcurveto{\pgfqpoint{1.760275in}{7.443330in}}{\pgfqpoint{1.749676in}{7.438939in}}{\pgfqpoint{1.741863in}{7.431126in}}%
\pgfpathcurveto{\pgfqpoint{1.734049in}{7.423312in}}{\pgfqpoint{1.729659in}{7.412713in}}{\pgfqpoint{1.729659in}{7.401663in}}%
\pgfpathcurveto{\pgfqpoint{1.729659in}{7.390613in}}{\pgfqpoint{1.734049in}{7.380014in}}{\pgfqpoint{1.741863in}{7.372200in}}%
\pgfpathcurveto{\pgfqpoint{1.749676in}{7.364386in}}{\pgfqpoint{1.760275in}{7.359996in}}{\pgfqpoint{1.771325in}{7.359996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033872in}{7.473549in}}%
\pgfpathlineto{\pgfqpoint{2.117206in}{7.473549in}}%
\pgfpathlineto{\pgfqpoint{2.117206in}{7.556882in}}%
\pgfpathlineto{\pgfqpoint{2.033872in}{7.556882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254197in}{7.431027in}}%
\pgfpathlineto{\pgfqpoint{2.337530in}{7.431027in}}%
\pgfpathlineto{\pgfqpoint{2.337530in}{7.514360in}}%
\pgfpathlineto{\pgfqpoint{2.254197in}{7.514360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625119in}{7.424124in}}%
\pgfpathlineto{\pgfqpoint{1.708453in}{7.424124in}}%
\pgfpathlineto{\pgfqpoint{1.708453in}{7.507457in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{7.507457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107850in}{7.399954in}}%
\pgfpathlineto{\pgfqpoint{2.191184in}{7.399954in}}%
\pgfpathlineto{\pgfqpoint{2.191184in}{7.483287in}}%
\pgfpathlineto{\pgfqpoint{2.107850in}{7.483287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165220in}{7.204352in}}%
\pgfpathlineto{\pgfqpoint{2.248553in}{7.204352in}}%
\pgfpathlineto{\pgfqpoint{2.248553in}{7.287685in}}%
\pgfpathlineto{\pgfqpoint{2.165220in}{7.287685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623105in}{7.460976in}}%
\pgfpathlineto{\pgfqpoint{1.706439in}{7.460976in}}%
\pgfpathlineto{\pgfqpoint{1.706439in}{7.544310in}}%
\pgfpathlineto{\pgfqpoint{1.623105in}{7.544310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491002in}{7.312916in}}%
\pgfpathlineto{\pgfqpoint{2.574336in}{7.312916in}}%
\pgfpathlineto{\pgfqpoint{2.574336in}{7.396249in}}%
\pgfpathlineto{\pgfqpoint{2.491002in}{7.396249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079271in}{7.450700in}}%
\pgfpathlineto{\pgfqpoint{2.162604in}{7.450700in}}%
\pgfpathlineto{\pgfqpoint{2.162604in}{7.534033in}}%
\pgfpathlineto{\pgfqpoint{2.079271in}{7.534033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041960in}{7.260677in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{7.260677in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{7.344010in}}%
\pgfpathlineto{\pgfqpoint{2.041960in}{7.344010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{5.404050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{7.630478in}}%
\pgfpathlineto{\pgfqpoint{3.305151in}{7.630478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245449in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{4.245449in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230336in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.230336in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{5.573230in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{5.573230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{6.220375in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{6.220375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{6.867521in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{6.867521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{7.514666in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{7.514666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160312in}{7.364957in}}%
\pgfpathcurveto{\pgfqpoint{4.171363in}{7.364957in}}{\pgfqpoint{4.181962in}{7.369348in}}{\pgfqpoint{4.189775in}{7.377161in}}%
\pgfpathcurveto{\pgfqpoint{4.197589in}{7.384975in}}{\pgfqpoint{4.201979in}{7.395574in}}{\pgfqpoint{4.201979in}{7.406624in}}%
\pgfpathcurveto{\pgfqpoint{4.201979in}{7.417674in}}{\pgfqpoint{4.197589in}{7.428273in}}{\pgfqpoint{4.189775in}{7.436087in}}%
\pgfpathcurveto{\pgfqpoint{4.181962in}{7.443900in}}{\pgfqpoint{4.171363in}{7.448291in}}{\pgfqpoint{4.160312in}{7.448291in}}%
\pgfpathcurveto{\pgfqpoint{4.149262in}{7.448291in}}{\pgfqpoint{4.138663in}{7.443900in}}{\pgfqpoint{4.130850in}{7.436087in}}%
\pgfpathcurveto{\pgfqpoint{4.123036in}{7.428273in}}{\pgfqpoint{4.118646in}{7.417674in}}{\pgfqpoint{4.118646in}{7.406624in}}%
\pgfpathcurveto{\pgfqpoint{4.118646in}{7.395574in}}{\pgfqpoint{4.123036in}{7.384975in}}{\pgfqpoint{4.130850in}{7.377161in}}%
\pgfpathcurveto{\pgfqpoint{4.138663in}{7.369348in}}{\pgfqpoint{4.149262in}{7.364957in}}{\pgfqpoint{4.160312in}{7.364957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214855in}{7.187305in}}%
\pgfpathcurveto{\pgfqpoint{4.225905in}{7.187305in}}{\pgfqpoint{4.236504in}{7.191695in}}{\pgfqpoint{4.244318in}{7.199509in}}%
\pgfpathcurveto{\pgfqpoint{4.252131in}{7.207323in}}{\pgfqpoint{4.256521in}{7.217922in}}{\pgfqpoint{4.256521in}{7.228972in}}%
\pgfpathcurveto{\pgfqpoint{4.256521in}{7.240022in}}{\pgfqpoint{4.252131in}{7.250621in}}{\pgfqpoint{4.244318in}{7.258435in}}%
\pgfpathcurveto{\pgfqpoint{4.236504in}{7.266248in}}{\pgfqpoint{4.225905in}{7.270639in}}{\pgfqpoint{4.214855in}{7.270639in}}%
\pgfpathcurveto{\pgfqpoint{4.203805in}{7.270639in}}{\pgfqpoint{4.193206in}{7.266248in}}{\pgfqpoint{4.185392in}{7.258435in}}%
\pgfpathcurveto{\pgfqpoint{4.177578in}{7.250621in}}{\pgfqpoint{4.173188in}{7.240022in}}{\pgfqpoint{4.173188in}{7.228972in}}%
\pgfpathcurveto{\pgfqpoint{4.173188in}{7.217922in}}{\pgfqpoint{4.177578in}{7.207323in}}{\pgfqpoint{4.185392in}{7.199509in}}%
\pgfpathcurveto{\pgfqpoint{4.193206in}{7.191695in}}{\pgfqpoint{4.203805in}{7.187305in}}{\pgfqpoint{4.214855in}{7.187305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180333in}{7.277305in}}%
\pgfpathcurveto{\pgfqpoint{4.191383in}{7.277305in}}{\pgfqpoint{4.201982in}{7.281695in}}{\pgfqpoint{4.209796in}{7.289509in}}%
\pgfpathcurveto{\pgfqpoint{4.217610in}{7.297322in}}{\pgfqpoint{4.222000in}{7.307921in}}{\pgfqpoint{4.222000in}{7.318972in}}%
\pgfpathcurveto{\pgfqpoint{4.222000in}{7.330022in}}{\pgfqpoint{4.217610in}{7.340621in}}{\pgfqpoint{4.209796in}{7.348434in}}%
\pgfpathcurveto{\pgfqpoint{4.201982in}{7.356248in}}{\pgfqpoint{4.191383in}{7.360638in}}{\pgfqpoint{4.180333in}{7.360638in}}%
\pgfpathcurveto{\pgfqpoint{4.169283in}{7.360638in}}{\pgfqpoint{4.158684in}{7.356248in}}{\pgfqpoint{4.150871in}{7.348434in}}%
\pgfpathcurveto{\pgfqpoint{4.143057in}{7.340621in}}{\pgfqpoint{4.138667in}{7.330022in}}{\pgfqpoint{4.138667in}{7.318972in}}%
\pgfpathcurveto{\pgfqpoint{4.138667in}{7.307921in}}{\pgfqpoint{4.143057in}{7.297322in}}{\pgfqpoint{4.150871in}{7.289509in}}%
\pgfpathcurveto{\pgfqpoint{4.158684in}{7.281695in}}{\pgfqpoint{4.169283in}{7.277305in}}{\pgfqpoint{4.180333in}{7.277305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209030in}{6.711893in}}%
\pgfpathcurveto{\pgfqpoint{4.220080in}{6.711893in}}{\pgfqpoint{4.230679in}{6.716283in}}{\pgfqpoint{4.238493in}{6.724097in}}%
\pgfpathcurveto{\pgfqpoint{4.246306in}{6.731911in}}{\pgfqpoint{4.250697in}{6.742510in}}{\pgfqpoint{4.250697in}{6.753560in}}%
\pgfpathcurveto{\pgfqpoint{4.250697in}{6.764610in}}{\pgfqpoint{4.246306in}{6.775209in}}{\pgfqpoint{4.238493in}{6.783023in}}%
\pgfpathcurveto{\pgfqpoint{4.230679in}{6.790836in}}{\pgfqpoint{4.220080in}{6.795226in}}{\pgfqpoint{4.209030in}{6.795226in}}%
\pgfpathcurveto{\pgfqpoint{4.197980in}{6.795226in}}{\pgfqpoint{4.187381in}{6.790836in}}{\pgfqpoint{4.179567in}{6.783023in}}%
\pgfpathcurveto{\pgfqpoint{4.171753in}{6.775209in}}{\pgfqpoint{4.167363in}{6.764610in}}{\pgfqpoint{4.167363in}{6.753560in}}%
\pgfpathcurveto{\pgfqpoint{4.167363in}{6.742510in}}{\pgfqpoint{4.171753in}{6.731911in}}{\pgfqpoint{4.179567in}{6.724097in}}%
\pgfpathcurveto{\pgfqpoint{4.187381in}{6.716283in}}{\pgfqpoint{4.197980in}{6.711893in}}{\pgfqpoint{4.209030in}{6.711893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309518in}{7.056261in}}%
\pgfpathcurveto{\pgfqpoint{4.320568in}{7.056261in}}{\pgfqpoint{4.331168in}{7.060652in}}{\pgfqpoint{4.338981in}{7.068465in}}%
\pgfpathcurveto{\pgfqpoint{4.346795in}{7.076279in}}{\pgfqpoint{4.351185in}{7.086878in}}{\pgfqpoint{4.351185in}{7.097928in}}%
\pgfpathcurveto{\pgfqpoint{4.351185in}{7.108978in}}{\pgfqpoint{4.346795in}{7.119577in}}{\pgfqpoint{4.338981in}{7.127391in}}%
\pgfpathcurveto{\pgfqpoint{4.331168in}{7.135204in}}{\pgfqpoint{4.320568in}{7.139595in}}{\pgfqpoint{4.309518in}{7.139595in}}%
\pgfpathcurveto{\pgfqpoint{4.298468in}{7.139595in}}{\pgfqpoint{4.287869in}{7.135204in}}{\pgfqpoint{4.280056in}{7.127391in}}%
\pgfpathcurveto{\pgfqpoint{4.272242in}{7.119577in}}{\pgfqpoint{4.267852in}{7.108978in}}{\pgfqpoint{4.267852in}{7.097928in}}%
\pgfpathcurveto{\pgfqpoint{4.267852in}{7.086878in}}{\pgfqpoint{4.272242in}{7.076279in}}{\pgfqpoint{4.280056in}{7.068465in}}%
\pgfpathcurveto{\pgfqpoint{4.287869in}{7.060652in}}{\pgfqpoint{4.298468in}{7.056261in}}{\pgfqpoint{4.309518in}{7.056261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181629in}{7.487610in}}%
\pgfpathcurveto{\pgfqpoint{4.192680in}{7.487610in}}{\pgfqpoint{4.203279in}{7.492000in}}{\pgfqpoint{4.211092in}{7.499814in}}%
\pgfpathcurveto{\pgfqpoint{4.218906in}{7.507627in}}{\pgfqpoint{4.223296in}{7.518226in}}{\pgfqpoint{4.223296in}{7.529276in}}%
\pgfpathcurveto{\pgfqpoint{4.223296in}{7.540326in}}{\pgfqpoint{4.218906in}{7.550926in}}{\pgfqpoint{4.211092in}{7.558739in}}%
\pgfpathcurveto{\pgfqpoint{4.203279in}{7.566553in}}{\pgfqpoint{4.192680in}{7.570943in}}{\pgfqpoint{4.181629in}{7.570943in}}%
\pgfpathcurveto{\pgfqpoint{4.170579in}{7.570943in}}{\pgfqpoint{4.159980in}{7.566553in}}{\pgfqpoint{4.152167in}{7.558739in}}%
\pgfpathcurveto{\pgfqpoint{4.144353in}{7.550926in}}{\pgfqpoint{4.139963in}{7.540326in}}{\pgfqpoint{4.139963in}{7.529276in}}%
\pgfpathcurveto{\pgfqpoint{4.139963in}{7.518226in}}{\pgfqpoint{4.144353in}{7.507627in}}{\pgfqpoint{4.152167in}{7.499814in}}%
\pgfpathcurveto{\pgfqpoint{4.159980in}{7.492000in}}{\pgfqpoint{4.170579in}{7.487610in}}{\pgfqpoint{4.181629in}{7.487610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208375in}{5.463584in}}%
\pgfpathcurveto{\pgfqpoint{4.219425in}{5.463584in}}{\pgfqpoint{4.230024in}{5.467975in}}{\pgfqpoint{4.237838in}{5.475788in}}%
\pgfpathcurveto{\pgfqpoint{4.245651in}{5.483602in}}{\pgfqpoint{4.250042in}{5.494201in}}{\pgfqpoint{4.250042in}{5.505251in}}%
\pgfpathcurveto{\pgfqpoint{4.250042in}{5.516301in}}{\pgfqpoint{4.245651in}{5.526900in}}{\pgfqpoint{4.237838in}{5.534714in}}%
\pgfpathcurveto{\pgfqpoint{4.230024in}{5.542527in}}{\pgfqpoint{4.219425in}{5.546918in}}{\pgfqpoint{4.208375in}{5.546918in}}%
\pgfpathcurveto{\pgfqpoint{4.197325in}{5.546918in}}{\pgfqpoint{4.186726in}{5.542527in}}{\pgfqpoint{4.178912in}{5.534714in}}%
\pgfpathcurveto{\pgfqpoint{4.171098in}{5.526900in}}{\pgfqpoint{4.166708in}{5.516301in}}{\pgfqpoint{4.166708in}{5.505251in}}%
\pgfpathcurveto{\pgfqpoint{4.166708in}{5.494201in}}{\pgfqpoint{4.171098in}{5.483602in}}{\pgfqpoint{4.178912in}{5.475788in}}%
\pgfpathcurveto{\pgfqpoint{4.186726in}{5.467975in}}{\pgfqpoint{4.197325in}{5.463584in}}{\pgfqpoint{4.208375in}{5.463584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214515in}{7.269649in}}%
\pgfpathcurveto{\pgfqpoint{4.225565in}{7.269649in}}{\pgfqpoint{4.236164in}{7.274040in}}{\pgfqpoint{4.243978in}{7.281853in}}%
\pgfpathcurveto{\pgfqpoint{4.251791in}{7.289667in}}{\pgfqpoint{4.256181in}{7.300266in}}{\pgfqpoint{4.256181in}{7.311316in}}%
\pgfpathcurveto{\pgfqpoint{4.256181in}{7.322366in}}{\pgfqpoint{4.251791in}{7.332965in}}{\pgfqpoint{4.243978in}{7.340779in}}%
\pgfpathcurveto{\pgfqpoint{4.236164in}{7.348592in}}{\pgfqpoint{4.225565in}{7.352983in}}{\pgfqpoint{4.214515in}{7.352983in}}%
\pgfpathcurveto{\pgfqpoint{4.203465in}{7.352983in}}{\pgfqpoint{4.192866in}{7.348592in}}{\pgfqpoint{4.185052in}{7.340779in}}%
\pgfpathcurveto{\pgfqpoint{4.177238in}{7.332965in}}{\pgfqpoint{4.172848in}{7.322366in}}{\pgfqpoint{4.172848in}{7.311316in}}%
\pgfpathcurveto{\pgfqpoint{4.172848in}{7.300266in}}{\pgfqpoint{4.177238in}{7.289667in}}{\pgfqpoint{4.185052in}{7.281853in}}%
\pgfpathcurveto{\pgfqpoint{4.192866in}{7.274040in}}{\pgfqpoint{4.203465in}{7.269649in}}{\pgfqpoint{4.214515in}{7.269649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236518in}{7.359996in}}%
\pgfpathcurveto{\pgfqpoint{4.247568in}{7.359996in}}{\pgfqpoint{4.258167in}{7.364386in}}{\pgfqpoint{4.265981in}{7.372200in}}%
\pgfpathcurveto{\pgfqpoint{4.273795in}{7.380014in}}{\pgfqpoint{4.278185in}{7.390613in}}{\pgfqpoint{4.278185in}{7.401663in}}%
\pgfpathcurveto{\pgfqpoint{4.278185in}{7.412713in}}{\pgfqpoint{4.273795in}{7.423312in}}{\pgfqpoint{4.265981in}{7.431126in}}%
\pgfpathcurveto{\pgfqpoint{4.258167in}{7.438939in}}{\pgfqpoint{4.247568in}{7.443330in}}{\pgfqpoint{4.236518in}{7.443330in}}%
\pgfpathcurveto{\pgfqpoint{4.225468in}{7.443330in}}{\pgfqpoint{4.214869in}{7.438939in}}{\pgfqpoint{4.207056in}{7.431126in}}%
\pgfpathcurveto{\pgfqpoint{4.199242in}{7.423312in}}{\pgfqpoint{4.194852in}{7.412713in}}{\pgfqpoint{4.194852in}{7.401663in}}%
\pgfpathcurveto{\pgfqpoint{4.194852in}{7.390613in}}{\pgfqpoint{4.199242in}{7.380014in}}{\pgfqpoint{4.207056in}{7.372200in}}%
\pgfpathcurveto{\pgfqpoint{4.214869in}{7.364386in}}{\pgfqpoint{4.225468in}{7.359996in}}{\pgfqpoint{4.236518in}{7.359996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423814in}{7.473549in}}%
\pgfpathlineto{\pgfqpoint{4.507147in}{7.473549in}}%
\pgfpathlineto{\pgfqpoint{4.507147in}{7.556882in}}%
\pgfpathlineto{\pgfqpoint{4.423814in}{7.556882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931653in}{7.431027in}}%
\pgfpathlineto{\pgfqpoint{4.014986in}{7.431027in}}%
\pgfpathlineto{\pgfqpoint{4.014986in}{7.514360in}}%
\pgfpathlineto{\pgfqpoint{3.931653in}{7.514360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402317in}{7.424124in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{7.424124in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{7.507457in}}%
\pgfpathlineto{\pgfqpoint{4.402317in}{7.507457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928300in}{7.399954in}}%
\pgfpathlineto{\pgfqpoint{4.011633in}{7.399954in}}%
\pgfpathlineto{\pgfqpoint{4.011633in}{7.483287in}}%
\pgfpathlineto{\pgfqpoint{3.928300in}{7.483287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462238in}{7.204352in}}%
\pgfpathlineto{\pgfqpoint{4.545572in}{7.204352in}}%
\pgfpathlineto{\pgfqpoint{4.545572in}{7.287685in}}%
\pgfpathlineto{\pgfqpoint{4.462238in}{7.287685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734143in}{7.460976in}}%
\pgfpathlineto{\pgfqpoint{4.817476in}{7.460976in}}%
\pgfpathlineto{\pgfqpoint{4.817476in}{7.544310in}}%
\pgfpathlineto{\pgfqpoint{4.734143in}{7.544310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981778in}{7.312916in}}%
\pgfpathlineto{\pgfqpoint{4.065112in}{7.312916in}}%
\pgfpathlineto{\pgfqpoint{4.065112in}{7.396249in}}%
\pgfpathlineto{\pgfqpoint{3.981778in}{7.396249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176358in}{7.450700in}}%
\pgfpathlineto{\pgfqpoint{4.259691in}{7.450700in}}%
\pgfpathlineto{\pgfqpoint{4.259691in}{7.534033in}}%
\pgfpathlineto{\pgfqpoint{4.176358in}{7.534033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545869in}{7.260677in}}%
\pgfpathlineto{\pgfqpoint{4.629202in}{7.260677in}}%
\pgfpathlineto{\pgfqpoint{4.629202in}{7.344010in}}%
\pgfpathlineto{\pgfqpoint{4.545869in}{7.344010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{3.305151in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{5.404050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{7.630478in}}%
\pgfpathlineto{\pgfqpoint{5.579318in}{7.630478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951618in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.951618in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517298in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.517298in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082979in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.082979in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.648659in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.648659in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{5.573230in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{5.573230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{6.220375in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{6.220375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{6.867521in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{6.867521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{7.514666in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{7.514666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.579318in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{5.404050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{7.630478in}}%
\pgfpathlineto{\pgfqpoint{7.853486in}{7.630478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.980304in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.980304in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.997220in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{8.997220in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{5.573230in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{5.573230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{6.220375in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{6.220375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{6.867521in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{6.867521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{7.514666in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{7.514666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340408in}{7.364957in}}%
\pgfpathcurveto{\pgfqpoint{9.351458in}{7.364957in}}{\pgfqpoint{9.362057in}{7.369348in}}{\pgfqpoint{9.369871in}{7.377161in}}%
\pgfpathcurveto{\pgfqpoint{9.377685in}{7.384975in}}{\pgfqpoint{9.382075in}{7.395574in}}{\pgfqpoint{9.382075in}{7.406624in}}%
\pgfpathcurveto{\pgfqpoint{9.382075in}{7.417674in}}{\pgfqpoint{9.377685in}{7.428273in}}{\pgfqpoint{9.369871in}{7.436087in}}%
\pgfpathcurveto{\pgfqpoint{9.362057in}{7.443900in}}{\pgfqpoint{9.351458in}{7.448291in}}{\pgfqpoint{9.340408in}{7.448291in}}%
\pgfpathcurveto{\pgfqpoint{9.329358in}{7.448291in}}{\pgfqpoint{9.318759in}{7.443900in}}{\pgfqpoint{9.310945in}{7.436087in}}%
\pgfpathcurveto{\pgfqpoint{9.303132in}{7.428273in}}{\pgfqpoint{9.298741in}{7.417674in}}{\pgfqpoint{9.298741in}{7.406624in}}%
\pgfpathcurveto{\pgfqpoint{9.298741in}{7.395574in}}{\pgfqpoint{9.303132in}{7.384975in}}{\pgfqpoint{9.310945in}{7.377161in}}%
\pgfpathcurveto{\pgfqpoint{9.318759in}{7.369348in}}{\pgfqpoint{9.329358in}{7.364957in}}{\pgfqpoint{9.340408in}{7.364957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.068548in}{7.187305in}}%
\pgfpathcurveto{\pgfqpoint{9.079598in}{7.187305in}}{\pgfqpoint{9.090197in}{7.191695in}}{\pgfqpoint{9.098011in}{7.199509in}}%
\pgfpathcurveto{\pgfqpoint{9.105825in}{7.207323in}}{\pgfqpoint{9.110215in}{7.217922in}}{\pgfqpoint{9.110215in}{7.228972in}}%
\pgfpathcurveto{\pgfqpoint{9.110215in}{7.240022in}}{\pgfqpoint{9.105825in}{7.250621in}}{\pgfqpoint{9.098011in}{7.258435in}}%
\pgfpathcurveto{\pgfqpoint{9.090197in}{7.266248in}}{\pgfqpoint{9.079598in}{7.270639in}}{\pgfqpoint{9.068548in}{7.270639in}}%
\pgfpathcurveto{\pgfqpoint{9.057498in}{7.270639in}}{\pgfqpoint{9.046899in}{7.266248in}}{\pgfqpoint{9.039086in}{7.258435in}}%
\pgfpathcurveto{\pgfqpoint{9.031272in}{7.250621in}}{\pgfqpoint{9.026882in}{7.240022in}}{\pgfqpoint{9.026882in}{7.228972in}}%
\pgfpathcurveto{\pgfqpoint{9.026882in}{7.217922in}}{\pgfqpoint{9.031272in}{7.207323in}}{\pgfqpoint{9.039086in}{7.199509in}}%
\pgfpathcurveto{\pgfqpoint{9.046899in}{7.191695in}}{\pgfqpoint{9.057498in}{7.187305in}}{\pgfqpoint{9.068548in}{7.187305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.502038in}{7.277305in}}%
\pgfpathcurveto{\pgfqpoint{8.513088in}{7.277305in}}{\pgfqpoint{8.523688in}{7.281695in}}{\pgfqpoint{8.531501in}{7.289509in}}%
\pgfpathcurveto{\pgfqpoint{8.539315in}{7.297322in}}{\pgfqpoint{8.543705in}{7.307921in}}{\pgfqpoint{8.543705in}{7.318972in}}%
\pgfpathcurveto{\pgfqpoint{8.543705in}{7.330022in}}{\pgfqpoint{8.539315in}{7.340621in}}{\pgfqpoint{8.531501in}{7.348434in}}%
\pgfpathcurveto{\pgfqpoint{8.523688in}{7.356248in}}{\pgfqpoint{8.513088in}{7.360638in}}{\pgfqpoint{8.502038in}{7.360638in}}%
\pgfpathcurveto{\pgfqpoint{8.490988in}{7.360638in}}{\pgfqpoint{8.480389in}{7.356248in}}{\pgfqpoint{8.472576in}{7.348434in}}%
\pgfpathcurveto{\pgfqpoint{8.464762in}{7.340621in}}{\pgfqpoint{8.460372in}{7.330022in}}{\pgfqpoint{8.460372in}{7.318972in}}%
\pgfpathcurveto{\pgfqpoint{8.460372in}{7.307921in}}{\pgfqpoint{8.464762in}{7.297322in}}{\pgfqpoint{8.472576in}{7.289509in}}%
\pgfpathcurveto{\pgfqpoint{8.480389in}{7.281695in}}{\pgfqpoint{8.490988in}{7.277305in}}{\pgfqpoint{8.502038in}{7.277305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.668464in}{6.711893in}}%
\pgfpathcurveto{\pgfqpoint{8.679514in}{6.711893in}}{\pgfqpoint{8.690113in}{6.716283in}}{\pgfqpoint{8.697927in}{6.724097in}}%
\pgfpathcurveto{\pgfqpoint{8.705741in}{6.731911in}}{\pgfqpoint{8.710131in}{6.742510in}}{\pgfqpoint{8.710131in}{6.753560in}}%
\pgfpathcurveto{\pgfqpoint{8.710131in}{6.764610in}}{\pgfqpoint{8.705741in}{6.775209in}}{\pgfqpoint{8.697927in}{6.783023in}}%
\pgfpathcurveto{\pgfqpoint{8.690113in}{6.790836in}}{\pgfqpoint{8.679514in}{6.795226in}}{\pgfqpoint{8.668464in}{6.795226in}}%
\pgfpathcurveto{\pgfqpoint{8.657414in}{6.795226in}}{\pgfqpoint{8.646815in}{6.790836in}}{\pgfqpoint{8.639001in}{6.783023in}}%
\pgfpathcurveto{\pgfqpoint{8.631188in}{6.775209in}}{\pgfqpoint{8.626798in}{6.764610in}}{\pgfqpoint{8.626798in}{6.753560in}}%
\pgfpathcurveto{\pgfqpoint{8.626798in}{6.742510in}}{\pgfqpoint{8.631188in}{6.731911in}}{\pgfqpoint{8.639001in}{6.724097in}}%
\pgfpathcurveto{\pgfqpoint{8.646815in}{6.716283in}}{\pgfqpoint{8.657414in}{6.711893in}}{\pgfqpoint{8.668464in}{6.711893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.877641in}{7.056261in}}%
\pgfpathcurveto{\pgfqpoint{8.888691in}{7.056261in}}{\pgfqpoint{8.899290in}{7.060652in}}{\pgfqpoint{8.907104in}{7.068465in}}%
\pgfpathcurveto{\pgfqpoint{8.914917in}{7.076279in}}{\pgfqpoint{8.919308in}{7.086878in}}{\pgfqpoint{8.919308in}{7.097928in}}%
\pgfpathcurveto{\pgfqpoint{8.919308in}{7.108978in}}{\pgfqpoint{8.914917in}{7.119577in}}{\pgfqpoint{8.907104in}{7.127391in}}%
\pgfpathcurveto{\pgfqpoint{8.899290in}{7.135204in}}{\pgfqpoint{8.888691in}{7.139595in}}{\pgfqpoint{8.877641in}{7.139595in}}%
\pgfpathcurveto{\pgfqpoint{8.866591in}{7.139595in}}{\pgfqpoint{8.855992in}{7.135204in}}{\pgfqpoint{8.848178in}{7.127391in}}%
\pgfpathcurveto{\pgfqpoint{8.840365in}{7.119577in}}{\pgfqpoint{8.835974in}{7.108978in}}{\pgfqpoint{8.835974in}{7.097928in}}%
\pgfpathcurveto{\pgfqpoint{8.835974in}{7.086878in}}{\pgfqpoint{8.840365in}{7.076279in}}{\pgfqpoint{8.848178in}{7.068465in}}%
\pgfpathcurveto{\pgfqpoint{8.855992in}{7.060652in}}{\pgfqpoint{8.866591in}{7.056261in}}{\pgfqpoint{8.877641in}{7.056261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.673377in}{7.487610in}}%
\pgfpathcurveto{\pgfqpoint{8.684427in}{7.487610in}}{\pgfqpoint{8.695026in}{7.492000in}}{\pgfqpoint{8.702840in}{7.499814in}}%
\pgfpathcurveto{\pgfqpoint{8.710653in}{7.507627in}}{\pgfqpoint{8.715044in}{7.518226in}}{\pgfqpoint{8.715044in}{7.529276in}}%
\pgfpathcurveto{\pgfqpoint{8.715044in}{7.540326in}}{\pgfqpoint{8.710653in}{7.550926in}}{\pgfqpoint{8.702840in}{7.558739in}}%
\pgfpathcurveto{\pgfqpoint{8.695026in}{7.566553in}}{\pgfqpoint{8.684427in}{7.570943in}}{\pgfqpoint{8.673377in}{7.570943in}}%
\pgfpathcurveto{\pgfqpoint{8.662327in}{7.570943in}}{\pgfqpoint{8.651728in}{7.566553in}}{\pgfqpoint{8.643914in}{7.558739in}}%
\pgfpathcurveto{\pgfqpoint{8.636101in}{7.550926in}}{\pgfqpoint{8.631710in}{7.540326in}}{\pgfqpoint{8.631710in}{7.529276in}}%
\pgfpathcurveto{\pgfqpoint{8.631710in}{7.518226in}}{\pgfqpoint{8.636101in}{7.507627in}}{\pgfqpoint{8.643914in}{7.499814in}}%
\pgfpathcurveto{\pgfqpoint{8.651728in}{7.492000in}}{\pgfqpoint{8.662327in}{7.487610in}}{\pgfqpoint{8.673377in}{7.487610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.782886in}{5.463584in}}%
\pgfpathcurveto{\pgfqpoint{8.793936in}{5.463584in}}{\pgfqpoint{8.804535in}{5.467975in}}{\pgfqpoint{8.812348in}{5.475788in}}%
\pgfpathcurveto{\pgfqpoint{8.820162in}{5.483602in}}{\pgfqpoint{8.824552in}{5.494201in}}{\pgfqpoint{8.824552in}{5.505251in}}%
\pgfpathcurveto{\pgfqpoint{8.824552in}{5.516301in}}{\pgfqpoint{8.820162in}{5.526900in}}{\pgfqpoint{8.812348in}{5.534714in}}%
\pgfpathcurveto{\pgfqpoint{8.804535in}{5.542527in}}{\pgfqpoint{8.793936in}{5.546918in}}{\pgfqpoint{8.782886in}{5.546918in}}%
\pgfpathcurveto{\pgfqpoint{8.771835in}{5.546918in}}{\pgfqpoint{8.761236in}{5.542527in}}{\pgfqpoint{8.753423in}{5.534714in}}%
\pgfpathcurveto{\pgfqpoint{8.745609in}{5.526900in}}{\pgfqpoint{8.741219in}{5.516301in}}{\pgfqpoint{8.741219in}{5.505251in}}%
\pgfpathcurveto{\pgfqpoint{8.741219in}{5.494201in}}{\pgfqpoint{8.745609in}{5.483602in}}{\pgfqpoint{8.753423in}{5.475788in}}%
\pgfpathcurveto{\pgfqpoint{8.761236in}{5.467975in}}{\pgfqpoint{8.771835in}{5.463584in}}{\pgfqpoint{8.782886in}{5.463584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.104791in}{7.269649in}}%
\pgfpathcurveto{\pgfqpoint{9.115841in}{7.269649in}}{\pgfqpoint{9.126440in}{7.274040in}}{\pgfqpoint{9.134254in}{7.281853in}}%
\pgfpathcurveto{\pgfqpoint{9.142067in}{7.289667in}}{\pgfqpoint{9.146458in}{7.300266in}}{\pgfqpoint{9.146458in}{7.311316in}}%
\pgfpathcurveto{\pgfqpoint{9.146458in}{7.322366in}}{\pgfqpoint{9.142067in}{7.332965in}}{\pgfqpoint{9.134254in}{7.340779in}}%
\pgfpathcurveto{\pgfqpoint{9.126440in}{7.348592in}}{\pgfqpoint{9.115841in}{7.352983in}}{\pgfqpoint{9.104791in}{7.352983in}}%
\pgfpathcurveto{\pgfqpoint{9.093741in}{7.352983in}}{\pgfqpoint{9.083142in}{7.348592in}}{\pgfqpoint{9.075328in}{7.340779in}}%
\pgfpathcurveto{\pgfqpoint{9.067515in}{7.332965in}}{\pgfqpoint{9.063124in}{7.322366in}}{\pgfqpoint{9.063124in}{7.311316in}}%
\pgfpathcurveto{\pgfqpoint{9.063124in}{7.300266in}}{\pgfqpoint{9.067515in}{7.289667in}}{\pgfqpoint{9.075328in}{7.281853in}}%
\pgfpathcurveto{\pgfqpoint{9.083142in}{7.274040in}}{\pgfqpoint{9.093741in}{7.269649in}}{\pgfqpoint{9.104791in}{7.269649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.520222in}{7.359996in}}%
\pgfpathcurveto{\pgfqpoint{8.531272in}{7.359996in}}{\pgfqpoint{8.541871in}{7.364386in}}{\pgfqpoint{8.549685in}{7.372200in}}%
\pgfpathcurveto{\pgfqpoint{8.557498in}{7.380014in}}{\pgfqpoint{8.561889in}{7.390613in}}{\pgfqpoint{8.561889in}{7.401663in}}%
\pgfpathcurveto{\pgfqpoint{8.561889in}{7.412713in}}{\pgfqpoint{8.557498in}{7.423312in}}{\pgfqpoint{8.549685in}{7.431126in}}%
\pgfpathcurveto{\pgfqpoint{8.541871in}{7.438939in}}{\pgfqpoint{8.531272in}{7.443330in}}{\pgfqpoint{8.520222in}{7.443330in}}%
\pgfpathcurveto{\pgfqpoint{8.509172in}{7.443330in}}{\pgfqpoint{8.498573in}{7.438939in}}{\pgfqpoint{8.490759in}{7.431126in}}%
\pgfpathcurveto{\pgfqpoint{8.482945in}{7.423312in}}{\pgfqpoint{8.478555in}{7.412713in}}{\pgfqpoint{8.478555in}{7.401663in}}%
\pgfpathcurveto{\pgfqpoint{8.478555in}{7.390613in}}{\pgfqpoint{8.482945in}{7.380014in}}{\pgfqpoint{8.490759in}{7.372200in}}%
\pgfpathcurveto{\pgfqpoint{8.498573in}{7.364386in}}{\pgfqpoint{8.509172in}{7.359996in}}{\pgfqpoint{8.520222in}{7.359996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.298741in}{7.473549in}}%
\pgfpathlineto{\pgfqpoint{9.382075in}{7.473549in}}%
\pgfpathlineto{\pgfqpoint{9.382075in}{7.556882in}}%
\pgfpathlineto{\pgfqpoint{9.298741in}{7.556882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026882in}{7.431027in}}%
\pgfpathlineto{\pgfqpoint{9.110215in}{7.431027in}}%
\pgfpathlineto{\pgfqpoint{9.110215in}{7.514360in}}%
\pgfpathlineto{\pgfqpoint{9.026882in}{7.514360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.460372in}{7.424124in}}%
\pgfpathlineto{\pgfqpoint{8.543705in}{7.424124in}}%
\pgfpathlineto{\pgfqpoint{8.543705in}{7.507457in}}%
\pgfpathlineto{\pgfqpoint{8.460372in}{7.507457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.626798in}{7.399954in}}%
\pgfpathlineto{\pgfqpoint{8.710131in}{7.399954in}}%
\pgfpathlineto{\pgfqpoint{8.710131in}{7.483287in}}%
\pgfpathlineto{\pgfqpoint{8.626798in}{7.483287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.835974in}{7.204352in}}%
\pgfpathlineto{\pgfqpoint{8.919308in}{7.204352in}}%
\pgfpathlineto{\pgfqpoint{8.919308in}{7.287685in}}%
\pgfpathlineto{\pgfqpoint{8.835974in}{7.287685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.631710in}{7.460976in}}%
\pgfpathlineto{\pgfqpoint{8.715044in}{7.460976in}}%
\pgfpathlineto{\pgfqpoint{8.715044in}{7.544310in}}%
\pgfpathlineto{\pgfqpoint{8.631710in}{7.544310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.741219in}{7.312916in}}%
\pgfpathlineto{\pgfqpoint{8.824552in}{7.312916in}}%
\pgfpathlineto{\pgfqpoint{8.824552in}{7.396249in}}%
\pgfpathlineto{\pgfqpoint{8.741219in}{7.396249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.063124in}{7.450700in}}%
\pgfpathlineto{\pgfqpoint{9.146458in}{7.450700in}}%
\pgfpathlineto{\pgfqpoint{9.146458in}{7.534033in}}%
\pgfpathlineto{\pgfqpoint{9.063124in}{7.534033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.478555in}{7.260677in}}%
\pgfpathlineto{\pgfqpoint{8.561889in}{7.260677in}}%
\pgfpathlineto{\pgfqpoint{8.561889in}{7.344010in}}%
\pgfpathlineto{\pgfqpoint{8.478555in}{7.344010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.853486in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{5.404050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.348318in,y=7.407835in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{7.630478in}}%
\pgfpathlineto{\pgfqpoint{10.127653in}{7.630478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.714305in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{10.714305in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.676477in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{11.676477in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{5.573230in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{5.573230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{6.220375in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{6.220375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{6.867521in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{6.867521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{7.514666in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{7.514666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.676477in}{7.364957in}}%
\pgfpathcurveto{\pgfqpoint{11.687527in}{7.364957in}}{\pgfqpoint{11.698126in}{7.369348in}}{\pgfqpoint{11.705939in}{7.377161in}}%
\pgfpathcurveto{\pgfqpoint{11.713753in}{7.384975in}}{\pgfqpoint{11.718143in}{7.395574in}}{\pgfqpoint{11.718143in}{7.406624in}}%
\pgfpathcurveto{\pgfqpoint{11.718143in}{7.417674in}}{\pgfqpoint{11.713753in}{7.428273in}}{\pgfqpoint{11.705939in}{7.436087in}}%
\pgfpathcurveto{\pgfqpoint{11.698126in}{7.443900in}}{\pgfqpoint{11.687527in}{7.448291in}}{\pgfqpoint{11.676477in}{7.448291in}}%
\pgfpathcurveto{\pgfqpoint{11.665427in}{7.448291in}}{\pgfqpoint{11.654828in}{7.443900in}}{\pgfqpoint{11.647014in}{7.436087in}}%
\pgfpathcurveto{\pgfqpoint{11.639200in}{7.428273in}}{\pgfqpoint{11.634810in}{7.417674in}}{\pgfqpoint{11.634810in}{7.406624in}}%
\pgfpathcurveto{\pgfqpoint{11.634810in}{7.395574in}}{\pgfqpoint{11.639200in}{7.384975in}}{\pgfqpoint{11.647014in}{7.377161in}}%
\pgfpathcurveto{\pgfqpoint{11.654828in}{7.369348in}}{\pgfqpoint{11.665427in}{7.364957in}}{\pgfqpoint{11.676477in}{7.364957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.337935in}{7.187305in}}%
\pgfpathcurveto{\pgfqpoint{11.348985in}{7.187305in}}{\pgfqpoint{11.359584in}{7.191695in}}{\pgfqpoint{11.367398in}{7.199509in}}%
\pgfpathcurveto{\pgfqpoint{11.375211in}{7.207323in}}{\pgfqpoint{11.379601in}{7.217922in}}{\pgfqpoint{11.379601in}{7.228972in}}%
\pgfpathcurveto{\pgfqpoint{11.379601in}{7.240022in}}{\pgfqpoint{11.375211in}{7.250621in}}{\pgfqpoint{11.367398in}{7.258435in}}%
\pgfpathcurveto{\pgfqpoint{11.359584in}{7.266248in}}{\pgfqpoint{11.348985in}{7.270639in}}{\pgfqpoint{11.337935in}{7.270639in}}%
\pgfpathcurveto{\pgfqpoint{11.326885in}{7.270639in}}{\pgfqpoint{11.316286in}{7.266248in}}{\pgfqpoint{11.308472in}{7.258435in}}%
\pgfpathcurveto{\pgfqpoint{11.300658in}{7.250621in}}{\pgfqpoint{11.296268in}{7.240022in}}{\pgfqpoint{11.296268in}{7.228972in}}%
\pgfpathcurveto{\pgfqpoint{11.296268in}{7.217922in}}{\pgfqpoint{11.300658in}{7.207323in}}{\pgfqpoint{11.308472in}{7.199509in}}%
\pgfpathcurveto{\pgfqpoint{11.316286in}{7.191695in}}{\pgfqpoint{11.326885in}{7.187305in}}{\pgfqpoint{11.337935in}{7.187305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.332844in}{7.277305in}}%
\pgfpathcurveto{\pgfqpoint{11.343894in}{7.277305in}}{\pgfqpoint{11.354493in}{7.281695in}}{\pgfqpoint{11.362307in}{7.289509in}}%
\pgfpathcurveto{\pgfqpoint{11.370120in}{7.297322in}}{\pgfqpoint{11.374511in}{7.307921in}}{\pgfqpoint{11.374511in}{7.318972in}}%
\pgfpathcurveto{\pgfqpoint{11.374511in}{7.330022in}}{\pgfqpoint{11.370120in}{7.340621in}}{\pgfqpoint{11.362307in}{7.348434in}}%
\pgfpathcurveto{\pgfqpoint{11.354493in}{7.356248in}}{\pgfqpoint{11.343894in}{7.360638in}}{\pgfqpoint{11.332844in}{7.360638in}}%
\pgfpathcurveto{\pgfqpoint{11.321794in}{7.360638in}}{\pgfqpoint{11.311195in}{7.356248in}}{\pgfqpoint{11.303381in}{7.348434in}}%
\pgfpathcurveto{\pgfqpoint{11.295568in}{7.340621in}}{\pgfqpoint{11.291177in}{7.330022in}}{\pgfqpoint{11.291177in}{7.318972in}}%
\pgfpathcurveto{\pgfqpoint{11.291177in}{7.307921in}}{\pgfqpoint{11.295568in}{7.297322in}}{\pgfqpoint{11.303381in}{7.289509in}}%
\pgfpathcurveto{\pgfqpoint{11.311195in}{7.281695in}}{\pgfqpoint{11.321794in}{7.277305in}}{\pgfqpoint{11.332844in}{7.277305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.168160in}{6.711893in}}%
\pgfpathcurveto{\pgfqpoint{11.179210in}{6.711893in}}{\pgfqpoint{11.189809in}{6.716283in}}{\pgfqpoint{11.197622in}{6.724097in}}%
\pgfpathcurveto{\pgfqpoint{11.205436in}{6.731911in}}{\pgfqpoint{11.209826in}{6.742510in}}{\pgfqpoint{11.209826in}{6.753560in}}%
\pgfpathcurveto{\pgfqpoint{11.209826in}{6.764610in}}{\pgfqpoint{11.205436in}{6.775209in}}{\pgfqpoint{11.197622in}{6.783023in}}%
\pgfpathcurveto{\pgfqpoint{11.189809in}{6.790836in}}{\pgfqpoint{11.179210in}{6.795226in}}{\pgfqpoint{11.168160in}{6.795226in}}%
\pgfpathcurveto{\pgfqpoint{11.157109in}{6.795226in}}{\pgfqpoint{11.146510in}{6.790836in}}{\pgfqpoint{11.138697in}{6.783023in}}%
\pgfpathcurveto{\pgfqpoint{11.130883in}{6.775209in}}{\pgfqpoint{11.126493in}{6.764610in}}{\pgfqpoint{11.126493in}{6.753560in}}%
\pgfpathcurveto{\pgfqpoint{11.126493in}{6.742510in}}{\pgfqpoint{11.130883in}{6.731911in}}{\pgfqpoint{11.138697in}{6.724097in}}%
\pgfpathcurveto{\pgfqpoint{11.146510in}{6.716283in}}{\pgfqpoint{11.157109in}{6.711893in}}{\pgfqpoint{11.168160in}{6.711893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.239126in}{7.056261in}}%
\pgfpathcurveto{\pgfqpoint{11.250176in}{7.056261in}}{\pgfqpoint{11.260775in}{7.060652in}}{\pgfqpoint{11.268589in}{7.068465in}}%
\pgfpathcurveto{\pgfqpoint{11.276402in}{7.076279in}}{\pgfqpoint{11.280793in}{7.086878in}}{\pgfqpoint{11.280793in}{7.097928in}}%
\pgfpathcurveto{\pgfqpoint{11.280793in}{7.108978in}}{\pgfqpoint{11.276402in}{7.119577in}}{\pgfqpoint{11.268589in}{7.127391in}}%
\pgfpathcurveto{\pgfqpoint{11.260775in}{7.135204in}}{\pgfqpoint{11.250176in}{7.139595in}}{\pgfqpoint{11.239126in}{7.139595in}}%
\pgfpathcurveto{\pgfqpoint{11.228076in}{7.139595in}}{\pgfqpoint{11.217477in}{7.135204in}}{\pgfqpoint{11.209663in}{7.127391in}}%
\pgfpathcurveto{\pgfqpoint{11.201850in}{7.119577in}}{\pgfqpoint{11.197459in}{7.108978in}}{\pgfqpoint{11.197459in}{7.097928in}}%
\pgfpathcurveto{\pgfqpoint{11.197459in}{7.086878in}}{\pgfqpoint{11.201850in}{7.076279in}}{\pgfqpoint{11.209663in}{7.068465in}}%
\pgfpathcurveto{\pgfqpoint{11.217477in}{7.060652in}}{\pgfqpoint{11.228076in}{7.056261in}}{\pgfqpoint{11.239126in}{7.056261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.222622in}{7.487610in}}%
\pgfpathcurveto{\pgfqpoint{11.233672in}{7.487610in}}{\pgfqpoint{11.244271in}{7.492000in}}{\pgfqpoint{11.252085in}{7.499814in}}%
\pgfpathcurveto{\pgfqpoint{11.259899in}{7.507627in}}{\pgfqpoint{11.264289in}{7.518226in}}{\pgfqpoint{11.264289in}{7.529276in}}%
\pgfpathcurveto{\pgfqpoint{11.264289in}{7.540326in}}{\pgfqpoint{11.259899in}{7.550926in}}{\pgfqpoint{11.252085in}{7.558739in}}%
\pgfpathcurveto{\pgfqpoint{11.244271in}{7.566553in}}{\pgfqpoint{11.233672in}{7.570943in}}{\pgfqpoint{11.222622in}{7.570943in}}%
\pgfpathcurveto{\pgfqpoint{11.211572in}{7.570943in}}{\pgfqpoint{11.200973in}{7.566553in}}{\pgfqpoint{11.193159in}{7.558739in}}%
\pgfpathcurveto{\pgfqpoint{11.185346in}{7.550926in}}{\pgfqpoint{11.180955in}{7.540326in}}{\pgfqpoint{11.180955in}{7.529276in}}%
\pgfpathcurveto{\pgfqpoint{11.180955in}{7.518226in}}{\pgfqpoint{11.185346in}{7.507627in}}{\pgfqpoint{11.193159in}{7.499814in}}%
\pgfpathcurveto{\pgfqpoint{11.200973in}{7.492000in}}{\pgfqpoint{11.211572in}{7.487610in}}{\pgfqpoint{11.222622in}{7.487610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.714305in}{5.463584in}}%
\pgfpathcurveto{\pgfqpoint{10.725355in}{5.463584in}}{\pgfqpoint{10.735954in}{5.467975in}}{\pgfqpoint{10.743768in}{5.475788in}}%
\pgfpathcurveto{\pgfqpoint{10.751581in}{5.483602in}}{\pgfqpoint{10.755972in}{5.494201in}}{\pgfqpoint{10.755972in}{5.505251in}}%
\pgfpathcurveto{\pgfqpoint{10.755972in}{5.516301in}}{\pgfqpoint{10.751581in}{5.526900in}}{\pgfqpoint{10.743768in}{5.534714in}}%
\pgfpathcurveto{\pgfqpoint{10.735954in}{5.542527in}}{\pgfqpoint{10.725355in}{5.546918in}}{\pgfqpoint{10.714305in}{5.546918in}}%
\pgfpathcurveto{\pgfqpoint{10.703255in}{5.546918in}}{\pgfqpoint{10.692656in}{5.542527in}}{\pgfqpoint{10.684842in}{5.534714in}}%
\pgfpathcurveto{\pgfqpoint{10.677029in}{5.526900in}}{\pgfqpoint{10.672638in}{5.516301in}}{\pgfqpoint{10.672638in}{5.505251in}}%
\pgfpathcurveto{\pgfqpoint{10.672638in}{5.494201in}}{\pgfqpoint{10.677029in}{5.483602in}}{\pgfqpoint{10.684842in}{5.475788in}}%
\pgfpathcurveto{\pgfqpoint{10.692656in}{5.467975in}}{\pgfqpoint{10.703255in}{5.463584in}}{\pgfqpoint{10.714305in}{5.463584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.321992in}{7.269649in}}%
\pgfpathcurveto{\pgfqpoint{11.333043in}{7.269649in}}{\pgfqpoint{11.343642in}{7.274040in}}{\pgfqpoint{11.351455in}{7.281853in}}%
\pgfpathcurveto{\pgfqpoint{11.359269in}{7.289667in}}{\pgfqpoint{11.363659in}{7.300266in}}{\pgfqpoint{11.363659in}{7.311316in}}%
\pgfpathcurveto{\pgfqpoint{11.363659in}{7.322366in}}{\pgfqpoint{11.359269in}{7.332965in}}{\pgfqpoint{11.351455in}{7.340779in}}%
\pgfpathcurveto{\pgfqpoint{11.343642in}{7.348592in}}{\pgfqpoint{11.333043in}{7.352983in}}{\pgfqpoint{11.321992in}{7.352983in}}%
\pgfpathcurveto{\pgfqpoint{11.310942in}{7.352983in}}{\pgfqpoint{11.300343in}{7.348592in}}{\pgfqpoint{11.292530in}{7.340779in}}%
\pgfpathcurveto{\pgfqpoint{11.284716in}{7.332965in}}{\pgfqpoint{11.280326in}{7.322366in}}{\pgfqpoint{11.280326in}{7.311316in}}%
\pgfpathcurveto{\pgfqpoint{11.280326in}{7.300266in}}{\pgfqpoint{11.284716in}{7.289667in}}{\pgfqpoint{11.292530in}{7.281853in}}%
\pgfpathcurveto{\pgfqpoint{11.300343in}{7.274040in}}{\pgfqpoint{11.310942in}{7.269649in}}{\pgfqpoint{11.321992in}{7.269649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113697in}{7.359996in}}%
\pgfpathcurveto{\pgfqpoint{11.124747in}{7.359996in}}{\pgfqpoint{11.135346in}{7.364386in}}{\pgfqpoint{11.143160in}{7.372200in}}%
\pgfpathcurveto{\pgfqpoint{11.150973in}{7.380014in}}{\pgfqpoint{11.155364in}{7.390613in}}{\pgfqpoint{11.155364in}{7.401663in}}%
\pgfpathcurveto{\pgfqpoint{11.155364in}{7.412713in}}{\pgfqpoint{11.150973in}{7.423312in}}{\pgfqpoint{11.143160in}{7.431126in}}%
\pgfpathcurveto{\pgfqpoint{11.135346in}{7.438939in}}{\pgfqpoint{11.124747in}{7.443330in}}{\pgfqpoint{11.113697in}{7.443330in}}%
\pgfpathcurveto{\pgfqpoint{11.102647in}{7.443330in}}{\pgfqpoint{11.092048in}{7.438939in}}{\pgfqpoint{11.084234in}{7.431126in}}%
\pgfpathcurveto{\pgfqpoint{11.076421in}{7.423312in}}{\pgfqpoint{11.072030in}{7.412713in}}{\pgfqpoint{11.072030in}{7.401663in}}%
\pgfpathcurveto{\pgfqpoint{11.072030in}{7.390613in}}{\pgfqpoint{11.076421in}{7.380014in}}{\pgfqpoint{11.084234in}{7.372200in}}%
\pgfpathcurveto{\pgfqpoint{11.092048in}{7.364386in}}{\pgfqpoint{11.102647in}{7.359996in}}{\pgfqpoint{11.113697in}{7.359996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.634810in}{7.473549in}}%
\pgfpathlineto{\pgfqpoint{11.718143in}{7.473549in}}%
\pgfpathlineto{\pgfqpoint{11.718143in}{7.556882in}}%
\pgfpathlineto{\pgfqpoint{11.634810in}{7.556882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.355920in}{7.431027in}}%
\pgfpathlineto{\pgfqpoint{11.439253in}{7.431027in}}%
\pgfpathlineto{\pgfqpoint{11.439253in}{7.514360in}}%
\pgfpathlineto{\pgfqpoint{11.355920in}{7.514360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.554629in}{7.424124in}}%
\pgfpathlineto{\pgfqpoint{11.637962in}{7.424124in}}%
\pgfpathlineto{\pgfqpoint{11.637962in}{7.507457in}}%
\pgfpathlineto{\pgfqpoint{11.554629in}{7.507457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.244364in}{7.399954in}}%
\pgfpathlineto{\pgfqpoint{11.327697in}{7.399954in}}%
\pgfpathlineto{\pgfqpoint{11.327697in}{7.483287in}}%
\pgfpathlineto{\pgfqpoint{11.244364in}{7.483287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.203987in}{7.204352in}}%
\pgfpathlineto{\pgfqpoint{11.287320in}{7.204352in}}%
\pgfpathlineto{\pgfqpoint{11.287320in}{7.287685in}}%
\pgfpathlineto{\pgfqpoint{11.203987in}{7.287685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.387394in}{7.460976in}}%
\pgfpathlineto{\pgfqpoint{11.470728in}{7.460976in}}%
\pgfpathlineto{\pgfqpoint{11.470728in}{7.544310in}}%
\pgfpathlineto{\pgfqpoint{11.387394in}{7.544310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.197459in}{7.312916in}}%
\pgfpathlineto{\pgfqpoint{11.280793in}{7.312916in}}%
\pgfpathlineto{\pgfqpoint{11.280793in}{7.396249in}}%
\pgfpathlineto{\pgfqpoint{11.197459in}{7.396249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.337669in}{7.450700in}}%
\pgfpathlineto{\pgfqpoint{11.421002in}{7.450700in}}%
\pgfpathlineto{\pgfqpoint{11.421002in}{7.534033in}}%
\pgfpathlineto{\pgfqpoint{11.337669in}{7.534033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.115543in}{7.260677in}}%
\pgfpathlineto{\pgfqpoint{11.198876in}{7.260677in}}%
\pgfpathlineto{\pgfqpoint{11.198876in}{7.344010in}}%
\pgfpathlineto{\pgfqpoint{11.115543in}{7.344010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{10.127653in}{7.630478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{5.404050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.622486in,y=7.407835in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{5.306828in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{5.306828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192600in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796118in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399636in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{2.399636in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003154in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{3.003154in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{3.395056in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{3.395056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735846in, y=3.330390in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{3.886072in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{3.886072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735846in, y=3.821405in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{4.377088in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{4.377088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735846in, y=4.312421in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{4.868104in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{4.868104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735846in, y=4.803437in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680290in,y=4.193614in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont LOG TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063111in}{5.163960in}}%
\pgfpathcurveto{\pgfqpoint{2.074161in}{5.163960in}}{\pgfqpoint{2.084760in}{5.168350in}}{\pgfqpoint{2.092573in}{5.176163in}}%
\pgfpathcurveto{\pgfqpoint{2.100387in}{5.183977in}}{\pgfqpoint{2.104777in}{5.194576in}}{\pgfqpoint{2.104777in}{5.205626in}}%
\pgfpathcurveto{\pgfqpoint{2.104777in}{5.216676in}}{\pgfqpoint{2.100387in}{5.227275in}}{\pgfqpoint{2.092573in}{5.235089in}}%
\pgfpathcurveto{\pgfqpoint{2.084760in}{5.242903in}}{\pgfqpoint{2.074161in}{5.247293in}}{\pgfqpoint{2.063111in}{5.247293in}}%
\pgfpathcurveto{\pgfqpoint{2.052061in}{5.247293in}}{\pgfqpoint{2.041462in}{5.242903in}}{\pgfqpoint{2.033648in}{5.235089in}}%
\pgfpathcurveto{\pgfqpoint{2.025834in}{5.227275in}}{\pgfqpoint{2.021444in}{5.216676in}}{\pgfqpoint{2.021444in}{5.205626in}}%
\pgfpathcurveto{\pgfqpoint{2.021444in}{5.194576in}}{\pgfqpoint{2.025834in}{5.183977in}}{\pgfqpoint{2.033648in}{5.176163in}}%
\pgfpathcurveto{\pgfqpoint{2.041462in}{5.168350in}}{\pgfqpoint{2.052061in}{5.163960in}}{\pgfqpoint{2.063111in}{5.163960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215152in}{4.507625in}}%
\pgfpathcurveto{\pgfqpoint{2.226203in}{4.507625in}}{\pgfqpoint{2.236802in}{4.512015in}}{\pgfqpoint{2.244615in}{4.519829in}}%
\pgfpathcurveto{\pgfqpoint{2.252429in}{4.527642in}}{\pgfqpoint{2.256819in}{4.538241in}}{\pgfqpoint{2.256819in}{4.549292in}}%
\pgfpathcurveto{\pgfqpoint{2.256819in}{4.560342in}}{\pgfqpoint{2.252429in}{4.570941in}}{\pgfqpoint{2.244615in}{4.578754in}}%
\pgfpathcurveto{\pgfqpoint{2.236802in}{4.586568in}}{\pgfqpoint{2.226203in}{4.590958in}}{\pgfqpoint{2.215152in}{4.590958in}}%
\pgfpathcurveto{\pgfqpoint{2.204102in}{4.590958in}}{\pgfqpoint{2.193503in}{4.586568in}}{\pgfqpoint{2.185690in}{4.578754in}}%
\pgfpathcurveto{\pgfqpoint{2.177876in}{4.570941in}}{\pgfqpoint{2.173486in}{4.560342in}}{\pgfqpoint{2.173486in}{4.549292in}}%
\pgfpathcurveto{\pgfqpoint{2.173486in}{4.538241in}}{\pgfqpoint{2.177876in}{4.527642in}}{\pgfqpoint{2.185690in}{4.519829in}}%
\pgfpathcurveto{\pgfqpoint{2.193503in}{4.512015in}}{\pgfqpoint{2.204102in}{4.507625in}}{\pgfqpoint{2.215152in}{4.507625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215152in}{3.139934in}}%
\pgfpathcurveto{\pgfqpoint{2.226203in}{3.139934in}}{\pgfqpoint{2.236802in}{3.144325in}}{\pgfqpoint{2.244615in}{3.152138in}}%
\pgfpathcurveto{\pgfqpoint{2.252429in}{3.159952in}}{\pgfqpoint{2.256819in}{3.170551in}}{\pgfqpoint{2.256819in}{3.181601in}}%
\pgfpathcurveto{\pgfqpoint{2.256819in}{3.192651in}}{\pgfqpoint{2.252429in}{3.203250in}}{\pgfqpoint{2.244615in}{3.211064in}}%
\pgfpathcurveto{\pgfqpoint{2.236802in}{3.218877in}}{\pgfqpoint{2.226203in}{3.223268in}}{\pgfqpoint{2.215152in}{3.223268in}}%
\pgfpathcurveto{\pgfqpoint{2.204102in}{3.223268in}}{\pgfqpoint{2.193503in}{3.218877in}}{\pgfqpoint{2.185690in}{3.211064in}}%
\pgfpathcurveto{\pgfqpoint{2.177876in}{3.203250in}}{\pgfqpoint{2.173486in}{3.192651in}}{\pgfqpoint{2.173486in}{3.181601in}}%
\pgfpathcurveto{\pgfqpoint{2.173486in}{3.170551in}}{\pgfqpoint{2.177876in}{3.159952in}}{\pgfqpoint{2.185690in}{3.152138in}}%
\pgfpathcurveto{\pgfqpoint{2.193503in}{3.144325in}}{\pgfqpoint{2.204102in}{3.139934in}}{\pgfqpoint{2.215152in}{3.139934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131113in}{3.541726in}}%
\pgfpathcurveto{\pgfqpoint{2.142164in}{3.541726in}}{\pgfqpoint{2.152763in}{3.546116in}}{\pgfqpoint{2.160576in}{3.553930in}}%
\pgfpathcurveto{\pgfqpoint{2.168390in}{3.561744in}}{\pgfqpoint{2.172780in}{3.572343in}}{\pgfqpoint{2.172780in}{3.583393in}}%
\pgfpathcurveto{\pgfqpoint{2.172780in}{3.594443in}}{\pgfqpoint{2.168390in}{3.605042in}}{\pgfqpoint{2.160576in}{3.612855in}}%
\pgfpathcurveto{\pgfqpoint{2.152763in}{3.620669in}}{\pgfqpoint{2.142164in}{3.625059in}}{\pgfqpoint{2.131113in}{3.625059in}}%
\pgfpathcurveto{\pgfqpoint{2.120063in}{3.625059in}}{\pgfqpoint{2.109464in}{3.620669in}}{\pgfqpoint{2.101651in}{3.612855in}}%
\pgfpathcurveto{\pgfqpoint{2.093837in}{3.605042in}}{\pgfqpoint{2.089447in}{3.594443in}}{\pgfqpoint{2.089447in}{3.583393in}}%
\pgfpathcurveto{\pgfqpoint{2.089447in}{3.572343in}}{\pgfqpoint{2.093837in}{3.561744in}}{\pgfqpoint{2.101651in}{3.553930in}}%
\pgfpathcurveto{\pgfqpoint{2.109464in}{3.546116in}}{\pgfqpoint{2.120063in}{3.541726in}}{\pgfqpoint{2.131113in}{3.541726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057457in}{4.046729in}}%
\pgfpathcurveto{\pgfqpoint{2.068507in}{4.046729in}}{\pgfqpoint{2.079106in}{4.051119in}}{\pgfqpoint{2.086919in}{4.058933in}}%
\pgfpathcurveto{\pgfqpoint{2.094733in}{4.066747in}}{\pgfqpoint{2.099123in}{4.077346in}}{\pgfqpoint{2.099123in}{4.088396in}}%
\pgfpathcurveto{\pgfqpoint{2.099123in}{4.099446in}}{\pgfqpoint{2.094733in}{4.110045in}}{\pgfqpoint{2.086919in}{4.117859in}}%
\pgfpathcurveto{\pgfqpoint{2.079106in}{4.125672in}}{\pgfqpoint{2.068507in}{4.130062in}}{\pgfqpoint{2.057457in}{4.130062in}}%
\pgfpathcurveto{\pgfqpoint{2.046407in}{4.130062in}}{\pgfqpoint{2.035807in}{4.125672in}}{\pgfqpoint{2.027994in}{4.117859in}}%
\pgfpathcurveto{\pgfqpoint{2.020180in}{4.110045in}}{\pgfqpoint{2.015790in}{4.099446in}}{\pgfqpoint{2.015790in}{4.088396in}}%
\pgfpathcurveto{\pgfqpoint{2.015790in}{4.077346in}}{\pgfqpoint{2.020180in}{4.066747in}}{\pgfqpoint{2.027994in}{4.058933in}}%
\pgfpathcurveto{\pgfqpoint{2.035807in}{4.051119in}}{\pgfqpoint{2.046407in}{4.046729in}}{\pgfqpoint{2.057457in}{4.046729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940083in}{3.553587in}}%
\pgfpathcurveto{\pgfqpoint{1.951133in}{3.553587in}}{\pgfqpoint{1.961732in}{3.557977in}}{\pgfqpoint{1.969546in}{3.565791in}}%
\pgfpathcurveto{\pgfqpoint{1.977360in}{3.573604in}}{\pgfqpoint{1.981750in}{3.584203in}}{\pgfqpoint{1.981750in}{3.595253in}}%
\pgfpathcurveto{\pgfqpoint{1.981750in}{3.606304in}}{\pgfqpoint{1.977360in}{3.616903in}}{\pgfqpoint{1.969546in}{3.624716in}}%
\pgfpathcurveto{\pgfqpoint{1.961732in}{3.632530in}}{\pgfqpoint{1.951133in}{3.636920in}}{\pgfqpoint{1.940083in}{3.636920in}}%
\pgfpathcurveto{\pgfqpoint{1.929033in}{3.636920in}}{\pgfqpoint{1.918434in}{3.632530in}}{\pgfqpoint{1.910621in}{3.624716in}}%
\pgfpathcurveto{\pgfqpoint{1.902807in}{3.616903in}}{\pgfqpoint{1.898417in}{3.606304in}}{\pgfqpoint{1.898417in}{3.595253in}}%
\pgfpathcurveto{\pgfqpoint{1.898417in}{3.584203in}}{\pgfqpoint{1.902807in}{3.573604in}}{\pgfqpoint{1.910621in}{3.565791in}}%
\pgfpathcurveto{\pgfqpoint{1.918434in}{3.557977in}}{\pgfqpoint{1.929033in}{3.553587in}}{\pgfqpoint{1.940083in}{3.553587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205348in}{3.817967in}}%
\pgfpathcurveto{\pgfqpoint{2.216398in}{3.817967in}}{\pgfqpoint{2.226997in}{3.822357in}}{\pgfqpoint{2.234810in}{3.830171in}}%
\pgfpathcurveto{\pgfqpoint{2.242624in}{3.837984in}}{\pgfqpoint{2.247014in}{3.848583in}}{\pgfqpoint{2.247014in}{3.859633in}}%
\pgfpathcurveto{\pgfqpoint{2.247014in}{3.870684in}}{\pgfqpoint{2.242624in}{3.881283in}}{\pgfqpoint{2.234810in}{3.889096in}}%
\pgfpathcurveto{\pgfqpoint{2.226997in}{3.896910in}}{\pgfqpoint{2.216398in}{3.901300in}}{\pgfqpoint{2.205348in}{3.901300in}}%
\pgfpathcurveto{\pgfqpoint{2.194297in}{3.901300in}}{\pgfqpoint{2.183698in}{3.896910in}}{\pgfqpoint{2.175885in}{3.889096in}}%
\pgfpathcurveto{\pgfqpoint{2.168071in}{3.881283in}}{\pgfqpoint{2.163681in}{3.870684in}}{\pgfqpoint{2.163681in}{3.859633in}}%
\pgfpathcurveto{\pgfqpoint{2.163681in}{3.848583in}}{\pgfqpoint{2.168071in}{3.837984in}}{\pgfqpoint{2.175885in}{3.830171in}}%
\pgfpathcurveto{\pgfqpoint{2.183698in}{3.822357in}}{\pgfqpoint{2.194297in}{3.817967in}}{\pgfqpoint{2.205348in}{3.817967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248902in}{4.595123in}}%
\pgfpathcurveto{\pgfqpoint{2.259952in}{4.595123in}}{\pgfqpoint{2.270551in}{4.599514in}}{\pgfqpoint{2.278365in}{4.607327in}}%
\pgfpathcurveto{\pgfqpoint{2.286178in}{4.615141in}}{\pgfqpoint{2.290569in}{4.625740in}}{\pgfqpoint{2.290569in}{4.636790in}}%
\pgfpathcurveto{\pgfqpoint{2.290569in}{4.647840in}}{\pgfqpoint{2.286178in}{4.658439in}}{\pgfqpoint{2.278365in}{4.666253in}}%
\pgfpathcurveto{\pgfqpoint{2.270551in}{4.674066in}}{\pgfqpoint{2.259952in}{4.678457in}}{\pgfqpoint{2.248902in}{4.678457in}}%
\pgfpathcurveto{\pgfqpoint{2.237852in}{4.678457in}}{\pgfqpoint{2.227253in}{4.674066in}}{\pgfqpoint{2.219439in}{4.666253in}}%
\pgfpathcurveto{\pgfqpoint{2.211626in}{4.658439in}}{\pgfqpoint{2.207235in}{4.647840in}}{\pgfqpoint{2.207235in}{4.636790in}}%
\pgfpathcurveto{\pgfqpoint{2.207235in}{4.625740in}}{\pgfqpoint{2.211626in}{4.615141in}}{\pgfqpoint{2.219439in}{4.607327in}}%
\pgfpathcurveto{\pgfqpoint{2.227253in}{4.599514in}}{\pgfqpoint{2.237852in}{4.595123in}}{\pgfqpoint{2.248902in}{4.595123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771325in}{3.183834in}}%
\pgfpathcurveto{\pgfqpoint{1.782376in}{3.183834in}}{\pgfqpoint{1.792975in}{3.188224in}}{\pgfqpoint{1.800788in}{3.196038in}}%
\pgfpathcurveto{\pgfqpoint{1.808602in}{3.203851in}}{\pgfqpoint{1.812992in}{3.214450in}}{\pgfqpoint{1.812992in}{3.225500in}}%
\pgfpathcurveto{\pgfqpoint{1.812992in}{3.236550in}}{\pgfqpoint{1.808602in}{3.247149in}}{\pgfqpoint{1.800788in}{3.254963in}}%
\pgfpathcurveto{\pgfqpoint{1.792975in}{3.262777in}}{\pgfqpoint{1.782376in}{3.267167in}}{\pgfqpoint{1.771325in}{3.267167in}}%
\pgfpathcurveto{\pgfqpoint{1.760275in}{3.267167in}}{\pgfqpoint{1.749676in}{3.262777in}}{\pgfqpoint{1.741863in}{3.254963in}}%
\pgfpathcurveto{\pgfqpoint{1.734049in}{3.247149in}}{\pgfqpoint{1.729659in}{3.236550in}}{\pgfqpoint{1.729659in}{3.225500in}}%
\pgfpathcurveto{\pgfqpoint{1.729659in}{3.214450in}}{\pgfqpoint{1.734049in}{3.203851in}}{\pgfqpoint{1.741863in}{3.196038in}}%
\pgfpathcurveto{\pgfqpoint{1.749676in}{3.188224in}}{\pgfqpoint{1.760275in}{3.183834in}}{\pgfqpoint{1.771325in}{3.183834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033872in}{5.163960in}}%
\pgfpathlineto{\pgfqpoint{2.117206in}{5.163960in}}%
\pgfpathlineto{\pgfqpoint{2.117206in}{5.247293in}}%
\pgfpathlineto{\pgfqpoint{2.033872in}{5.247293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254197in}{4.507625in}}%
\pgfpathlineto{\pgfqpoint{2.337530in}{4.507625in}}%
\pgfpathlineto{\pgfqpoint{2.337530in}{4.590958in}}%
\pgfpathlineto{\pgfqpoint{2.254197in}{4.590958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625119in}{3.139934in}}%
\pgfpathlineto{\pgfqpoint{1.708453in}{3.139934in}}%
\pgfpathlineto{\pgfqpoint{1.708453in}{3.223268in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{3.223268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107850in}{3.541726in}}%
\pgfpathlineto{\pgfqpoint{2.191184in}{3.541726in}}%
\pgfpathlineto{\pgfqpoint{2.191184in}{3.625059in}}%
\pgfpathlineto{\pgfqpoint{2.107850in}{3.625059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165220in}{4.046729in}}%
\pgfpathlineto{\pgfqpoint{2.248553in}{4.046729in}}%
\pgfpathlineto{\pgfqpoint{2.248553in}{4.130062in}}%
\pgfpathlineto{\pgfqpoint{2.165220in}{4.130062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623105in}{3.553587in}}%
\pgfpathlineto{\pgfqpoint{1.706439in}{3.553587in}}%
\pgfpathlineto{\pgfqpoint{1.706439in}{3.636920in}}%
\pgfpathlineto{\pgfqpoint{1.623105in}{3.636920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491002in}{3.817967in}}%
\pgfpathlineto{\pgfqpoint{2.574336in}{3.817967in}}%
\pgfpathlineto{\pgfqpoint{2.574336in}{3.901300in}}%
\pgfpathlineto{\pgfqpoint{2.491002in}{3.901300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079271in}{4.595123in}}%
\pgfpathlineto{\pgfqpoint{2.162604in}{4.595123in}}%
\pgfpathlineto{\pgfqpoint{2.162604in}{4.678457in}}%
\pgfpathlineto{\pgfqpoint{2.079271in}{4.678457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041960in}{3.183834in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{3.183834in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{3.267167in}}%
\pgfpathlineto{\pgfqpoint{2.041960in}{3.267167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{3.080400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{5.306828in}}%
\pgfpathlineto{\pgfqpoint{3.305151in}{5.306828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245449in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{4.245449in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230336in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{5.230336in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{3.395056in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{3.395056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{3.886072in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{3.886072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{4.377088in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{4.377088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{4.868104in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{4.868104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160312in}{5.163960in}}%
\pgfpathcurveto{\pgfqpoint{4.171363in}{5.163960in}}{\pgfqpoint{4.181962in}{5.168350in}}{\pgfqpoint{4.189775in}{5.176163in}}%
\pgfpathcurveto{\pgfqpoint{4.197589in}{5.183977in}}{\pgfqpoint{4.201979in}{5.194576in}}{\pgfqpoint{4.201979in}{5.205626in}}%
\pgfpathcurveto{\pgfqpoint{4.201979in}{5.216676in}}{\pgfqpoint{4.197589in}{5.227275in}}{\pgfqpoint{4.189775in}{5.235089in}}%
\pgfpathcurveto{\pgfqpoint{4.181962in}{5.242903in}}{\pgfqpoint{4.171363in}{5.247293in}}{\pgfqpoint{4.160312in}{5.247293in}}%
\pgfpathcurveto{\pgfqpoint{4.149262in}{5.247293in}}{\pgfqpoint{4.138663in}{5.242903in}}{\pgfqpoint{4.130850in}{5.235089in}}%
\pgfpathcurveto{\pgfqpoint{4.123036in}{5.227275in}}{\pgfqpoint{4.118646in}{5.216676in}}{\pgfqpoint{4.118646in}{5.205626in}}%
\pgfpathcurveto{\pgfqpoint{4.118646in}{5.194576in}}{\pgfqpoint{4.123036in}{5.183977in}}{\pgfqpoint{4.130850in}{5.176163in}}%
\pgfpathcurveto{\pgfqpoint{4.138663in}{5.168350in}}{\pgfqpoint{4.149262in}{5.163960in}}{\pgfqpoint{4.160312in}{5.163960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214855in}{4.507625in}}%
\pgfpathcurveto{\pgfqpoint{4.225905in}{4.507625in}}{\pgfqpoint{4.236504in}{4.512015in}}{\pgfqpoint{4.244318in}{4.519829in}}%
\pgfpathcurveto{\pgfqpoint{4.252131in}{4.527642in}}{\pgfqpoint{4.256521in}{4.538241in}}{\pgfqpoint{4.256521in}{4.549292in}}%
\pgfpathcurveto{\pgfqpoint{4.256521in}{4.560342in}}{\pgfqpoint{4.252131in}{4.570941in}}{\pgfqpoint{4.244318in}{4.578754in}}%
\pgfpathcurveto{\pgfqpoint{4.236504in}{4.586568in}}{\pgfqpoint{4.225905in}{4.590958in}}{\pgfqpoint{4.214855in}{4.590958in}}%
\pgfpathcurveto{\pgfqpoint{4.203805in}{4.590958in}}{\pgfqpoint{4.193206in}{4.586568in}}{\pgfqpoint{4.185392in}{4.578754in}}%
\pgfpathcurveto{\pgfqpoint{4.177578in}{4.570941in}}{\pgfqpoint{4.173188in}{4.560342in}}{\pgfqpoint{4.173188in}{4.549292in}}%
\pgfpathcurveto{\pgfqpoint{4.173188in}{4.538241in}}{\pgfqpoint{4.177578in}{4.527642in}}{\pgfqpoint{4.185392in}{4.519829in}}%
\pgfpathcurveto{\pgfqpoint{4.193206in}{4.512015in}}{\pgfqpoint{4.203805in}{4.507625in}}{\pgfqpoint{4.214855in}{4.507625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180333in}{3.139934in}}%
\pgfpathcurveto{\pgfqpoint{4.191383in}{3.139934in}}{\pgfqpoint{4.201982in}{3.144325in}}{\pgfqpoint{4.209796in}{3.152138in}}%
\pgfpathcurveto{\pgfqpoint{4.217610in}{3.159952in}}{\pgfqpoint{4.222000in}{3.170551in}}{\pgfqpoint{4.222000in}{3.181601in}}%
\pgfpathcurveto{\pgfqpoint{4.222000in}{3.192651in}}{\pgfqpoint{4.217610in}{3.203250in}}{\pgfqpoint{4.209796in}{3.211064in}}%
\pgfpathcurveto{\pgfqpoint{4.201982in}{3.218877in}}{\pgfqpoint{4.191383in}{3.223268in}}{\pgfqpoint{4.180333in}{3.223268in}}%
\pgfpathcurveto{\pgfqpoint{4.169283in}{3.223268in}}{\pgfqpoint{4.158684in}{3.218877in}}{\pgfqpoint{4.150871in}{3.211064in}}%
\pgfpathcurveto{\pgfqpoint{4.143057in}{3.203250in}}{\pgfqpoint{4.138667in}{3.192651in}}{\pgfqpoint{4.138667in}{3.181601in}}%
\pgfpathcurveto{\pgfqpoint{4.138667in}{3.170551in}}{\pgfqpoint{4.143057in}{3.159952in}}{\pgfqpoint{4.150871in}{3.152138in}}%
\pgfpathcurveto{\pgfqpoint{4.158684in}{3.144325in}}{\pgfqpoint{4.169283in}{3.139934in}}{\pgfqpoint{4.180333in}{3.139934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209030in}{3.541726in}}%
\pgfpathcurveto{\pgfqpoint{4.220080in}{3.541726in}}{\pgfqpoint{4.230679in}{3.546116in}}{\pgfqpoint{4.238493in}{3.553930in}}%
\pgfpathcurveto{\pgfqpoint{4.246306in}{3.561744in}}{\pgfqpoint{4.250697in}{3.572343in}}{\pgfqpoint{4.250697in}{3.583393in}}%
\pgfpathcurveto{\pgfqpoint{4.250697in}{3.594443in}}{\pgfqpoint{4.246306in}{3.605042in}}{\pgfqpoint{4.238493in}{3.612855in}}%
\pgfpathcurveto{\pgfqpoint{4.230679in}{3.620669in}}{\pgfqpoint{4.220080in}{3.625059in}}{\pgfqpoint{4.209030in}{3.625059in}}%
\pgfpathcurveto{\pgfqpoint{4.197980in}{3.625059in}}{\pgfqpoint{4.187381in}{3.620669in}}{\pgfqpoint{4.179567in}{3.612855in}}%
\pgfpathcurveto{\pgfqpoint{4.171753in}{3.605042in}}{\pgfqpoint{4.167363in}{3.594443in}}{\pgfqpoint{4.167363in}{3.583393in}}%
\pgfpathcurveto{\pgfqpoint{4.167363in}{3.572343in}}{\pgfqpoint{4.171753in}{3.561744in}}{\pgfqpoint{4.179567in}{3.553930in}}%
\pgfpathcurveto{\pgfqpoint{4.187381in}{3.546116in}}{\pgfqpoint{4.197980in}{3.541726in}}{\pgfqpoint{4.209030in}{3.541726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309518in}{4.046729in}}%
\pgfpathcurveto{\pgfqpoint{4.320568in}{4.046729in}}{\pgfqpoint{4.331168in}{4.051119in}}{\pgfqpoint{4.338981in}{4.058933in}}%
\pgfpathcurveto{\pgfqpoint{4.346795in}{4.066747in}}{\pgfqpoint{4.351185in}{4.077346in}}{\pgfqpoint{4.351185in}{4.088396in}}%
\pgfpathcurveto{\pgfqpoint{4.351185in}{4.099446in}}{\pgfqpoint{4.346795in}{4.110045in}}{\pgfqpoint{4.338981in}{4.117859in}}%
\pgfpathcurveto{\pgfqpoint{4.331168in}{4.125672in}}{\pgfqpoint{4.320568in}{4.130062in}}{\pgfqpoint{4.309518in}{4.130062in}}%
\pgfpathcurveto{\pgfqpoint{4.298468in}{4.130062in}}{\pgfqpoint{4.287869in}{4.125672in}}{\pgfqpoint{4.280056in}{4.117859in}}%
\pgfpathcurveto{\pgfqpoint{4.272242in}{4.110045in}}{\pgfqpoint{4.267852in}{4.099446in}}{\pgfqpoint{4.267852in}{4.088396in}}%
\pgfpathcurveto{\pgfqpoint{4.267852in}{4.077346in}}{\pgfqpoint{4.272242in}{4.066747in}}{\pgfqpoint{4.280056in}{4.058933in}}%
\pgfpathcurveto{\pgfqpoint{4.287869in}{4.051119in}}{\pgfqpoint{4.298468in}{4.046729in}}{\pgfqpoint{4.309518in}{4.046729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181629in}{3.553587in}}%
\pgfpathcurveto{\pgfqpoint{4.192680in}{3.553587in}}{\pgfqpoint{4.203279in}{3.557977in}}{\pgfqpoint{4.211092in}{3.565791in}}%
\pgfpathcurveto{\pgfqpoint{4.218906in}{3.573604in}}{\pgfqpoint{4.223296in}{3.584203in}}{\pgfqpoint{4.223296in}{3.595253in}}%
\pgfpathcurveto{\pgfqpoint{4.223296in}{3.606304in}}{\pgfqpoint{4.218906in}{3.616903in}}{\pgfqpoint{4.211092in}{3.624716in}}%
\pgfpathcurveto{\pgfqpoint{4.203279in}{3.632530in}}{\pgfqpoint{4.192680in}{3.636920in}}{\pgfqpoint{4.181629in}{3.636920in}}%
\pgfpathcurveto{\pgfqpoint{4.170579in}{3.636920in}}{\pgfqpoint{4.159980in}{3.632530in}}{\pgfqpoint{4.152167in}{3.624716in}}%
\pgfpathcurveto{\pgfqpoint{4.144353in}{3.616903in}}{\pgfqpoint{4.139963in}{3.606304in}}{\pgfqpoint{4.139963in}{3.595253in}}%
\pgfpathcurveto{\pgfqpoint{4.139963in}{3.584203in}}{\pgfqpoint{4.144353in}{3.573604in}}{\pgfqpoint{4.152167in}{3.565791in}}%
\pgfpathcurveto{\pgfqpoint{4.159980in}{3.557977in}}{\pgfqpoint{4.170579in}{3.553587in}}{\pgfqpoint{4.181629in}{3.553587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208375in}{3.817967in}}%
\pgfpathcurveto{\pgfqpoint{4.219425in}{3.817967in}}{\pgfqpoint{4.230024in}{3.822357in}}{\pgfqpoint{4.237838in}{3.830171in}}%
\pgfpathcurveto{\pgfqpoint{4.245651in}{3.837984in}}{\pgfqpoint{4.250042in}{3.848583in}}{\pgfqpoint{4.250042in}{3.859633in}}%
\pgfpathcurveto{\pgfqpoint{4.250042in}{3.870684in}}{\pgfqpoint{4.245651in}{3.881283in}}{\pgfqpoint{4.237838in}{3.889096in}}%
\pgfpathcurveto{\pgfqpoint{4.230024in}{3.896910in}}{\pgfqpoint{4.219425in}{3.901300in}}{\pgfqpoint{4.208375in}{3.901300in}}%
\pgfpathcurveto{\pgfqpoint{4.197325in}{3.901300in}}{\pgfqpoint{4.186726in}{3.896910in}}{\pgfqpoint{4.178912in}{3.889096in}}%
\pgfpathcurveto{\pgfqpoint{4.171098in}{3.881283in}}{\pgfqpoint{4.166708in}{3.870684in}}{\pgfqpoint{4.166708in}{3.859633in}}%
\pgfpathcurveto{\pgfqpoint{4.166708in}{3.848583in}}{\pgfqpoint{4.171098in}{3.837984in}}{\pgfqpoint{4.178912in}{3.830171in}}%
\pgfpathcurveto{\pgfqpoint{4.186726in}{3.822357in}}{\pgfqpoint{4.197325in}{3.817967in}}{\pgfqpoint{4.208375in}{3.817967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214515in}{4.595123in}}%
\pgfpathcurveto{\pgfqpoint{4.225565in}{4.595123in}}{\pgfqpoint{4.236164in}{4.599514in}}{\pgfqpoint{4.243978in}{4.607327in}}%
\pgfpathcurveto{\pgfqpoint{4.251791in}{4.615141in}}{\pgfqpoint{4.256181in}{4.625740in}}{\pgfqpoint{4.256181in}{4.636790in}}%
\pgfpathcurveto{\pgfqpoint{4.256181in}{4.647840in}}{\pgfqpoint{4.251791in}{4.658439in}}{\pgfqpoint{4.243978in}{4.666253in}}%
\pgfpathcurveto{\pgfqpoint{4.236164in}{4.674066in}}{\pgfqpoint{4.225565in}{4.678457in}}{\pgfqpoint{4.214515in}{4.678457in}}%
\pgfpathcurveto{\pgfqpoint{4.203465in}{4.678457in}}{\pgfqpoint{4.192866in}{4.674066in}}{\pgfqpoint{4.185052in}{4.666253in}}%
\pgfpathcurveto{\pgfqpoint{4.177238in}{4.658439in}}{\pgfqpoint{4.172848in}{4.647840in}}{\pgfqpoint{4.172848in}{4.636790in}}%
\pgfpathcurveto{\pgfqpoint{4.172848in}{4.625740in}}{\pgfqpoint{4.177238in}{4.615141in}}{\pgfqpoint{4.185052in}{4.607327in}}%
\pgfpathcurveto{\pgfqpoint{4.192866in}{4.599514in}}{\pgfqpoint{4.203465in}{4.595123in}}{\pgfqpoint{4.214515in}{4.595123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236518in}{3.183834in}}%
\pgfpathcurveto{\pgfqpoint{4.247568in}{3.183834in}}{\pgfqpoint{4.258167in}{3.188224in}}{\pgfqpoint{4.265981in}{3.196038in}}%
\pgfpathcurveto{\pgfqpoint{4.273795in}{3.203851in}}{\pgfqpoint{4.278185in}{3.214450in}}{\pgfqpoint{4.278185in}{3.225500in}}%
\pgfpathcurveto{\pgfqpoint{4.278185in}{3.236550in}}{\pgfqpoint{4.273795in}{3.247149in}}{\pgfqpoint{4.265981in}{3.254963in}}%
\pgfpathcurveto{\pgfqpoint{4.258167in}{3.262777in}}{\pgfqpoint{4.247568in}{3.267167in}}{\pgfqpoint{4.236518in}{3.267167in}}%
\pgfpathcurveto{\pgfqpoint{4.225468in}{3.267167in}}{\pgfqpoint{4.214869in}{3.262777in}}{\pgfqpoint{4.207056in}{3.254963in}}%
\pgfpathcurveto{\pgfqpoint{4.199242in}{3.247149in}}{\pgfqpoint{4.194852in}{3.236550in}}{\pgfqpoint{4.194852in}{3.225500in}}%
\pgfpathcurveto{\pgfqpoint{4.194852in}{3.214450in}}{\pgfqpoint{4.199242in}{3.203851in}}{\pgfqpoint{4.207056in}{3.196038in}}%
\pgfpathcurveto{\pgfqpoint{4.214869in}{3.188224in}}{\pgfqpoint{4.225468in}{3.183834in}}{\pgfqpoint{4.236518in}{3.183834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423814in}{5.163960in}}%
\pgfpathlineto{\pgfqpoint{4.507147in}{5.163960in}}%
\pgfpathlineto{\pgfqpoint{4.507147in}{5.247293in}}%
\pgfpathlineto{\pgfqpoint{4.423814in}{5.247293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931653in}{4.507625in}}%
\pgfpathlineto{\pgfqpoint{4.014986in}{4.507625in}}%
\pgfpathlineto{\pgfqpoint{4.014986in}{4.590958in}}%
\pgfpathlineto{\pgfqpoint{3.931653in}{4.590958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402317in}{3.139934in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{3.139934in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{3.223268in}}%
\pgfpathlineto{\pgfqpoint{4.402317in}{3.223268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928300in}{3.541726in}}%
\pgfpathlineto{\pgfqpoint{4.011633in}{3.541726in}}%
\pgfpathlineto{\pgfqpoint{4.011633in}{3.625059in}}%
\pgfpathlineto{\pgfqpoint{3.928300in}{3.625059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462238in}{4.046729in}}%
\pgfpathlineto{\pgfqpoint{4.545572in}{4.046729in}}%
\pgfpathlineto{\pgfqpoint{4.545572in}{4.130062in}}%
\pgfpathlineto{\pgfqpoint{4.462238in}{4.130062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734143in}{3.553587in}}%
\pgfpathlineto{\pgfqpoint{4.817476in}{3.553587in}}%
\pgfpathlineto{\pgfqpoint{4.817476in}{3.636920in}}%
\pgfpathlineto{\pgfqpoint{4.734143in}{3.636920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981778in}{3.817967in}}%
\pgfpathlineto{\pgfqpoint{4.065112in}{3.817967in}}%
\pgfpathlineto{\pgfqpoint{4.065112in}{3.901300in}}%
\pgfpathlineto{\pgfqpoint{3.981778in}{3.901300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176358in}{4.595123in}}%
\pgfpathlineto{\pgfqpoint{4.259691in}{4.595123in}}%
\pgfpathlineto{\pgfqpoint{4.259691in}{4.678457in}}%
\pgfpathlineto{\pgfqpoint{4.176358in}{4.678457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545869in}{3.183834in}}%
\pgfpathlineto{\pgfqpoint{4.629202in}{3.183834in}}%
\pgfpathlineto{\pgfqpoint{4.629202in}{3.267167in}}%
\pgfpathlineto{\pgfqpoint{4.545869in}{3.267167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{3.305151in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{3.080400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{5.306828in}}%
\pgfpathlineto{\pgfqpoint{5.579318in}{5.306828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951618in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{5.951618in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517298in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{6.517298in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082979in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.082979in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.648659in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.648659in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{3.395056in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{3.395056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{3.886072in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{3.886072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{4.377088in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{4.377088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{4.868104in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{4.868104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.035758in}{5.163960in}}%
\pgfpathcurveto{\pgfqpoint{7.046808in}{5.163960in}}{\pgfqpoint{7.057407in}{5.168350in}}{\pgfqpoint{7.065221in}{5.176163in}}%
\pgfpathcurveto{\pgfqpoint{7.073034in}{5.183977in}}{\pgfqpoint{7.077425in}{5.194576in}}{\pgfqpoint{7.077425in}{5.205626in}}%
\pgfpathcurveto{\pgfqpoint{7.077425in}{5.216676in}}{\pgfqpoint{7.073034in}{5.227275in}}{\pgfqpoint{7.065221in}{5.235089in}}%
\pgfpathcurveto{\pgfqpoint{7.057407in}{5.242903in}}{\pgfqpoint{7.046808in}{5.247293in}}{\pgfqpoint{7.035758in}{5.247293in}}%
\pgfpathcurveto{\pgfqpoint{7.024708in}{5.247293in}}{\pgfqpoint{7.014109in}{5.242903in}}{\pgfqpoint{7.006295in}{5.235089in}}%
\pgfpathcurveto{\pgfqpoint{6.998481in}{5.227275in}}{\pgfqpoint{6.994091in}{5.216676in}}{\pgfqpoint{6.994091in}{5.205626in}}%
\pgfpathcurveto{\pgfqpoint{6.994091in}{5.194576in}}{\pgfqpoint{6.998481in}{5.183977in}}{\pgfqpoint{7.006295in}{5.176163in}}%
\pgfpathcurveto{\pgfqpoint{7.014109in}{5.168350in}}{\pgfqpoint{7.024708in}{5.163960in}}{\pgfqpoint{7.035758in}{5.163960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958114in}{4.507625in}}%
\pgfpathcurveto{\pgfqpoint{6.969164in}{4.507625in}}{\pgfqpoint{6.979763in}{4.512015in}}{\pgfqpoint{6.987576in}{4.519829in}}%
\pgfpathcurveto{\pgfqpoint{6.995390in}{4.527642in}}{\pgfqpoint{6.999780in}{4.538241in}}{\pgfqpoint{6.999780in}{4.549292in}}%
\pgfpathcurveto{\pgfqpoint{6.999780in}{4.560342in}}{\pgfqpoint{6.995390in}{4.570941in}}{\pgfqpoint{6.987576in}{4.578754in}}%
\pgfpathcurveto{\pgfqpoint{6.979763in}{4.586568in}}{\pgfqpoint{6.969164in}{4.590958in}}{\pgfqpoint{6.958114in}{4.590958in}}%
\pgfpathcurveto{\pgfqpoint{6.947063in}{4.590958in}}{\pgfqpoint{6.936464in}{4.586568in}}{\pgfqpoint{6.928651in}{4.578754in}}%
\pgfpathcurveto{\pgfqpoint{6.920837in}{4.570941in}}{\pgfqpoint{6.916447in}{4.560342in}}{\pgfqpoint{6.916447in}{4.549292in}}%
\pgfpathcurveto{\pgfqpoint{6.916447in}{4.538241in}}{\pgfqpoint{6.920837in}{4.527642in}}{\pgfqpoint{6.928651in}{4.519829in}}%
\pgfpathcurveto{\pgfqpoint{6.936464in}{4.512015in}}{\pgfqpoint{6.947063in}{4.507625in}}{\pgfqpoint{6.958114in}{4.507625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997449in}{3.139934in}}%
\pgfpathcurveto{\pgfqpoint{7.008499in}{3.139934in}}{\pgfqpoint{7.019098in}{3.144325in}}{\pgfqpoint{7.026911in}{3.152138in}}%
\pgfpathcurveto{\pgfqpoint{7.034725in}{3.159952in}}{\pgfqpoint{7.039115in}{3.170551in}}{\pgfqpoint{7.039115in}{3.181601in}}%
\pgfpathcurveto{\pgfqpoint{7.039115in}{3.192651in}}{\pgfqpoint{7.034725in}{3.203250in}}{\pgfqpoint{7.026911in}{3.211064in}}%
\pgfpathcurveto{\pgfqpoint{7.019098in}{3.218877in}}{\pgfqpoint{7.008499in}{3.223268in}}{\pgfqpoint{6.997449in}{3.223268in}}%
\pgfpathcurveto{\pgfqpoint{6.986399in}{3.223268in}}{\pgfqpoint{6.975800in}{3.218877in}}{\pgfqpoint{6.967986in}{3.211064in}}%
\pgfpathcurveto{\pgfqpoint{6.960172in}{3.203250in}}{\pgfqpoint{6.955782in}{3.192651in}}{\pgfqpoint{6.955782in}{3.181601in}}%
\pgfpathcurveto{\pgfqpoint{6.955782in}{3.170551in}}{\pgfqpoint{6.960172in}{3.159952in}}{\pgfqpoint{6.967986in}{3.152138in}}%
\pgfpathcurveto{\pgfqpoint{6.975800in}{3.144325in}}{\pgfqpoint{6.986399in}{3.139934in}}{\pgfqpoint{6.997449in}{3.139934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750331in}{3.541726in}}%
\pgfpathcurveto{\pgfqpoint{6.761381in}{3.541726in}}{\pgfqpoint{6.771980in}{3.546116in}}{\pgfqpoint{6.779794in}{3.553930in}}%
\pgfpathcurveto{\pgfqpoint{6.787607in}{3.561744in}}{\pgfqpoint{6.791997in}{3.572343in}}{\pgfqpoint{6.791997in}{3.583393in}}%
\pgfpathcurveto{\pgfqpoint{6.791997in}{3.594443in}}{\pgfqpoint{6.787607in}{3.605042in}}{\pgfqpoint{6.779794in}{3.612855in}}%
\pgfpathcurveto{\pgfqpoint{6.771980in}{3.620669in}}{\pgfqpoint{6.761381in}{3.625059in}}{\pgfqpoint{6.750331in}{3.625059in}}%
\pgfpathcurveto{\pgfqpoint{6.739281in}{3.625059in}}{\pgfqpoint{6.728682in}{3.620669in}}{\pgfqpoint{6.720868in}{3.612855in}}%
\pgfpathcurveto{\pgfqpoint{6.713054in}{3.605042in}}{\pgfqpoint{6.708664in}{3.594443in}}{\pgfqpoint{6.708664in}{3.583393in}}%
\pgfpathcurveto{\pgfqpoint{6.708664in}{3.572343in}}{\pgfqpoint{6.713054in}{3.561744in}}{\pgfqpoint{6.720868in}{3.553930in}}%
\pgfpathcurveto{\pgfqpoint{6.728682in}{3.546116in}}{\pgfqpoint{6.739281in}{3.541726in}}{\pgfqpoint{6.750331in}{3.541726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900840in}{4.046729in}}%
\pgfpathcurveto{\pgfqpoint{6.911890in}{4.046729in}}{\pgfqpoint{6.922489in}{4.051119in}}{\pgfqpoint{6.930303in}{4.058933in}}%
\pgfpathcurveto{\pgfqpoint{6.938116in}{4.066747in}}{\pgfqpoint{6.942506in}{4.077346in}}{\pgfqpoint{6.942506in}{4.088396in}}%
\pgfpathcurveto{\pgfqpoint{6.942506in}{4.099446in}}{\pgfqpoint{6.938116in}{4.110045in}}{\pgfqpoint{6.930303in}{4.117859in}}%
\pgfpathcurveto{\pgfqpoint{6.922489in}{4.125672in}}{\pgfqpoint{6.911890in}{4.130062in}}{\pgfqpoint{6.900840in}{4.130062in}}%
\pgfpathcurveto{\pgfqpoint{6.889790in}{4.130062in}}{\pgfqpoint{6.879191in}{4.125672in}}{\pgfqpoint{6.871377in}{4.117859in}}%
\pgfpathcurveto{\pgfqpoint{6.863563in}{4.110045in}}{\pgfqpoint{6.859173in}{4.099446in}}{\pgfqpoint{6.859173in}{4.088396in}}%
\pgfpathcurveto{\pgfqpoint{6.859173in}{4.077346in}}{\pgfqpoint{6.863563in}{4.066747in}}{\pgfqpoint{6.871377in}{4.058933in}}%
\pgfpathcurveto{\pgfqpoint{6.879191in}{4.051119in}}{\pgfqpoint{6.889790in}{4.046729in}}{\pgfqpoint{6.900840in}{4.046729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089364in}{3.553587in}}%
\pgfpathcurveto{\pgfqpoint{7.100414in}{3.553587in}}{\pgfqpoint{7.111013in}{3.557977in}}{\pgfqpoint{7.118827in}{3.565791in}}%
\pgfpathcurveto{\pgfqpoint{7.126641in}{3.573604in}}{\pgfqpoint{7.131031in}{3.584203in}}{\pgfqpoint{7.131031in}{3.595253in}}%
\pgfpathcurveto{\pgfqpoint{7.131031in}{3.606304in}}{\pgfqpoint{7.126641in}{3.616903in}}{\pgfqpoint{7.118827in}{3.624716in}}%
\pgfpathcurveto{\pgfqpoint{7.111013in}{3.632530in}}{\pgfqpoint{7.100414in}{3.636920in}}{\pgfqpoint{7.089364in}{3.636920in}}%
\pgfpathcurveto{\pgfqpoint{7.078314in}{3.636920in}}{\pgfqpoint{7.067715in}{3.632530in}}{\pgfqpoint{7.059901in}{3.624716in}}%
\pgfpathcurveto{\pgfqpoint{7.052088in}{3.616903in}}{\pgfqpoint{7.047697in}{3.606304in}}{\pgfqpoint{7.047697in}{3.595253in}}%
\pgfpathcurveto{\pgfqpoint{7.047697in}{3.584203in}}{\pgfqpoint{7.052088in}{3.573604in}}{\pgfqpoint{7.059901in}{3.565791in}}%
\pgfpathcurveto{\pgfqpoint{7.067715in}{3.557977in}}{\pgfqpoint{7.078314in}{3.553587in}}{\pgfqpoint{7.089364in}{3.553587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204747in}{3.817967in}}%
\pgfpathcurveto{\pgfqpoint{6.215797in}{3.817967in}}{\pgfqpoint{6.226396in}{3.822357in}}{\pgfqpoint{6.234210in}{3.830171in}}%
\pgfpathcurveto{\pgfqpoint{6.242024in}{3.837984in}}{\pgfqpoint{6.246414in}{3.848583in}}{\pgfqpoint{6.246414in}{3.859633in}}%
\pgfpathcurveto{\pgfqpoint{6.246414in}{3.870684in}}{\pgfqpoint{6.242024in}{3.881283in}}{\pgfqpoint{6.234210in}{3.889096in}}%
\pgfpathcurveto{\pgfqpoint{6.226396in}{3.896910in}}{\pgfqpoint{6.215797in}{3.901300in}}{\pgfqpoint{6.204747in}{3.901300in}}%
\pgfpathcurveto{\pgfqpoint{6.193697in}{3.901300in}}{\pgfqpoint{6.183098in}{3.896910in}}{\pgfqpoint{6.175284in}{3.889096in}}%
\pgfpathcurveto{\pgfqpoint{6.167471in}{3.881283in}}{\pgfqpoint{6.163080in}{3.870684in}}{\pgfqpoint{6.163080in}{3.859633in}}%
\pgfpathcurveto{\pgfqpoint{6.163080in}{3.848583in}}{\pgfqpoint{6.167471in}{3.837984in}}{\pgfqpoint{6.175284in}{3.830171in}}%
\pgfpathcurveto{\pgfqpoint{6.183098in}{3.822357in}}{\pgfqpoint{6.193697in}{3.817967in}}{\pgfqpoint{6.204747in}{3.817967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994103in}{4.595123in}}%
\pgfpathcurveto{\pgfqpoint{7.005153in}{4.595123in}}{\pgfqpoint{7.015752in}{4.599514in}}{\pgfqpoint{7.023566in}{4.607327in}}%
\pgfpathcurveto{\pgfqpoint{7.031379in}{4.615141in}}{\pgfqpoint{7.035769in}{4.625740in}}{\pgfqpoint{7.035769in}{4.636790in}}%
\pgfpathcurveto{\pgfqpoint{7.035769in}{4.647840in}}{\pgfqpoint{7.031379in}{4.658439in}}{\pgfqpoint{7.023566in}{4.666253in}}%
\pgfpathcurveto{\pgfqpoint{7.015752in}{4.674066in}}{\pgfqpoint{7.005153in}{4.678457in}}{\pgfqpoint{6.994103in}{4.678457in}}%
\pgfpathcurveto{\pgfqpoint{6.983053in}{4.678457in}}{\pgfqpoint{6.972454in}{4.674066in}}{\pgfqpoint{6.964640in}{4.666253in}}%
\pgfpathcurveto{\pgfqpoint{6.956826in}{4.658439in}}{\pgfqpoint{6.952436in}{4.647840in}}{\pgfqpoint{6.952436in}{4.636790in}}%
\pgfpathcurveto{\pgfqpoint{6.952436in}{4.625740in}}{\pgfqpoint{6.956826in}{4.615141in}}{\pgfqpoint{6.964640in}{4.607327in}}%
\pgfpathcurveto{\pgfqpoint{6.972454in}{4.599514in}}{\pgfqpoint{6.983053in}{4.595123in}}{\pgfqpoint{6.994103in}{4.595123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.033590in}{3.183834in}}%
\pgfpathcurveto{\pgfqpoint{7.044640in}{3.183834in}}{\pgfqpoint{7.055239in}{3.188224in}}{\pgfqpoint{7.063052in}{3.196038in}}%
\pgfpathcurveto{\pgfqpoint{7.070866in}{3.203851in}}{\pgfqpoint{7.075256in}{3.214450in}}{\pgfqpoint{7.075256in}{3.225500in}}%
\pgfpathcurveto{\pgfqpoint{7.075256in}{3.236550in}}{\pgfqpoint{7.070866in}{3.247149in}}{\pgfqpoint{7.063052in}{3.254963in}}%
\pgfpathcurveto{\pgfqpoint{7.055239in}{3.262777in}}{\pgfqpoint{7.044640in}{3.267167in}}{\pgfqpoint{7.033590in}{3.267167in}}%
\pgfpathcurveto{\pgfqpoint{7.022539in}{3.267167in}}{\pgfqpoint{7.011940in}{3.262777in}}{\pgfqpoint{7.004127in}{3.254963in}}%
\pgfpathcurveto{\pgfqpoint{6.996313in}{3.247149in}}{\pgfqpoint{6.991923in}{3.236550in}}{\pgfqpoint{6.991923in}{3.225500in}}%
\pgfpathcurveto{\pgfqpoint{6.991923in}{3.214450in}}{\pgfqpoint{6.996313in}{3.203851in}}{\pgfqpoint{7.004127in}{3.196038in}}%
\pgfpathcurveto{\pgfqpoint{7.011940in}{3.188224in}}{\pgfqpoint{7.022539in}{3.183834in}}{\pgfqpoint{7.033590in}{3.183834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041552in}{5.163960in}}%
\pgfpathlineto{\pgfqpoint{7.124886in}{5.163960in}}%
\pgfpathlineto{\pgfqpoint{7.124886in}{5.247293in}}%
\pgfpathlineto{\pgfqpoint{7.041552in}{5.247293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.022968in}{4.507625in}}%
\pgfpathlineto{\pgfqpoint{7.106301in}{4.507625in}}%
\pgfpathlineto{\pgfqpoint{7.106301in}{4.590958in}}%
\pgfpathlineto{\pgfqpoint{7.022968in}{4.590958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019950in}{3.139934in}}%
\pgfpathlineto{\pgfqpoint{7.103284in}{3.139934in}}%
\pgfpathlineto{\pgfqpoint{7.103284in}{3.223268in}}%
\pgfpathlineto{\pgfqpoint{7.019950in}{3.223268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.009387in}{3.541726in}}%
\pgfpathlineto{\pgfqpoint{7.092720in}{3.541726in}}%
\pgfpathlineto{\pgfqpoint{7.092720in}{3.625059in}}%
\pgfpathlineto{\pgfqpoint{7.009387in}{3.625059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923897in}{4.046729in}}%
\pgfpathlineto{\pgfqpoint{7.007231in}{4.046729in}}%
\pgfpathlineto{\pgfqpoint{7.007231in}{4.130062in}}%
\pgfpathlineto{\pgfqpoint{6.923897in}{4.130062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.036057in}{3.553587in}}%
\pgfpathlineto{\pgfqpoint{7.119391in}{3.553587in}}%
\pgfpathlineto{\pgfqpoint{7.119391in}{3.636920in}}%
\pgfpathlineto{\pgfqpoint{7.036057in}{3.636920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971346in}{3.817967in}}%
\pgfpathlineto{\pgfqpoint{7.054679in}{3.817967in}}%
\pgfpathlineto{\pgfqpoint{7.054679in}{3.901300in}}%
\pgfpathlineto{\pgfqpoint{6.971346in}{3.901300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.031566in}{4.595123in}}%
\pgfpathlineto{\pgfqpoint{7.114899in}{4.595123in}}%
\pgfpathlineto{\pgfqpoint{7.114899in}{4.678457in}}%
\pgfpathlineto{\pgfqpoint{7.031566in}{4.678457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948515in}{3.183834in}}%
\pgfpathlineto{\pgfqpoint{7.031848in}{3.183834in}}%
\pgfpathlineto{\pgfqpoint{7.031848in}{3.267167in}}%
\pgfpathlineto{\pgfqpoint{6.948515in}{3.267167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{5.579318in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{3.080400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{5.306828in}}%
\pgfpathlineto{\pgfqpoint{7.853486in}{5.306828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.980304in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.980304in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.997220in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.997220in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{3.395056in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{3.395056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{3.886072in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{3.886072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{4.377088in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{4.377088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{4.868104in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{4.868104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.853486in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{3.080400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{5.306828in}}%
\pgfpathlineto{\pgfqpoint{10.127653in}{5.306828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.714305in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{10.714305in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.676477in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{11.676477in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{3.395056in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{3.395056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{3.886072in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{3.886072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{4.377088in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{4.377088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{4.868104in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{4.868104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.676477in}{5.163960in}}%
\pgfpathcurveto{\pgfqpoint{11.687527in}{5.163960in}}{\pgfqpoint{11.698126in}{5.168350in}}{\pgfqpoint{11.705939in}{5.176163in}}%
\pgfpathcurveto{\pgfqpoint{11.713753in}{5.183977in}}{\pgfqpoint{11.718143in}{5.194576in}}{\pgfqpoint{11.718143in}{5.205626in}}%
\pgfpathcurveto{\pgfqpoint{11.718143in}{5.216676in}}{\pgfqpoint{11.713753in}{5.227275in}}{\pgfqpoint{11.705939in}{5.235089in}}%
\pgfpathcurveto{\pgfqpoint{11.698126in}{5.242903in}}{\pgfqpoint{11.687527in}{5.247293in}}{\pgfqpoint{11.676477in}{5.247293in}}%
\pgfpathcurveto{\pgfqpoint{11.665427in}{5.247293in}}{\pgfqpoint{11.654828in}{5.242903in}}{\pgfqpoint{11.647014in}{5.235089in}}%
\pgfpathcurveto{\pgfqpoint{11.639200in}{5.227275in}}{\pgfqpoint{11.634810in}{5.216676in}}{\pgfqpoint{11.634810in}{5.205626in}}%
\pgfpathcurveto{\pgfqpoint{11.634810in}{5.194576in}}{\pgfqpoint{11.639200in}{5.183977in}}{\pgfqpoint{11.647014in}{5.176163in}}%
\pgfpathcurveto{\pgfqpoint{11.654828in}{5.168350in}}{\pgfqpoint{11.665427in}{5.163960in}}{\pgfqpoint{11.676477in}{5.163960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.337935in}{4.507625in}}%
\pgfpathcurveto{\pgfqpoint{11.348985in}{4.507625in}}{\pgfqpoint{11.359584in}{4.512015in}}{\pgfqpoint{11.367398in}{4.519829in}}%
\pgfpathcurveto{\pgfqpoint{11.375211in}{4.527642in}}{\pgfqpoint{11.379601in}{4.538241in}}{\pgfqpoint{11.379601in}{4.549292in}}%
\pgfpathcurveto{\pgfqpoint{11.379601in}{4.560342in}}{\pgfqpoint{11.375211in}{4.570941in}}{\pgfqpoint{11.367398in}{4.578754in}}%
\pgfpathcurveto{\pgfqpoint{11.359584in}{4.586568in}}{\pgfqpoint{11.348985in}{4.590958in}}{\pgfqpoint{11.337935in}{4.590958in}}%
\pgfpathcurveto{\pgfqpoint{11.326885in}{4.590958in}}{\pgfqpoint{11.316286in}{4.586568in}}{\pgfqpoint{11.308472in}{4.578754in}}%
\pgfpathcurveto{\pgfqpoint{11.300658in}{4.570941in}}{\pgfqpoint{11.296268in}{4.560342in}}{\pgfqpoint{11.296268in}{4.549292in}}%
\pgfpathcurveto{\pgfqpoint{11.296268in}{4.538241in}}{\pgfqpoint{11.300658in}{4.527642in}}{\pgfqpoint{11.308472in}{4.519829in}}%
\pgfpathcurveto{\pgfqpoint{11.316286in}{4.512015in}}{\pgfqpoint{11.326885in}{4.507625in}}{\pgfqpoint{11.337935in}{4.507625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.332844in}{3.139934in}}%
\pgfpathcurveto{\pgfqpoint{11.343894in}{3.139934in}}{\pgfqpoint{11.354493in}{3.144325in}}{\pgfqpoint{11.362307in}{3.152138in}}%
\pgfpathcurveto{\pgfqpoint{11.370120in}{3.159952in}}{\pgfqpoint{11.374511in}{3.170551in}}{\pgfqpoint{11.374511in}{3.181601in}}%
\pgfpathcurveto{\pgfqpoint{11.374511in}{3.192651in}}{\pgfqpoint{11.370120in}{3.203250in}}{\pgfqpoint{11.362307in}{3.211064in}}%
\pgfpathcurveto{\pgfqpoint{11.354493in}{3.218877in}}{\pgfqpoint{11.343894in}{3.223268in}}{\pgfqpoint{11.332844in}{3.223268in}}%
\pgfpathcurveto{\pgfqpoint{11.321794in}{3.223268in}}{\pgfqpoint{11.311195in}{3.218877in}}{\pgfqpoint{11.303381in}{3.211064in}}%
\pgfpathcurveto{\pgfqpoint{11.295568in}{3.203250in}}{\pgfqpoint{11.291177in}{3.192651in}}{\pgfqpoint{11.291177in}{3.181601in}}%
\pgfpathcurveto{\pgfqpoint{11.291177in}{3.170551in}}{\pgfqpoint{11.295568in}{3.159952in}}{\pgfqpoint{11.303381in}{3.152138in}}%
\pgfpathcurveto{\pgfqpoint{11.311195in}{3.144325in}}{\pgfqpoint{11.321794in}{3.139934in}}{\pgfqpoint{11.332844in}{3.139934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.168160in}{3.541726in}}%
\pgfpathcurveto{\pgfqpoint{11.179210in}{3.541726in}}{\pgfqpoint{11.189809in}{3.546116in}}{\pgfqpoint{11.197622in}{3.553930in}}%
\pgfpathcurveto{\pgfqpoint{11.205436in}{3.561744in}}{\pgfqpoint{11.209826in}{3.572343in}}{\pgfqpoint{11.209826in}{3.583393in}}%
\pgfpathcurveto{\pgfqpoint{11.209826in}{3.594443in}}{\pgfqpoint{11.205436in}{3.605042in}}{\pgfqpoint{11.197622in}{3.612855in}}%
\pgfpathcurveto{\pgfqpoint{11.189809in}{3.620669in}}{\pgfqpoint{11.179210in}{3.625059in}}{\pgfqpoint{11.168160in}{3.625059in}}%
\pgfpathcurveto{\pgfqpoint{11.157109in}{3.625059in}}{\pgfqpoint{11.146510in}{3.620669in}}{\pgfqpoint{11.138697in}{3.612855in}}%
\pgfpathcurveto{\pgfqpoint{11.130883in}{3.605042in}}{\pgfqpoint{11.126493in}{3.594443in}}{\pgfqpoint{11.126493in}{3.583393in}}%
\pgfpathcurveto{\pgfqpoint{11.126493in}{3.572343in}}{\pgfqpoint{11.130883in}{3.561744in}}{\pgfqpoint{11.138697in}{3.553930in}}%
\pgfpathcurveto{\pgfqpoint{11.146510in}{3.546116in}}{\pgfqpoint{11.157109in}{3.541726in}}{\pgfqpoint{11.168160in}{3.541726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.239126in}{4.046729in}}%
\pgfpathcurveto{\pgfqpoint{11.250176in}{4.046729in}}{\pgfqpoint{11.260775in}{4.051119in}}{\pgfqpoint{11.268589in}{4.058933in}}%
\pgfpathcurveto{\pgfqpoint{11.276402in}{4.066747in}}{\pgfqpoint{11.280793in}{4.077346in}}{\pgfqpoint{11.280793in}{4.088396in}}%
\pgfpathcurveto{\pgfqpoint{11.280793in}{4.099446in}}{\pgfqpoint{11.276402in}{4.110045in}}{\pgfqpoint{11.268589in}{4.117859in}}%
\pgfpathcurveto{\pgfqpoint{11.260775in}{4.125672in}}{\pgfqpoint{11.250176in}{4.130062in}}{\pgfqpoint{11.239126in}{4.130062in}}%
\pgfpathcurveto{\pgfqpoint{11.228076in}{4.130062in}}{\pgfqpoint{11.217477in}{4.125672in}}{\pgfqpoint{11.209663in}{4.117859in}}%
\pgfpathcurveto{\pgfqpoint{11.201850in}{4.110045in}}{\pgfqpoint{11.197459in}{4.099446in}}{\pgfqpoint{11.197459in}{4.088396in}}%
\pgfpathcurveto{\pgfqpoint{11.197459in}{4.077346in}}{\pgfqpoint{11.201850in}{4.066747in}}{\pgfqpoint{11.209663in}{4.058933in}}%
\pgfpathcurveto{\pgfqpoint{11.217477in}{4.051119in}}{\pgfqpoint{11.228076in}{4.046729in}}{\pgfqpoint{11.239126in}{4.046729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.222622in}{3.553587in}}%
\pgfpathcurveto{\pgfqpoint{11.233672in}{3.553587in}}{\pgfqpoint{11.244271in}{3.557977in}}{\pgfqpoint{11.252085in}{3.565791in}}%
\pgfpathcurveto{\pgfqpoint{11.259899in}{3.573604in}}{\pgfqpoint{11.264289in}{3.584203in}}{\pgfqpoint{11.264289in}{3.595253in}}%
\pgfpathcurveto{\pgfqpoint{11.264289in}{3.606304in}}{\pgfqpoint{11.259899in}{3.616903in}}{\pgfqpoint{11.252085in}{3.624716in}}%
\pgfpathcurveto{\pgfqpoint{11.244271in}{3.632530in}}{\pgfqpoint{11.233672in}{3.636920in}}{\pgfqpoint{11.222622in}{3.636920in}}%
\pgfpathcurveto{\pgfqpoint{11.211572in}{3.636920in}}{\pgfqpoint{11.200973in}{3.632530in}}{\pgfqpoint{11.193159in}{3.624716in}}%
\pgfpathcurveto{\pgfqpoint{11.185346in}{3.616903in}}{\pgfqpoint{11.180955in}{3.606304in}}{\pgfqpoint{11.180955in}{3.595253in}}%
\pgfpathcurveto{\pgfqpoint{11.180955in}{3.584203in}}{\pgfqpoint{11.185346in}{3.573604in}}{\pgfqpoint{11.193159in}{3.565791in}}%
\pgfpathcurveto{\pgfqpoint{11.200973in}{3.557977in}}{\pgfqpoint{11.211572in}{3.553587in}}{\pgfqpoint{11.222622in}{3.553587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.714305in}{3.817967in}}%
\pgfpathcurveto{\pgfqpoint{10.725355in}{3.817967in}}{\pgfqpoint{10.735954in}{3.822357in}}{\pgfqpoint{10.743768in}{3.830171in}}%
\pgfpathcurveto{\pgfqpoint{10.751581in}{3.837984in}}{\pgfqpoint{10.755972in}{3.848583in}}{\pgfqpoint{10.755972in}{3.859633in}}%
\pgfpathcurveto{\pgfqpoint{10.755972in}{3.870684in}}{\pgfqpoint{10.751581in}{3.881283in}}{\pgfqpoint{10.743768in}{3.889096in}}%
\pgfpathcurveto{\pgfqpoint{10.735954in}{3.896910in}}{\pgfqpoint{10.725355in}{3.901300in}}{\pgfqpoint{10.714305in}{3.901300in}}%
\pgfpathcurveto{\pgfqpoint{10.703255in}{3.901300in}}{\pgfqpoint{10.692656in}{3.896910in}}{\pgfqpoint{10.684842in}{3.889096in}}%
\pgfpathcurveto{\pgfqpoint{10.677029in}{3.881283in}}{\pgfqpoint{10.672638in}{3.870684in}}{\pgfqpoint{10.672638in}{3.859633in}}%
\pgfpathcurveto{\pgfqpoint{10.672638in}{3.848583in}}{\pgfqpoint{10.677029in}{3.837984in}}{\pgfqpoint{10.684842in}{3.830171in}}%
\pgfpathcurveto{\pgfqpoint{10.692656in}{3.822357in}}{\pgfqpoint{10.703255in}{3.817967in}}{\pgfqpoint{10.714305in}{3.817967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.321992in}{4.595123in}}%
\pgfpathcurveto{\pgfqpoint{11.333043in}{4.595123in}}{\pgfqpoint{11.343642in}{4.599514in}}{\pgfqpoint{11.351455in}{4.607327in}}%
\pgfpathcurveto{\pgfqpoint{11.359269in}{4.615141in}}{\pgfqpoint{11.363659in}{4.625740in}}{\pgfqpoint{11.363659in}{4.636790in}}%
\pgfpathcurveto{\pgfqpoint{11.363659in}{4.647840in}}{\pgfqpoint{11.359269in}{4.658439in}}{\pgfqpoint{11.351455in}{4.666253in}}%
\pgfpathcurveto{\pgfqpoint{11.343642in}{4.674066in}}{\pgfqpoint{11.333043in}{4.678457in}}{\pgfqpoint{11.321992in}{4.678457in}}%
\pgfpathcurveto{\pgfqpoint{11.310942in}{4.678457in}}{\pgfqpoint{11.300343in}{4.674066in}}{\pgfqpoint{11.292530in}{4.666253in}}%
\pgfpathcurveto{\pgfqpoint{11.284716in}{4.658439in}}{\pgfqpoint{11.280326in}{4.647840in}}{\pgfqpoint{11.280326in}{4.636790in}}%
\pgfpathcurveto{\pgfqpoint{11.280326in}{4.625740in}}{\pgfqpoint{11.284716in}{4.615141in}}{\pgfqpoint{11.292530in}{4.607327in}}%
\pgfpathcurveto{\pgfqpoint{11.300343in}{4.599514in}}{\pgfqpoint{11.310942in}{4.595123in}}{\pgfqpoint{11.321992in}{4.595123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113697in}{3.183834in}}%
\pgfpathcurveto{\pgfqpoint{11.124747in}{3.183834in}}{\pgfqpoint{11.135346in}{3.188224in}}{\pgfqpoint{11.143160in}{3.196038in}}%
\pgfpathcurveto{\pgfqpoint{11.150973in}{3.203851in}}{\pgfqpoint{11.155364in}{3.214450in}}{\pgfqpoint{11.155364in}{3.225500in}}%
\pgfpathcurveto{\pgfqpoint{11.155364in}{3.236550in}}{\pgfqpoint{11.150973in}{3.247149in}}{\pgfqpoint{11.143160in}{3.254963in}}%
\pgfpathcurveto{\pgfqpoint{11.135346in}{3.262777in}}{\pgfqpoint{11.124747in}{3.267167in}}{\pgfqpoint{11.113697in}{3.267167in}}%
\pgfpathcurveto{\pgfqpoint{11.102647in}{3.267167in}}{\pgfqpoint{11.092048in}{3.262777in}}{\pgfqpoint{11.084234in}{3.254963in}}%
\pgfpathcurveto{\pgfqpoint{11.076421in}{3.247149in}}{\pgfqpoint{11.072030in}{3.236550in}}{\pgfqpoint{11.072030in}{3.225500in}}%
\pgfpathcurveto{\pgfqpoint{11.072030in}{3.214450in}}{\pgfqpoint{11.076421in}{3.203851in}}{\pgfqpoint{11.084234in}{3.196038in}}%
\pgfpathcurveto{\pgfqpoint{11.092048in}{3.188224in}}{\pgfqpoint{11.102647in}{3.183834in}}{\pgfqpoint{11.113697in}{3.183834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.634810in}{5.163960in}}%
\pgfpathlineto{\pgfqpoint{11.718143in}{5.163960in}}%
\pgfpathlineto{\pgfqpoint{11.718143in}{5.247293in}}%
\pgfpathlineto{\pgfqpoint{11.634810in}{5.247293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.355920in}{4.507625in}}%
\pgfpathlineto{\pgfqpoint{11.439253in}{4.507625in}}%
\pgfpathlineto{\pgfqpoint{11.439253in}{4.590958in}}%
\pgfpathlineto{\pgfqpoint{11.355920in}{4.590958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.554629in}{3.139934in}}%
\pgfpathlineto{\pgfqpoint{11.637962in}{3.139934in}}%
\pgfpathlineto{\pgfqpoint{11.637962in}{3.223268in}}%
\pgfpathlineto{\pgfqpoint{11.554629in}{3.223268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.244364in}{3.541726in}}%
\pgfpathlineto{\pgfqpoint{11.327697in}{3.541726in}}%
\pgfpathlineto{\pgfqpoint{11.327697in}{3.625059in}}%
\pgfpathlineto{\pgfqpoint{11.244364in}{3.625059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.203987in}{4.046729in}}%
\pgfpathlineto{\pgfqpoint{11.287320in}{4.046729in}}%
\pgfpathlineto{\pgfqpoint{11.287320in}{4.130062in}}%
\pgfpathlineto{\pgfqpoint{11.203987in}{4.130062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.387394in}{3.553587in}}%
\pgfpathlineto{\pgfqpoint{11.470728in}{3.553587in}}%
\pgfpathlineto{\pgfqpoint{11.470728in}{3.636920in}}%
\pgfpathlineto{\pgfqpoint{11.387394in}{3.636920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.197459in}{3.817967in}}%
\pgfpathlineto{\pgfqpoint{11.280793in}{3.817967in}}%
\pgfpathlineto{\pgfqpoint{11.280793in}{3.901300in}}%
\pgfpathlineto{\pgfqpoint{11.197459in}{3.901300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.337669in}{4.595123in}}%
\pgfpathlineto{\pgfqpoint{11.421002in}{4.595123in}}%
\pgfpathlineto{\pgfqpoint{11.421002in}{4.678457in}}%
\pgfpathlineto{\pgfqpoint{11.337669in}{4.678457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.115543in}{3.183834in}}%
\pgfpathlineto{\pgfqpoint{11.198876in}{3.183834in}}%
\pgfpathlineto{\pgfqpoint{11.198876in}{3.267167in}}%
\pgfpathlineto{\pgfqpoint{11.115543in}{3.267167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{10.127653in}{5.306828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{3.080400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.622486in,y=5.084185in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{2.983177in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{2.983177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192600in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192600in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796118in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796118in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399636in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{2.399636in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399636in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003154in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{3.003154in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003154in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098720in,y=0.409083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont DISTINCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{0.857951in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{0.857951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690514in, y=0.793284in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{1.262756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690514in, y=1.198089in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{1.667561in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{1.667561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690514in, y=1.602894in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{2.072366in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{2.072366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690514in, y=2.007699in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{2.477171in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{2.477171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690514in, y=2.412504in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{2.881976in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{2.881976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690514in, y=2.817310in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634959in,y=1.869964in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont WALS EN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063111in}{2.840310in}}%
\pgfpathcurveto{\pgfqpoint{2.074161in}{2.840310in}}{\pgfqpoint{2.084760in}{2.844700in}}{\pgfqpoint{2.092573in}{2.852513in}}%
\pgfpathcurveto{\pgfqpoint{2.100387in}{2.860327in}}{\pgfqpoint{2.104777in}{2.870926in}}{\pgfqpoint{2.104777in}{2.881976in}}%
\pgfpathcurveto{\pgfqpoint{2.104777in}{2.893026in}}{\pgfqpoint{2.100387in}{2.903625in}}{\pgfqpoint{2.092573in}{2.911439in}}%
\pgfpathcurveto{\pgfqpoint{2.084760in}{2.919253in}}{\pgfqpoint{2.074161in}{2.923643in}}{\pgfqpoint{2.063111in}{2.923643in}}%
\pgfpathcurveto{\pgfqpoint{2.052061in}{2.923643in}}{\pgfqpoint{2.041462in}{2.919253in}}{\pgfqpoint{2.033648in}{2.911439in}}%
\pgfpathcurveto{\pgfqpoint{2.025834in}{2.903625in}}{\pgfqpoint{2.021444in}{2.893026in}}{\pgfqpoint{2.021444in}{2.881976in}}%
\pgfpathcurveto{\pgfqpoint{2.021444in}{2.870926in}}{\pgfqpoint{2.025834in}{2.860327in}}{\pgfqpoint{2.033648in}{2.852513in}}%
\pgfpathcurveto{\pgfqpoint{2.041462in}{2.844700in}}{\pgfqpoint{2.052061in}{2.840310in}}{\pgfqpoint{2.063111in}{2.840310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215152in}{2.128152in}}%
\pgfpathcurveto{\pgfqpoint{2.226203in}{2.128152in}}{\pgfqpoint{2.236802in}{2.132543in}}{\pgfqpoint{2.244615in}{2.140356in}}%
\pgfpathcurveto{\pgfqpoint{2.252429in}{2.148170in}}{\pgfqpoint{2.256819in}{2.158769in}}{\pgfqpoint{2.256819in}{2.169819in}}%
\pgfpathcurveto{\pgfqpoint{2.256819in}{2.180869in}}{\pgfqpoint{2.252429in}{2.191468in}}{\pgfqpoint{2.244615in}{2.199282in}}%
\pgfpathcurveto{\pgfqpoint{2.236802in}{2.207096in}}{\pgfqpoint{2.226203in}{2.211486in}}{\pgfqpoint{2.215152in}{2.211486in}}%
\pgfpathcurveto{\pgfqpoint{2.204102in}{2.211486in}}{\pgfqpoint{2.193503in}{2.207096in}}{\pgfqpoint{2.185690in}{2.199282in}}%
\pgfpathcurveto{\pgfqpoint{2.177876in}{2.191468in}}{\pgfqpoint{2.173486in}{2.180869in}}{\pgfqpoint{2.173486in}{2.169819in}}%
\pgfpathcurveto{\pgfqpoint{2.173486in}{2.158769in}}{\pgfqpoint{2.177876in}{2.148170in}}{\pgfqpoint{2.185690in}{2.140356in}}%
\pgfpathcurveto{\pgfqpoint{2.193503in}{2.132543in}}{\pgfqpoint{2.204102in}{2.128152in}}{\pgfqpoint{2.215152in}{2.128152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215152in}{2.117443in}}%
\pgfpathcurveto{\pgfqpoint{2.226203in}{2.117443in}}{\pgfqpoint{2.236802in}{2.121834in}}{\pgfqpoint{2.244615in}{2.129647in}}%
\pgfpathcurveto{\pgfqpoint{2.252429in}{2.137461in}}{\pgfqpoint{2.256819in}{2.148060in}}{\pgfqpoint{2.256819in}{2.159110in}}%
\pgfpathcurveto{\pgfqpoint{2.256819in}{2.170160in}}{\pgfqpoint{2.252429in}{2.180759in}}{\pgfqpoint{2.244615in}{2.188573in}}%
\pgfpathcurveto{\pgfqpoint{2.236802in}{2.196386in}}{\pgfqpoint{2.226203in}{2.200777in}}{\pgfqpoint{2.215152in}{2.200777in}}%
\pgfpathcurveto{\pgfqpoint{2.204102in}{2.200777in}}{\pgfqpoint{2.193503in}{2.196386in}}{\pgfqpoint{2.185690in}{2.188573in}}%
\pgfpathcurveto{\pgfqpoint{2.177876in}{2.180759in}}{\pgfqpoint{2.173486in}{2.170160in}}{\pgfqpoint{2.173486in}{2.159110in}}%
\pgfpathcurveto{\pgfqpoint{2.173486in}{2.148060in}}{\pgfqpoint{2.177876in}{2.137461in}}{\pgfqpoint{2.185690in}{2.129647in}}%
\pgfpathcurveto{\pgfqpoint{2.193503in}{2.121834in}}{\pgfqpoint{2.204102in}{2.117443in}}{\pgfqpoint{2.215152in}{2.117443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131113in}{1.771013in}}%
\pgfpathcurveto{\pgfqpoint{2.142164in}{1.771013in}}{\pgfqpoint{2.152763in}{1.775403in}}{\pgfqpoint{2.160576in}{1.783217in}}%
\pgfpathcurveto{\pgfqpoint{2.168390in}{1.791031in}}{\pgfqpoint{2.172780in}{1.801630in}}{\pgfqpoint{2.172780in}{1.812680in}}%
\pgfpathcurveto{\pgfqpoint{2.172780in}{1.823730in}}{\pgfqpoint{2.168390in}{1.834329in}}{\pgfqpoint{2.160576in}{1.842143in}}%
\pgfpathcurveto{\pgfqpoint{2.152763in}{1.849956in}}{\pgfqpoint{2.142164in}{1.854346in}}{\pgfqpoint{2.131113in}{1.854346in}}%
\pgfpathcurveto{\pgfqpoint{2.120063in}{1.854346in}}{\pgfqpoint{2.109464in}{1.849956in}}{\pgfqpoint{2.101651in}{1.842143in}}%
\pgfpathcurveto{\pgfqpoint{2.093837in}{1.834329in}}{\pgfqpoint{2.089447in}{1.823730in}}{\pgfqpoint{2.089447in}{1.812680in}}%
\pgfpathcurveto{\pgfqpoint{2.089447in}{1.801630in}}{\pgfqpoint{2.093837in}{1.791031in}}{\pgfqpoint{2.101651in}{1.783217in}}%
\pgfpathcurveto{\pgfqpoint{2.109464in}{1.775403in}}{\pgfqpoint{2.120063in}{1.771013in}}{\pgfqpoint{2.131113in}{1.771013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057457in}{1.920298in}}%
\pgfpathcurveto{\pgfqpoint{2.068507in}{1.920298in}}{\pgfqpoint{2.079106in}{1.924688in}}{\pgfqpoint{2.086919in}{1.932502in}}%
\pgfpathcurveto{\pgfqpoint{2.094733in}{1.940316in}}{\pgfqpoint{2.099123in}{1.950915in}}{\pgfqpoint{2.099123in}{1.961965in}}%
\pgfpathcurveto{\pgfqpoint{2.099123in}{1.973015in}}{\pgfqpoint{2.094733in}{1.983614in}}{\pgfqpoint{2.086919in}{1.991427in}}%
\pgfpathcurveto{\pgfqpoint{2.079106in}{1.999241in}}{\pgfqpoint{2.068507in}{2.003631in}}{\pgfqpoint{2.057457in}{2.003631in}}%
\pgfpathcurveto{\pgfqpoint{2.046407in}{2.003631in}}{\pgfqpoint{2.035807in}{1.999241in}}{\pgfqpoint{2.027994in}{1.991427in}}%
\pgfpathcurveto{\pgfqpoint{2.020180in}{1.983614in}}{\pgfqpoint{2.015790in}{1.973015in}}{\pgfqpoint{2.015790in}{1.961965in}}%
\pgfpathcurveto{\pgfqpoint{2.015790in}{1.950915in}}{\pgfqpoint{2.020180in}{1.940316in}}{\pgfqpoint{2.027994in}{1.932502in}}%
\pgfpathcurveto{\pgfqpoint{2.035807in}{1.924688in}}{\pgfqpoint{2.046407in}{1.920298in}}{\pgfqpoint{2.057457in}{1.920298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940083in}{1.885581in}}%
\pgfpathcurveto{\pgfqpoint{1.951133in}{1.885581in}}{\pgfqpoint{1.961732in}{1.889971in}}{\pgfqpoint{1.969546in}{1.897784in}}%
\pgfpathcurveto{\pgfqpoint{1.977360in}{1.905598in}}{\pgfqpoint{1.981750in}{1.916197in}}{\pgfqpoint{1.981750in}{1.927247in}}%
\pgfpathcurveto{\pgfqpoint{1.981750in}{1.938297in}}{\pgfqpoint{1.977360in}{1.948896in}}{\pgfqpoint{1.969546in}{1.956710in}}%
\pgfpathcurveto{\pgfqpoint{1.961732in}{1.964524in}}{\pgfqpoint{1.951133in}{1.968914in}}{\pgfqpoint{1.940083in}{1.968914in}}%
\pgfpathcurveto{\pgfqpoint{1.929033in}{1.968914in}}{\pgfqpoint{1.918434in}{1.964524in}}{\pgfqpoint{1.910621in}{1.956710in}}%
\pgfpathcurveto{\pgfqpoint{1.902807in}{1.948896in}}{\pgfqpoint{1.898417in}{1.938297in}}{\pgfqpoint{1.898417in}{1.927247in}}%
\pgfpathcurveto{\pgfqpoint{1.898417in}{1.916197in}}{\pgfqpoint{1.902807in}{1.905598in}}{\pgfqpoint{1.910621in}{1.897784in}}%
\pgfpathcurveto{\pgfqpoint{1.918434in}{1.889971in}}{\pgfqpoint{1.929033in}{1.885581in}}{\pgfqpoint{1.940083in}{1.885581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205348in}{0.816284in}}%
\pgfpathcurveto{\pgfqpoint{2.216398in}{0.816284in}}{\pgfqpoint{2.226997in}{0.820674in}}{\pgfqpoint{2.234810in}{0.828488in}}%
\pgfpathcurveto{\pgfqpoint{2.242624in}{0.836302in}}{\pgfqpoint{2.247014in}{0.846901in}}{\pgfqpoint{2.247014in}{0.857951in}}%
\pgfpathcurveto{\pgfqpoint{2.247014in}{0.869001in}}{\pgfqpoint{2.242624in}{0.879600in}}{\pgfqpoint{2.234810in}{0.887414in}}%
\pgfpathcurveto{\pgfqpoint{2.226997in}{0.895227in}}{\pgfqpoint{2.216398in}{0.899618in}}{\pgfqpoint{2.205348in}{0.899618in}}%
\pgfpathcurveto{\pgfqpoint{2.194297in}{0.899618in}}{\pgfqpoint{2.183698in}{0.895227in}}{\pgfqpoint{2.175885in}{0.887414in}}%
\pgfpathcurveto{\pgfqpoint{2.168071in}{0.879600in}}{\pgfqpoint{2.163681in}{0.869001in}}{\pgfqpoint{2.163681in}{0.857951in}}%
\pgfpathcurveto{\pgfqpoint{2.163681in}{0.846901in}}{\pgfqpoint{2.168071in}{0.836302in}}{\pgfqpoint{2.175885in}{0.828488in}}%
\pgfpathcurveto{\pgfqpoint{2.183698in}{0.820674in}}{\pgfqpoint{2.194297in}{0.816284in}}{\pgfqpoint{2.205348in}{0.816284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248902in}{2.094616in}}%
\pgfpathcurveto{\pgfqpoint{2.259952in}{2.094616in}}{\pgfqpoint{2.270551in}{2.099006in}}{\pgfqpoint{2.278365in}{2.106820in}}%
\pgfpathcurveto{\pgfqpoint{2.286178in}{2.114633in}}{\pgfqpoint{2.290569in}{2.125233in}}{\pgfqpoint{2.290569in}{2.136283in}}%
\pgfpathcurveto{\pgfqpoint{2.290569in}{2.147333in}}{\pgfqpoint{2.286178in}{2.157932in}}{\pgfqpoint{2.278365in}{2.165745in}}%
\pgfpathcurveto{\pgfqpoint{2.270551in}{2.173559in}}{\pgfqpoint{2.259952in}{2.177949in}}{\pgfqpoint{2.248902in}{2.177949in}}%
\pgfpathcurveto{\pgfqpoint{2.237852in}{2.177949in}}{\pgfqpoint{2.227253in}{2.173559in}}{\pgfqpoint{2.219439in}{2.165745in}}%
\pgfpathcurveto{\pgfqpoint{2.211626in}{2.157932in}}{\pgfqpoint{2.207235in}{2.147333in}}{\pgfqpoint{2.207235in}{2.136283in}}%
\pgfpathcurveto{\pgfqpoint{2.207235in}{2.125233in}}{\pgfqpoint{2.211626in}{2.114633in}}{\pgfqpoint{2.219439in}{2.106820in}}%
\pgfpathcurveto{\pgfqpoint{2.227253in}{2.099006in}}{\pgfqpoint{2.237852in}{2.094616in}}{\pgfqpoint{2.248902in}{2.094616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771325in}{1.656446in}}%
\pgfpathcurveto{\pgfqpoint{1.782376in}{1.656446in}}{\pgfqpoint{1.792975in}{1.660836in}}{\pgfqpoint{1.800788in}{1.668650in}}%
\pgfpathcurveto{\pgfqpoint{1.808602in}{1.676463in}}{\pgfqpoint{1.812992in}{1.687062in}}{\pgfqpoint{1.812992in}{1.698112in}}%
\pgfpathcurveto{\pgfqpoint{1.812992in}{1.709162in}}{\pgfqpoint{1.808602in}{1.719761in}}{\pgfqpoint{1.800788in}{1.727575in}}%
\pgfpathcurveto{\pgfqpoint{1.792975in}{1.735389in}}{\pgfqpoint{1.782376in}{1.739779in}}{\pgfqpoint{1.771325in}{1.739779in}}%
\pgfpathcurveto{\pgfqpoint{1.760275in}{1.739779in}}{\pgfqpoint{1.749676in}{1.735389in}}{\pgfqpoint{1.741863in}{1.727575in}}%
\pgfpathcurveto{\pgfqpoint{1.734049in}{1.719761in}}{\pgfqpoint{1.729659in}{1.709162in}}{\pgfqpoint{1.729659in}{1.698112in}}%
\pgfpathcurveto{\pgfqpoint{1.729659in}{1.687062in}}{\pgfqpoint{1.734049in}{1.676463in}}{\pgfqpoint{1.741863in}{1.668650in}}%
\pgfpathcurveto{\pgfqpoint{1.749676in}{1.660836in}}{\pgfqpoint{1.760275in}{1.656446in}}{\pgfqpoint{1.771325in}{1.656446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033872in}{2.840310in}}%
\pgfpathlineto{\pgfqpoint{2.117206in}{2.840310in}}%
\pgfpathlineto{\pgfqpoint{2.117206in}{2.923643in}}%
\pgfpathlineto{\pgfqpoint{2.033872in}{2.923643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254197in}{2.253636in}}%
\pgfpathlineto{\pgfqpoint{2.337530in}{2.253636in}}%
\pgfpathlineto{\pgfqpoint{2.337530in}{2.336969in}}%
\pgfpathlineto{\pgfqpoint{2.254197in}{2.336969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625119in}{2.671641in}}%
\pgfpathlineto{\pgfqpoint{1.708453in}{2.671641in}}%
\pgfpathlineto{\pgfqpoint{1.708453in}{2.754974in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{2.754974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107850in}{2.018966in}}%
\pgfpathlineto{\pgfqpoint{2.191184in}{2.018966in}}%
\pgfpathlineto{\pgfqpoint{2.191184in}{2.102299in}}%
\pgfpathlineto{\pgfqpoint{2.107850in}{2.102299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165220in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{2.248553in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{2.248553in}{2.017363in}}%
\pgfpathlineto{\pgfqpoint{2.165220in}{2.017363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623105in}{2.319846in}}%
\pgfpathlineto{\pgfqpoint{1.706439in}{2.319846in}}%
\pgfpathlineto{\pgfqpoint{1.706439in}{2.403179in}}%
\pgfpathlineto{\pgfqpoint{1.623105in}{2.403179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491002in}{1.920298in}}%
\pgfpathlineto{\pgfqpoint{2.574336in}{1.920298in}}%
\pgfpathlineto{\pgfqpoint{2.574336in}{2.003631in}}%
\pgfpathlineto{\pgfqpoint{2.491002in}{2.003631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079271in}{2.215243in}}%
\pgfpathlineto{\pgfqpoint{2.162604in}{2.215243in}}%
\pgfpathlineto{\pgfqpoint{2.162604in}{2.298576in}}%
\pgfpathlineto{\pgfqpoint{2.079271in}{2.298576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041960in}{1.747978in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{1.747978in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{1.831312in}}%
\pgfpathlineto{\pgfqpoint{2.041960in}{1.831312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030983in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{0.756750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{2.983177in}}%
\pgfpathlineto{\pgfqpoint{3.305151in}{2.983177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245449in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{4.245449in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245449in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230336in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{5.230336in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230336in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.372888in,y=0.409083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) MAPPED}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{0.857951in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{0.857951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{1.262756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{1.667561in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{1.667561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{2.072366in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{2.072366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{2.477171in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{2.477171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{2.881976in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{2.881976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160312in}{2.840310in}}%
\pgfpathcurveto{\pgfqpoint{4.171363in}{2.840310in}}{\pgfqpoint{4.181962in}{2.844700in}}{\pgfqpoint{4.189775in}{2.852513in}}%
\pgfpathcurveto{\pgfqpoint{4.197589in}{2.860327in}}{\pgfqpoint{4.201979in}{2.870926in}}{\pgfqpoint{4.201979in}{2.881976in}}%
\pgfpathcurveto{\pgfqpoint{4.201979in}{2.893026in}}{\pgfqpoint{4.197589in}{2.903625in}}{\pgfqpoint{4.189775in}{2.911439in}}%
\pgfpathcurveto{\pgfqpoint{4.181962in}{2.919253in}}{\pgfqpoint{4.171363in}{2.923643in}}{\pgfqpoint{4.160312in}{2.923643in}}%
\pgfpathcurveto{\pgfqpoint{4.149262in}{2.923643in}}{\pgfqpoint{4.138663in}{2.919253in}}{\pgfqpoint{4.130850in}{2.911439in}}%
\pgfpathcurveto{\pgfqpoint{4.123036in}{2.903625in}}{\pgfqpoint{4.118646in}{2.893026in}}{\pgfqpoint{4.118646in}{2.881976in}}%
\pgfpathcurveto{\pgfqpoint{4.118646in}{2.870926in}}{\pgfqpoint{4.123036in}{2.860327in}}{\pgfqpoint{4.130850in}{2.852513in}}%
\pgfpathcurveto{\pgfqpoint{4.138663in}{2.844700in}}{\pgfqpoint{4.149262in}{2.840310in}}{\pgfqpoint{4.160312in}{2.840310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214855in}{2.128152in}}%
\pgfpathcurveto{\pgfqpoint{4.225905in}{2.128152in}}{\pgfqpoint{4.236504in}{2.132543in}}{\pgfqpoint{4.244318in}{2.140356in}}%
\pgfpathcurveto{\pgfqpoint{4.252131in}{2.148170in}}{\pgfqpoint{4.256521in}{2.158769in}}{\pgfqpoint{4.256521in}{2.169819in}}%
\pgfpathcurveto{\pgfqpoint{4.256521in}{2.180869in}}{\pgfqpoint{4.252131in}{2.191468in}}{\pgfqpoint{4.244318in}{2.199282in}}%
\pgfpathcurveto{\pgfqpoint{4.236504in}{2.207096in}}{\pgfqpoint{4.225905in}{2.211486in}}{\pgfqpoint{4.214855in}{2.211486in}}%
\pgfpathcurveto{\pgfqpoint{4.203805in}{2.211486in}}{\pgfqpoint{4.193206in}{2.207096in}}{\pgfqpoint{4.185392in}{2.199282in}}%
\pgfpathcurveto{\pgfqpoint{4.177578in}{2.191468in}}{\pgfqpoint{4.173188in}{2.180869in}}{\pgfqpoint{4.173188in}{2.169819in}}%
\pgfpathcurveto{\pgfqpoint{4.173188in}{2.158769in}}{\pgfqpoint{4.177578in}{2.148170in}}{\pgfqpoint{4.185392in}{2.140356in}}%
\pgfpathcurveto{\pgfqpoint{4.193206in}{2.132543in}}{\pgfqpoint{4.203805in}{2.128152in}}{\pgfqpoint{4.214855in}{2.128152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180333in}{2.117443in}}%
\pgfpathcurveto{\pgfqpoint{4.191383in}{2.117443in}}{\pgfqpoint{4.201982in}{2.121834in}}{\pgfqpoint{4.209796in}{2.129647in}}%
\pgfpathcurveto{\pgfqpoint{4.217610in}{2.137461in}}{\pgfqpoint{4.222000in}{2.148060in}}{\pgfqpoint{4.222000in}{2.159110in}}%
\pgfpathcurveto{\pgfqpoint{4.222000in}{2.170160in}}{\pgfqpoint{4.217610in}{2.180759in}}{\pgfqpoint{4.209796in}{2.188573in}}%
\pgfpathcurveto{\pgfqpoint{4.201982in}{2.196386in}}{\pgfqpoint{4.191383in}{2.200777in}}{\pgfqpoint{4.180333in}{2.200777in}}%
\pgfpathcurveto{\pgfqpoint{4.169283in}{2.200777in}}{\pgfqpoint{4.158684in}{2.196386in}}{\pgfqpoint{4.150871in}{2.188573in}}%
\pgfpathcurveto{\pgfqpoint{4.143057in}{2.180759in}}{\pgfqpoint{4.138667in}{2.170160in}}{\pgfqpoint{4.138667in}{2.159110in}}%
\pgfpathcurveto{\pgfqpoint{4.138667in}{2.148060in}}{\pgfqpoint{4.143057in}{2.137461in}}{\pgfqpoint{4.150871in}{2.129647in}}%
\pgfpathcurveto{\pgfqpoint{4.158684in}{2.121834in}}{\pgfqpoint{4.169283in}{2.117443in}}{\pgfqpoint{4.180333in}{2.117443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209030in}{1.771013in}}%
\pgfpathcurveto{\pgfqpoint{4.220080in}{1.771013in}}{\pgfqpoint{4.230679in}{1.775403in}}{\pgfqpoint{4.238493in}{1.783217in}}%
\pgfpathcurveto{\pgfqpoint{4.246306in}{1.791031in}}{\pgfqpoint{4.250697in}{1.801630in}}{\pgfqpoint{4.250697in}{1.812680in}}%
\pgfpathcurveto{\pgfqpoint{4.250697in}{1.823730in}}{\pgfqpoint{4.246306in}{1.834329in}}{\pgfqpoint{4.238493in}{1.842143in}}%
\pgfpathcurveto{\pgfqpoint{4.230679in}{1.849956in}}{\pgfqpoint{4.220080in}{1.854346in}}{\pgfqpoint{4.209030in}{1.854346in}}%
\pgfpathcurveto{\pgfqpoint{4.197980in}{1.854346in}}{\pgfqpoint{4.187381in}{1.849956in}}{\pgfqpoint{4.179567in}{1.842143in}}%
\pgfpathcurveto{\pgfqpoint{4.171753in}{1.834329in}}{\pgfqpoint{4.167363in}{1.823730in}}{\pgfqpoint{4.167363in}{1.812680in}}%
\pgfpathcurveto{\pgfqpoint{4.167363in}{1.801630in}}{\pgfqpoint{4.171753in}{1.791031in}}{\pgfqpoint{4.179567in}{1.783217in}}%
\pgfpathcurveto{\pgfqpoint{4.187381in}{1.775403in}}{\pgfqpoint{4.197980in}{1.771013in}}{\pgfqpoint{4.209030in}{1.771013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309518in}{1.920298in}}%
\pgfpathcurveto{\pgfqpoint{4.320568in}{1.920298in}}{\pgfqpoint{4.331168in}{1.924688in}}{\pgfqpoint{4.338981in}{1.932502in}}%
\pgfpathcurveto{\pgfqpoint{4.346795in}{1.940316in}}{\pgfqpoint{4.351185in}{1.950915in}}{\pgfqpoint{4.351185in}{1.961965in}}%
\pgfpathcurveto{\pgfqpoint{4.351185in}{1.973015in}}{\pgfqpoint{4.346795in}{1.983614in}}{\pgfqpoint{4.338981in}{1.991427in}}%
\pgfpathcurveto{\pgfqpoint{4.331168in}{1.999241in}}{\pgfqpoint{4.320568in}{2.003631in}}{\pgfqpoint{4.309518in}{2.003631in}}%
\pgfpathcurveto{\pgfqpoint{4.298468in}{2.003631in}}{\pgfqpoint{4.287869in}{1.999241in}}{\pgfqpoint{4.280056in}{1.991427in}}%
\pgfpathcurveto{\pgfqpoint{4.272242in}{1.983614in}}{\pgfqpoint{4.267852in}{1.973015in}}{\pgfqpoint{4.267852in}{1.961965in}}%
\pgfpathcurveto{\pgfqpoint{4.267852in}{1.950915in}}{\pgfqpoint{4.272242in}{1.940316in}}{\pgfqpoint{4.280056in}{1.932502in}}%
\pgfpathcurveto{\pgfqpoint{4.287869in}{1.924688in}}{\pgfqpoint{4.298468in}{1.920298in}}{\pgfqpoint{4.309518in}{1.920298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181629in}{1.885581in}}%
\pgfpathcurveto{\pgfqpoint{4.192680in}{1.885581in}}{\pgfqpoint{4.203279in}{1.889971in}}{\pgfqpoint{4.211092in}{1.897784in}}%
\pgfpathcurveto{\pgfqpoint{4.218906in}{1.905598in}}{\pgfqpoint{4.223296in}{1.916197in}}{\pgfqpoint{4.223296in}{1.927247in}}%
\pgfpathcurveto{\pgfqpoint{4.223296in}{1.938297in}}{\pgfqpoint{4.218906in}{1.948896in}}{\pgfqpoint{4.211092in}{1.956710in}}%
\pgfpathcurveto{\pgfqpoint{4.203279in}{1.964524in}}{\pgfqpoint{4.192680in}{1.968914in}}{\pgfqpoint{4.181629in}{1.968914in}}%
\pgfpathcurveto{\pgfqpoint{4.170579in}{1.968914in}}{\pgfqpoint{4.159980in}{1.964524in}}{\pgfqpoint{4.152167in}{1.956710in}}%
\pgfpathcurveto{\pgfqpoint{4.144353in}{1.948896in}}{\pgfqpoint{4.139963in}{1.938297in}}{\pgfqpoint{4.139963in}{1.927247in}}%
\pgfpathcurveto{\pgfqpoint{4.139963in}{1.916197in}}{\pgfqpoint{4.144353in}{1.905598in}}{\pgfqpoint{4.152167in}{1.897784in}}%
\pgfpathcurveto{\pgfqpoint{4.159980in}{1.889971in}}{\pgfqpoint{4.170579in}{1.885581in}}{\pgfqpoint{4.181629in}{1.885581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208375in}{0.816284in}}%
\pgfpathcurveto{\pgfqpoint{4.219425in}{0.816284in}}{\pgfqpoint{4.230024in}{0.820674in}}{\pgfqpoint{4.237838in}{0.828488in}}%
\pgfpathcurveto{\pgfqpoint{4.245651in}{0.836302in}}{\pgfqpoint{4.250042in}{0.846901in}}{\pgfqpoint{4.250042in}{0.857951in}}%
\pgfpathcurveto{\pgfqpoint{4.250042in}{0.869001in}}{\pgfqpoint{4.245651in}{0.879600in}}{\pgfqpoint{4.237838in}{0.887414in}}%
\pgfpathcurveto{\pgfqpoint{4.230024in}{0.895227in}}{\pgfqpoint{4.219425in}{0.899618in}}{\pgfqpoint{4.208375in}{0.899618in}}%
\pgfpathcurveto{\pgfqpoint{4.197325in}{0.899618in}}{\pgfqpoint{4.186726in}{0.895227in}}{\pgfqpoint{4.178912in}{0.887414in}}%
\pgfpathcurveto{\pgfqpoint{4.171098in}{0.879600in}}{\pgfqpoint{4.166708in}{0.869001in}}{\pgfqpoint{4.166708in}{0.857951in}}%
\pgfpathcurveto{\pgfqpoint{4.166708in}{0.846901in}}{\pgfqpoint{4.171098in}{0.836302in}}{\pgfqpoint{4.178912in}{0.828488in}}%
\pgfpathcurveto{\pgfqpoint{4.186726in}{0.820674in}}{\pgfqpoint{4.197325in}{0.816284in}}{\pgfqpoint{4.208375in}{0.816284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214515in}{2.094616in}}%
\pgfpathcurveto{\pgfqpoint{4.225565in}{2.094616in}}{\pgfqpoint{4.236164in}{2.099006in}}{\pgfqpoint{4.243978in}{2.106820in}}%
\pgfpathcurveto{\pgfqpoint{4.251791in}{2.114633in}}{\pgfqpoint{4.256181in}{2.125233in}}{\pgfqpoint{4.256181in}{2.136283in}}%
\pgfpathcurveto{\pgfqpoint{4.256181in}{2.147333in}}{\pgfqpoint{4.251791in}{2.157932in}}{\pgfqpoint{4.243978in}{2.165745in}}%
\pgfpathcurveto{\pgfqpoint{4.236164in}{2.173559in}}{\pgfqpoint{4.225565in}{2.177949in}}{\pgfqpoint{4.214515in}{2.177949in}}%
\pgfpathcurveto{\pgfqpoint{4.203465in}{2.177949in}}{\pgfqpoint{4.192866in}{2.173559in}}{\pgfqpoint{4.185052in}{2.165745in}}%
\pgfpathcurveto{\pgfqpoint{4.177238in}{2.157932in}}{\pgfqpoint{4.172848in}{2.147333in}}{\pgfqpoint{4.172848in}{2.136283in}}%
\pgfpathcurveto{\pgfqpoint{4.172848in}{2.125233in}}{\pgfqpoint{4.177238in}{2.114633in}}{\pgfqpoint{4.185052in}{2.106820in}}%
\pgfpathcurveto{\pgfqpoint{4.192866in}{2.099006in}}{\pgfqpoint{4.203465in}{2.094616in}}{\pgfqpoint{4.214515in}{2.094616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236518in}{1.656446in}}%
\pgfpathcurveto{\pgfqpoint{4.247568in}{1.656446in}}{\pgfqpoint{4.258167in}{1.660836in}}{\pgfqpoint{4.265981in}{1.668650in}}%
\pgfpathcurveto{\pgfqpoint{4.273795in}{1.676463in}}{\pgfqpoint{4.278185in}{1.687062in}}{\pgfqpoint{4.278185in}{1.698112in}}%
\pgfpathcurveto{\pgfqpoint{4.278185in}{1.709162in}}{\pgfqpoint{4.273795in}{1.719761in}}{\pgfqpoint{4.265981in}{1.727575in}}%
\pgfpathcurveto{\pgfqpoint{4.258167in}{1.735389in}}{\pgfqpoint{4.247568in}{1.739779in}}{\pgfqpoint{4.236518in}{1.739779in}}%
\pgfpathcurveto{\pgfqpoint{4.225468in}{1.739779in}}{\pgfqpoint{4.214869in}{1.735389in}}{\pgfqpoint{4.207056in}{1.727575in}}%
\pgfpathcurveto{\pgfqpoint{4.199242in}{1.719761in}}{\pgfqpoint{4.194852in}{1.709162in}}{\pgfqpoint{4.194852in}{1.698112in}}%
\pgfpathcurveto{\pgfqpoint{4.194852in}{1.687062in}}{\pgfqpoint{4.199242in}{1.676463in}}{\pgfqpoint{4.207056in}{1.668650in}}%
\pgfpathcurveto{\pgfqpoint{4.214869in}{1.660836in}}{\pgfqpoint{4.225468in}{1.656446in}}{\pgfqpoint{4.236518in}{1.656446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423814in}{2.840310in}}%
\pgfpathlineto{\pgfqpoint{4.507147in}{2.840310in}}%
\pgfpathlineto{\pgfqpoint{4.507147in}{2.923643in}}%
\pgfpathlineto{\pgfqpoint{4.423814in}{2.923643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931653in}{2.253636in}}%
\pgfpathlineto{\pgfqpoint{4.014986in}{2.253636in}}%
\pgfpathlineto{\pgfqpoint{4.014986in}{2.336969in}}%
\pgfpathlineto{\pgfqpoint{3.931653in}{2.336969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402317in}{2.671641in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{2.671641in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{2.754974in}}%
\pgfpathlineto{\pgfqpoint{4.402317in}{2.754974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928300in}{2.018966in}}%
\pgfpathlineto{\pgfqpoint{4.011633in}{2.018966in}}%
\pgfpathlineto{\pgfqpoint{4.011633in}{2.102299in}}%
\pgfpathlineto{\pgfqpoint{3.928300in}{2.102299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462238in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{4.545572in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{4.545572in}{2.017363in}}%
\pgfpathlineto{\pgfqpoint{4.462238in}{2.017363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734143in}{2.319846in}}%
\pgfpathlineto{\pgfqpoint{4.817476in}{2.319846in}}%
\pgfpathlineto{\pgfqpoint{4.817476in}{2.403179in}}%
\pgfpathlineto{\pgfqpoint{4.734143in}{2.403179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981778in}{1.920298in}}%
\pgfpathlineto{\pgfqpoint{4.065112in}{1.920298in}}%
\pgfpathlineto{\pgfqpoint{4.065112in}{2.003631in}}%
\pgfpathlineto{\pgfqpoint{3.981778in}{2.003631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176358in}{2.215243in}}%
\pgfpathlineto{\pgfqpoint{4.259691in}{2.215243in}}%
\pgfpathlineto{\pgfqpoint{4.259691in}{2.298576in}}%
\pgfpathlineto{\pgfqpoint{4.176358in}{2.298576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545869in}{1.747978in}}%
\pgfpathlineto{\pgfqpoint{4.629202in}{1.747978in}}%
\pgfpathlineto{\pgfqpoint{4.629202in}{1.831312in}}%
\pgfpathlineto{\pgfqpoint{4.545869in}{1.831312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{3.305151in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305151in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{5.440625in}{0.756750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{2.983177in}}%
\pgfpathlineto{\pgfqpoint{5.579318in}{2.983177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951618in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{5.951618in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.951618in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517298in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{6.517298in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.517298in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082979in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{7.082979in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.082979in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.648659in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{7.648659in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.648659in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.647056in,y=0.409083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) SHARED}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{0.857951in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{0.857951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{1.262756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{1.667561in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{1.667561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{2.072366in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{2.072366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{2.477171in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{2.477171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{2.881976in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{2.881976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.035758in}{2.840310in}}%
\pgfpathcurveto{\pgfqpoint{7.046808in}{2.840310in}}{\pgfqpoint{7.057407in}{2.844700in}}{\pgfqpoint{7.065221in}{2.852513in}}%
\pgfpathcurveto{\pgfqpoint{7.073034in}{2.860327in}}{\pgfqpoint{7.077425in}{2.870926in}}{\pgfqpoint{7.077425in}{2.881976in}}%
\pgfpathcurveto{\pgfqpoint{7.077425in}{2.893026in}}{\pgfqpoint{7.073034in}{2.903625in}}{\pgfqpoint{7.065221in}{2.911439in}}%
\pgfpathcurveto{\pgfqpoint{7.057407in}{2.919253in}}{\pgfqpoint{7.046808in}{2.923643in}}{\pgfqpoint{7.035758in}{2.923643in}}%
\pgfpathcurveto{\pgfqpoint{7.024708in}{2.923643in}}{\pgfqpoint{7.014109in}{2.919253in}}{\pgfqpoint{7.006295in}{2.911439in}}%
\pgfpathcurveto{\pgfqpoint{6.998481in}{2.903625in}}{\pgfqpoint{6.994091in}{2.893026in}}{\pgfqpoint{6.994091in}{2.881976in}}%
\pgfpathcurveto{\pgfqpoint{6.994091in}{2.870926in}}{\pgfqpoint{6.998481in}{2.860327in}}{\pgfqpoint{7.006295in}{2.852513in}}%
\pgfpathcurveto{\pgfqpoint{7.014109in}{2.844700in}}{\pgfqpoint{7.024708in}{2.840310in}}{\pgfqpoint{7.035758in}{2.840310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958114in}{2.128152in}}%
\pgfpathcurveto{\pgfqpoint{6.969164in}{2.128152in}}{\pgfqpoint{6.979763in}{2.132543in}}{\pgfqpoint{6.987576in}{2.140356in}}%
\pgfpathcurveto{\pgfqpoint{6.995390in}{2.148170in}}{\pgfqpoint{6.999780in}{2.158769in}}{\pgfqpoint{6.999780in}{2.169819in}}%
\pgfpathcurveto{\pgfqpoint{6.999780in}{2.180869in}}{\pgfqpoint{6.995390in}{2.191468in}}{\pgfqpoint{6.987576in}{2.199282in}}%
\pgfpathcurveto{\pgfqpoint{6.979763in}{2.207096in}}{\pgfqpoint{6.969164in}{2.211486in}}{\pgfqpoint{6.958114in}{2.211486in}}%
\pgfpathcurveto{\pgfqpoint{6.947063in}{2.211486in}}{\pgfqpoint{6.936464in}{2.207096in}}{\pgfqpoint{6.928651in}{2.199282in}}%
\pgfpathcurveto{\pgfqpoint{6.920837in}{2.191468in}}{\pgfqpoint{6.916447in}{2.180869in}}{\pgfqpoint{6.916447in}{2.169819in}}%
\pgfpathcurveto{\pgfqpoint{6.916447in}{2.158769in}}{\pgfqpoint{6.920837in}{2.148170in}}{\pgfqpoint{6.928651in}{2.140356in}}%
\pgfpathcurveto{\pgfqpoint{6.936464in}{2.132543in}}{\pgfqpoint{6.947063in}{2.128152in}}{\pgfqpoint{6.958114in}{2.128152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997449in}{2.117443in}}%
\pgfpathcurveto{\pgfqpoint{7.008499in}{2.117443in}}{\pgfqpoint{7.019098in}{2.121834in}}{\pgfqpoint{7.026911in}{2.129647in}}%
\pgfpathcurveto{\pgfqpoint{7.034725in}{2.137461in}}{\pgfqpoint{7.039115in}{2.148060in}}{\pgfqpoint{7.039115in}{2.159110in}}%
\pgfpathcurveto{\pgfqpoint{7.039115in}{2.170160in}}{\pgfqpoint{7.034725in}{2.180759in}}{\pgfqpoint{7.026911in}{2.188573in}}%
\pgfpathcurveto{\pgfqpoint{7.019098in}{2.196386in}}{\pgfqpoint{7.008499in}{2.200777in}}{\pgfqpoint{6.997449in}{2.200777in}}%
\pgfpathcurveto{\pgfqpoint{6.986399in}{2.200777in}}{\pgfqpoint{6.975800in}{2.196386in}}{\pgfqpoint{6.967986in}{2.188573in}}%
\pgfpathcurveto{\pgfqpoint{6.960172in}{2.180759in}}{\pgfqpoint{6.955782in}{2.170160in}}{\pgfqpoint{6.955782in}{2.159110in}}%
\pgfpathcurveto{\pgfqpoint{6.955782in}{2.148060in}}{\pgfqpoint{6.960172in}{2.137461in}}{\pgfqpoint{6.967986in}{2.129647in}}%
\pgfpathcurveto{\pgfqpoint{6.975800in}{2.121834in}}{\pgfqpoint{6.986399in}{2.117443in}}{\pgfqpoint{6.997449in}{2.117443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750331in}{1.771013in}}%
\pgfpathcurveto{\pgfqpoint{6.761381in}{1.771013in}}{\pgfqpoint{6.771980in}{1.775403in}}{\pgfqpoint{6.779794in}{1.783217in}}%
\pgfpathcurveto{\pgfqpoint{6.787607in}{1.791031in}}{\pgfqpoint{6.791997in}{1.801630in}}{\pgfqpoint{6.791997in}{1.812680in}}%
\pgfpathcurveto{\pgfqpoint{6.791997in}{1.823730in}}{\pgfqpoint{6.787607in}{1.834329in}}{\pgfqpoint{6.779794in}{1.842143in}}%
\pgfpathcurveto{\pgfqpoint{6.771980in}{1.849956in}}{\pgfqpoint{6.761381in}{1.854346in}}{\pgfqpoint{6.750331in}{1.854346in}}%
\pgfpathcurveto{\pgfqpoint{6.739281in}{1.854346in}}{\pgfqpoint{6.728682in}{1.849956in}}{\pgfqpoint{6.720868in}{1.842143in}}%
\pgfpathcurveto{\pgfqpoint{6.713054in}{1.834329in}}{\pgfqpoint{6.708664in}{1.823730in}}{\pgfqpoint{6.708664in}{1.812680in}}%
\pgfpathcurveto{\pgfqpoint{6.708664in}{1.801630in}}{\pgfqpoint{6.713054in}{1.791031in}}{\pgfqpoint{6.720868in}{1.783217in}}%
\pgfpathcurveto{\pgfqpoint{6.728682in}{1.775403in}}{\pgfqpoint{6.739281in}{1.771013in}}{\pgfqpoint{6.750331in}{1.771013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900840in}{1.920298in}}%
\pgfpathcurveto{\pgfqpoint{6.911890in}{1.920298in}}{\pgfqpoint{6.922489in}{1.924688in}}{\pgfqpoint{6.930303in}{1.932502in}}%
\pgfpathcurveto{\pgfqpoint{6.938116in}{1.940316in}}{\pgfqpoint{6.942506in}{1.950915in}}{\pgfqpoint{6.942506in}{1.961965in}}%
\pgfpathcurveto{\pgfqpoint{6.942506in}{1.973015in}}{\pgfqpoint{6.938116in}{1.983614in}}{\pgfqpoint{6.930303in}{1.991427in}}%
\pgfpathcurveto{\pgfqpoint{6.922489in}{1.999241in}}{\pgfqpoint{6.911890in}{2.003631in}}{\pgfqpoint{6.900840in}{2.003631in}}%
\pgfpathcurveto{\pgfqpoint{6.889790in}{2.003631in}}{\pgfqpoint{6.879191in}{1.999241in}}{\pgfqpoint{6.871377in}{1.991427in}}%
\pgfpathcurveto{\pgfqpoint{6.863563in}{1.983614in}}{\pgfqpoint{6.859173in}{1.973015in}}{\pgfqpoint{6.859173in}{1.961965in}}%
\pgfpathcurveto{\pgfqpoint{6.859173in}{1.950915in}}{\pgfqpoint{6.863563in}{1.940316in}}{\pgfqpoint{6.871377in}{1.932502in}}%
\pgfpathcurveto{\pgfqpoint{6.879191in}{1.924688in}}{\pgfqpoint{6.889790in}{1.920298in}}{\pgfqpoint{6.900840in}{1.920298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089364in}{1.885581in}}%
\pgfpathcurveto{\pgfqpoint{7.100414in}{1.885581in}}{\pgfqpoint{7.111013in}{1.889971in}}{\pgfqpoint{7.118827in}{1.897784in}}%
\pgfpathcurveto{\pgfqpoint{7.126641in}{1.905598in}}{\pgfqpoint{7.131031in}{1.916197in}}{\pgfqpoint{7.131031in}{1.927247in}}%
\pgfpathcurveto{\pgfqpoint{7.131031in}{1.938297in}}{\pgfqpoint{7.126641in}{1.948896in}}{\pgfqpoint{7.118827in}{1.956710in}}%
\pgfpathcurveto{\pgfqpoint{7.111013in}{1.964524in}}{\pgfqpoint{7.100414in}{1.968914in}}{\pgfqpoint{7.089364in}{1.968914in}}%
\pgfpathcurveto{\pgfqpoint{7.078314in}{1.968914in}}{\pgfqpoint{7.067715in}{1.964524in}}{\pgfqpoint{7.059901in}{1.956710in}}%
\pgfpathcurveto{\pgfqpoint{7.052088in}{1.948896in}}{\pgfqpoint{7.047697in}{1.938297in}}{\pgfqpoint{7.047697in}{1.927247in}}%
\pgfpathcurveto{\pgfqpoint{7.047697in}{1.916197in}}{\pgfqpoint{7.052088in}{1.905598in}}{\pgfqpoint{7.059901in}{1.897784in}}%
\pgfpathcurveto{\pgfqpoint{7.067715in}{1.889971in}}{\pgfqpoint{7.078314in}{1.885581in}}{\pgfqpoint{7.089364in}{1.885581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204747in}{0.816284in}}%
\pgfpathcurveto{\pgfqpoint{6.215797in}{0.816284in}}{\pgfqpoint{6.226396in}{0.820674in}}{\pgfqpoint{6.234210in}{0.828488in}}%
\pgfpathcurveto{\pgfqpoint{6.242024in}{0.836302in}}{\pgfqpoint{6.246414in}{0.846901in}}{\pgfqpoint{6.246414in}{0.857951in}}%
\pgfpathcurveto{\pgfqpoint{6.246414in}{0.869001in}}{\pgfqpoint{6.242024in}{0.879600in}}{\pgfqpoint{6.234210in}{0.887414in}}%
\pgfpathcurveto{\pgfqpoint{6.226396in}{0.895227in}}{\pgfqpoint{6.215797in}{0.899618in}}{\pgfqpoint{6.204747in}{0.899618in}}%
\pgfpathcurveto{\pgfqpoint{6.193697in}{0.899618in}}{\pgfqpoint{6.183098in}{0.895227in}}{\pgfqpoint{6.175284in}{0.887414in}}%
\pgfpathcurveto{\pgfqpoint{6.167471in}{0.879600in}}{\pgfqpoint{6.163080in}{0.869001in}}{\pgfqpoint{6.163080in}{0.857951in}}%
\pgfpathcurveto{\pgfqpoint{6.163080in}{0.846901in}}{\pgfqpoint{6.167471in}{0.836302in}}{\pgfqpoint{6.175284in}{0.828488in}}%
\pgfpathcurveto{\pgfqpoint{6.183098in}{0.820674in}}{\pgfqpoint{6.193697in}{0.816284in}}{\pgfqpoint{6.204747in}{0.816284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994103in}{2.094616in}}%
\pgfpathcurveto{\pgfqpoint{7.005153in}{2.094616in}}{\pgfqpoint{7.015752in}{2.099006in}}{\pgfqpoint{7.023566in}{2.106820in}}%
\pgfpathcurveto{\pgfqpoint{7.031379in}{2.114633in}}{\pgfqpoint{7.035769in}{2.125233in}}{\pgfqpoint{7.035769in}{2.136283in}}%
\pgfpathcurveto{\pgfqpoint{7.035769in}{2.147333in}}{\pgfqpoint{7.031379in}{2.157932in}}{\pgfqpoint{7.023566in}{2.165745in}}%
\pgfpathcurveto{\pgfqpoint{7.015752in}{2.173559in}}{\pgfqpoint{7.005153in}{2.177949in}}{\pgfqpoint{6.994103in}{2.177949in}}%
\pgfpathcurveto{\pgfqpoint{6.983053in}{2.177949in}}{\pgfqpoint{6.972454in}{2.173559in}}{\pgfqpoint{6.964640in}{2.165745in}}%
\pgfpathcurveto{\pgfqpoint{6.956826in}{2.157932in}}{\pgfqpoint{6.952436in}{2.147333in}}{\pgfqpoint{6.952436in}{2.136283in}}%
\pgfpathcurveto{\pgfqpoint{6.952436in}{2.125233in}}{\pgfqpoint{6.956826in}{2.114633in}}{\pgfqpoint{6.964640in}{2.106820in}}%
\pgfpathcurveto{\pgfqpoint{6.972454in}{2.099006in}}{\pgfqpoint{6.983053in}{2.094616in}}{\pgfqpoint{6.994103in}{2.094616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.033590in}{1.656446in}}%
\pgfpathcurveto{\pgfqpoint{7.044640in}{1.656446in}}{\pgfqpoint{7.055239in}{1.660836in}}{\pgfqpoint{7.063052in}{1.668650in}}%
\pgfpathcurveto{\pgfqpoint{7.070866in}{1.676463in}}{\pgfqpoint{7.075256in}{1.687062in}}{\pgfqpoint{7.075256in}{1.698112in}}%
\pgfpathcurveto{\pgfqpoint{7.075256in}{1.709162in}}{\pgfqpoint{7.070866in}{1.719761in}}{\pgfqpoint{7.063052in}{1.727575in}}%
\pgfpathcurveto{\pgfqpoint{7.055239in}{1.735389in}}{\pgfqpoint{7.044640in}{1.739779in}}{\pgfqpoint{7.033590in}{1.739779in}}%
\pgfpathcurveto{\pgfqpoint{7.022539in}{1.739779in}}{\pgfqpoint{7.011940in}{1.735389in}}{\pgfqpoint{7.004127in}{1.727575in}}%
\pgfpathcurveto{\pgfqpoint{6.996313in}{1.719761in}}{\pgfqpoint{6.991923in}{1.709162in}}{\pgfqpoint{6.991923in}{1.698112in}}%
\pgfpathcurveto{\pgfqpoint{6.991923in}{1.687062in}}{\pgfqpoint{6.996313in}{1.676463in}}{\pgfqpoint{7.004127in}{1.668650in}}%
\pgfpathcurveto{\pgfqpoint{7.011940in}{1.660836in}}{\pgfqpoint{7.022539in}{1.656446in}}{\pgfqpoint{7.033590in}{1.656446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041552in}{2.840310in}}%
\pgfpathlineto{\pgfqpoint{7.124886in}{2.840310in}}%
\pgfpathlineto{\pgfqpoint{7.124886in}{2.923643in}}%
\pgfpathlineto{\pgfqpoint{7.041552in}{2.923643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.022968in}{2.253636in}}%
\pgfpathlineto{\pgfqpoint{7.106301in}{2.253636in}}%
\pgfpathlineto{\pgfqpoint{7.106301in}{2.336969in}}%
\pgfpathlineto{\pgfqpoint{7.022968in}{2.336969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019950in}{2.671641in}}%
\pgfpathlineto{\pgfqpoint{7.103284in}{2.671641in}}%
\pgfpathlineto{\pgfqpoint{7.103284in}{2.754974in}}%
\pgfpathlineto{\pgfqpoint{7.019950in}{2.754974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.009387in}{2.018966in}}%
\pgfpathlineto{\pgfqpoint{7.092720in}{2.018966in}}%
\pgfpathlineto{\pgfqpoint{7.092720in}{2.102299in}}%
\pgfpathlineto{\pgfqpoint{7.009387in}{2.102299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923897in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{7.007231in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{7.007231in}{2.017363in}}%
\pgfpathlineto{\pgfqpoint{6.923897in}{2.017363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.036057in}{2.319846in}}%
\pgfpathlineto{\pgfqpoint{7.119391in}{2.319846in}}%
\pgfpathlineto{\pgfqpoint{7.119391in}{2.403179in}}%
\pgfpathlineto{\pgfqpoint{7.036057in}{2.403179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971346in}{1.920298in}}%
\pgfpathlineto{\pgfqpoint{7.054679in}{1.920298in}}%
\pgfpathlineto{\pgfqpoint{7.054679in}{2.003631in}}%
\pgfpathlineto{\pgfqpoint{6.971346in}{2.003631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.031566in}{2.215243in}}%
\pgfpathlineto{\pgfqpoint{7.114899in}{2.215243in}}%
\pgfpathlineto{\pgfqpoint{7.114899in}{2.298576in}}%
\pgfpathlineto{\pgfqpoint{7.031566in}{2.298576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948515in}{1.747978in}}%
\pgfpathlineto{\pgfqpoint{7.031848in}{1.747978in}}%
\pgfpathlineto{\pgfqpoint{7.031848in}{1.831312in}}%
\pgfpathlineto{\pgfqpoint{6.948515in}{1.831312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{5.579318in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579318in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{7.714793in}{0.756750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{2.983177in}}%
\pgfpathlineto{\pgfqpoint{7.853486in}{2.983177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.980304in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{7.980304in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.980304in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.997220in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{8.997220in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.997220in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.921223in,y=0.409083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont LOG TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{0.857951in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{0.857951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{1.262756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{1.667561in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{1.667561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{2.072366in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{2.072366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{2.477171in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{2.477171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{2.881976in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{2.881976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340408in}{2.840310in}}%
\pgfpathcurveto{\pgfqpoint{9.351458in}{2.840310in}}{\pgfqpoint{9.362057in}{2.844700in}}{\pgfqpoint{9.369871in}{2.852513in}}%
\pgfpathcurveto{\pgfqpoint{9.377685in}{2.860327in}}{\pgfqpoint{9.382075in}{2.870926in}}{\pgfqpoint{9.382075in}{2.881976in}}%
\pgfpathcurveto{\pgfqpoint{9.382075in}{2.893026in}}{\pgfqpoint{9.377685in}{2.903625in}}{\pgfqpoint{9.369871in}{2.911439in}}%
\pgfpathcurveto{\pgfqpoint{9.362057in}{2.919253in}}{\pgfqpoint{9.351458in}{2.923643in}}{\pgfqpoint{9.340408in}{2.923643in}}%
\pgfpathcurveto{\pgfqpoint{9.329358in}{2.923643in}}{\pgfqpoint{9.318759in}{2.919253in}}{\pgfqpoint{9.310945in}{2.911439in}}%
\pgfpathcurveto{\pgfqpoint{9.303132in}{2.903625in}}{\pgfqpoint{9.298741in}{2.893026in}}{\pgfqpoint{9.298741in}{2.881976in}}%
\pgfpathcurveto{\pgfqpoint{9.298741in}{2.870926in}}{\pgfqpoint{9.303132in}{2.860327in}}{\pgfqpoint{9.310945in}{2.852513in}}%
\pgfpathcurveto{\pgfqpoint{9.318759in}{2.844700in}}{\pgfqpoint{9.329358in}{2.840310in}}{\pgfqpoint{9.340408in}{2.840310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.068548in}{2.128152in}}%
\pgfpathcurveto{\pgfqpoint{9.079598in}{2.128152in}}{\pgfqpoint{9.090197in}{2.132543in}}{\pgfqpoint{9.098011in}{2.140356in}}%
\pgfpathcurveto{\pgfqpoint{9.105825in}{2.148170in}}{\pgfqpoint{9.110215in}{2.158769in}}{\pgfqpoint{9.110215in}{2.169819in}}%
\pgfpathcurveto{\pgfqpoint{9.110215in}{2.180869in}}{\pgfqpoint{9.105825in}{2.191468in}}{\pgfqpoint{9.098011in}{2.199282in}}%
\pgfpathcurveto{\pgfqpoint{9.090197in}{2.207096in}}{\pgfqpoint{9.079598in}{2.211486in}}{\pgfqpoint{9.068548in}{2.211486in}}%
\pgfpathcurveto{\pgfqpoint{9.057498in}{2.211486in}}{\pgfqpoint{9.046899in}{2.207096in}}{\pgfqpoint{9.039086in}{2.199282in}}%
\pgfpathcurveto{\pgfqpoint{9.031272in}{2.191468in}}{\pgfqpoint{9.026882in}{2.180869in}}{\pgfqpoint{9.026882in}{2.169819in}}%
\pgfpathcurveto{\pgfqpoint{9.026882in}{2.158769in}}{\pgfqpoint{9.031272in}{2.148170in}}{\pgfqpoint{9.039086in}{2.140356in}}%
\pgfpathcurveto{\pgfqpoint{9.046899in}{2.132543in}}{\pgfqpoint{9.057498in}{2.128152in}}{\pgfqpoint{9.068548in}{2.128152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.502038in}{2.117443in}}%
\pgfpathcurveto{\pgfqpoint{8.513088in}{2.117443in}}{\pgfqpoint{8.523688in}{2.121834in}}{\pgfqpoint{8.531501in}{2.129647in}}%
\pgfpathcurveto{\pgfqpoint{8.539315in}{2.137461in}}{\pgfqpoint{8.543705in}{2.148060in}}{\pgfqpoint{8.543705in}{2.159110in}}%
\pgfpathcurveto{\pgfqpoint{8.543705in}{2.170160in}}{\pgfqpoint{8.539315in}{2.180759in}}{\pgfqpoint{8.531501in}{2.188573in}}%
\pgfpathcurveto{\pgfqpoint{8.523688in}{2.196386in}}{\pgfqpoint{8.513088in}{2.200777in}}{\pgfqpoint{8.502038in}{2.200777in}}%
\pgfpathcurveto{\pgfqpoint{8.490988in}{2.200777in}}{\pgfqpoint{8.480389in}{2.196386in}}{\pgfqpoint{8.472576in}{2.188573in}}%
\pgfpathcurveto{\pgfqpoint{8.464762in}{2.180759in}}{\pgfqpoint{8.460372in}{2.170160in}}{\pgfqpoint{8.460372in}{2.159110in}}%
\pgfpathcurveto{\pgfqpoint{8.460372in}{2.148060in}}{\pgfqpoint{8.464762in}{2.137461in}}{\pgfqpoint{8.472576in}{2.129647in}}%
\pgfpathcurveto{\pgfqpoint{8.480389in}{2.121834in}}{\pgfqpoint{8.490988in}{2.117443in}}{\pgfqpoint{8.502038in}{2.117443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.668464in}{1.771013in}}%
\pgfpathcurveto{\pgfqpoint{8.679514in}{1.771013in}}{\pgfqpoint{8.690113in}{1.775403in}}{\pgfqpoint{8.697927in}{1.783217in}}%
\pgfpathcurveto{\pgfqpoint{8.705741in}{1.791031in}}{\pgfqpoint{8.710131in}{1.801630in}}{\pgfqpoint{8.710131in}{1.812680in}}%
\pgfpathcurveto{\pgfqpoint{8.710131in}{1.823730in}}{\pgfqpoint{8.705741in}{1.834329in}}{\pgfqpoint{8.697927in}{1.842143in}}%
\pgfpathcurveto{\pgfqpoint{8.690113in}{1.849956in}}{\pgfqpoint{8.679514in}{1.854346in}}{\pgfqpoint{8.668464in}{1.854346in}}%
\pgfpathcurveto{\pgfqpoint{8.657414in}{1.854346in}}{\pgfqpoint{8.646815in}{1.849956in}}{\pgfqpoint{8.639001in}{1.842143in}}%
\pgfpathcurveto{\pgfqpoint{8.631188in}{1.834329in}}{\pgfqpoint{8.626798in}{1.823730in}}{\pgfqpoint{8.626798in}{1.812680in}}%
\pgfpathcurveto{\pgfqpoint{8.626798in}{1.801630in}}{\pgfqpoint{8.631188in}{1.791031in}}{\pgfqpoint{8.639001in}{1.783217in}}%
\pgfpathcurveto{\pgfqpoint{8.646815in}{1.775403in}}{\pgfqpoint{8.657414in}{1.771013in}}{\pgfqpoint{8.668464in}{1.771013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.877641in}{1.920298in}}%
\pgfpathcurveto{\pgfqpoint{8.888691in}{1.920298in}}{\pgfqpoint{8.899290in}{1.924688in}}{\pgfqpoint{8.907104in}{1.932502in}}%
\pgfpathcurveto{\pgfqpoint{8.914917in}{1.940316in}}{\pgfqpoint{8.919308in}{1.950915in}}{\pgfqpoint{8.919308in}{1.961965in}}%
\pgfpathcurveto{\pgfqpoint{8.919308in}{1.973015in}}{\pgfqpoint{8.914917in}{1.983614in}}{\pgfqpoint{8.907104in}{1.991427in}}%
\pgfpathcurveto{\pgfqpoint{8.899290in}{1.999241in}}{\pgfqpoint{8.888691in}{2.003631in}}{\pgfqpoint{8.877641in}{2.003631in}}%
\pgfpathcurveto{\pgfqpoint{8.866591in}{2.003631in}}{\pgfqpoint{8.855992in}{1.999241in}}{\pgfqpoint{8.848178in}{1.991427in}}%
\pgfpathcurveto{\pgfqpoint{8.840365in}{1.983614in}}{\pgfqpoint{8.835974in}{1.973015in}}{\pgfqpoint{8.835974in}{1.961965in}}%
\pgfpathcurveto{\pgfqpoint{8.835974in}{1.950915in}}{\pgfqpoint{8.840365in}{1.940316in}}{\pgfqpoint{8.848178in}{1.932502in}}%
\pgfpathcurveto{\pgfqpoint{8.855992in}{1.924688in}}{\pgfqpoint{8.866591in}{1.920298in}}{\pgfqpoint{8.877641in}{1.920298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.673377in}{1.885581in}}%
\pgfpathcurveto{\pgfqpoint{8.684427in}{1.885581in}}{\pgfqpoint{8.695026in}{1.889971in}}{\pgfqpoint{8.702840in}{1.897784in}}%
\pgfpathcurveto{\pgfqpoint{8.710653in}{1.905598in}}{\pgfqpoint{8.715044in}{1.916197in}}{\pgfqpoint{8.715044in}{1.927247in}}%
\pgfpathcurveto{\pgfqpoint{8.715044in}{1.938297in}}{\pgfqpoint{8.710653in}{1.948896in}}{\pgfqpoint{8.702840in}{1.956710in}}%
\pgfpathcurveto{\pgfqpoint{8.695026in}{1.964524in}}{\pgfqpoint{8.684427in}{1.968914in}}{\pgfqpoint{8.673377in}{1.968914in}}%
\pgfpathcurveto{\pgfqpoint{8.662327in}{1.968914in}}{\pgfqpoint{8.651728in}{1.964524in}}{\pgfqpoint{8.643914in}{1.956710in}}%
\pgfpathcurveto{\pgfqpoint{8.636101in}{1.948896in}}{\pgfqpoint{8.631710in}{1.938297in}}{\pgfqpoint{8.631710in}{1.927247in}}%
\pgfpathcurveto{\pgfqpoint{8.631710in}{1.916197in}}{\pgfqpoint{8.636101in}{1.905598in}}{\pgfqpoint{8.643914in}{1.897784in}}%
\pgfpathcurveto{\pgfqpoint{8.651728in}{1.889971in}}{\pgfqpoint{8.662327in}{1.885581in}}{\pgfqpoint{8.673377in}{1.885581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.782886in}{0.816284in}}%
\pgfpathcurveto{\pgfqpoint{8.793936in}{0.816284in}}{\pgfqpoint{8.804535in}{0.820674in}}{\pgfqpoint{8.812348in}{0.828488in}}%
\pgfpathcurveto{\pgfqpoint{8.820162in}{0.836302in}}{\pgfqpoint{8.824552in}{0.846901in}}{\pgfqpoint{8.824552in}{0.857951in}}%
\pgfpathcurveto{\pgfqpoint{8.824552in}{0.869001in}}{\pgfqpoint{8.820162in}{0.879600in}}{\pgfqpoint{8.812348in}{0.887414in}}%
\pgfpathcurveto{\pgfqpoint{8.804535in}{0.895227in}}{\pgfqpoint{8.793936in}{0.899618in}}{\pgfqpoint{8.782886in}{0.899618in}}%
\pgfpathcurveto{\pgfqpoint{8.771835in}{0.899618in}}{\pgfqpoint{8.761236in}{0.895227in}}{\pgfqpoint{8.753423in}{0.887414in}}%
\pgfpathcurveto{\pgfqpoint{8.745609in}{0.879600in}}{\pgfqpoint{8.741219in}{0.869001in}}{\pgfqpoint{8.741219in}{0.857951in}}%
\pgfpathcurveto{\pgfqpoint{8.741219in}{0.846901in}}{\pgfqpoint{8.745609in}{0.836302in}}{\pgfqpoint{8.753423in}{0.828488in}}%
\pgfpathcurveto{\pgfqpoint{8.761236in}{0.820674in}}{\pgfqpoint{8.771835in}{0.816284in}}{\pgfqpoint{8.782886in}{0.816284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.104791in}{2.094616in}}%
\pgfpathcurveto{\pgfqpoint{9.115841in}{2.094616in}}{\pgfqpoint{9.126440in}{2.099006in}}{\pgfqpoint{9.134254in}{2.106820in}}%
\pgfpathcurveto{\pgfqpoint{9.142067in}{2.114633in}}{\pgfqpoint{9.146458in}{2.125233in}}{\pgfqpoint{9.146458in}{2.136283in}}%
\pgfpathcurveto{\pgfqpoint{9.146458in}{2.147333in}}{\pgfqpoint{9.142067in}{2.157932in}}{\pgfqpoint{9.134254in}{2.165745in}}%
\pgfpathcurveto{\pgfqpoint{9.126440in}{2.173559in}}{\pgfqpoint{9.115841in}{2.177949in}}{\pgfqpoint{9.104791in}{2.177949in}}%
\pgfpathcurveto{\pgfqpoint{9.093741in}{2.177949in}}{\pgfqpoint{9.083142in}{2.173559in}}{\pgfqpoint{9.075328in}{2.165745in}}%
\pgfpathcurveto{\pgfqpoint{9.067515in}{2.157932in}}{\pgfqpoint{9.063124in}{2.147333in}}{\pgfqpoint{9.063124in}{2.136283in}}%
\pgfpathcurveto{\pgfqpoint{9.063124in}{2.125233in}}{\pgfqpoint{9.067515in}{2.114633in}}{\pgfqpoint{9.075328in}{2.106820in}}%
\pgfpathcurveto{\pgfqpoint{9.083142in}{2.099006in}}{\pgfqpoint{9.093741in}{2.094616in}}{\pgfqpoint{9.104791in}{2.094616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.520222in}{1.656446in}}%
\pgfpathcurveto{\pgfqpoint{8.531272in}{1.656446in}}{\pgfqpoint{8.541871in}{1.660836in}}{\pgfqpoint{8.549685in}{1.668650in}}%
\pgfpathcurveto{\pgfqpoint{8.557498in}{1.676463in}}{\pgfqpoint{8.561889in}{1.687062in}}{\pgfqpoint{8.561889in}{1.698112in}}%
\pgfpathcurveto{\pgfqpoint{8.561889in}{1.709162in}}{\pgfqpoint{8.557498in}{1.719761in}}{\pgfqpoint{8.549685in}{1.727575in}}%
\pgfpathcurveto{\pgfqpoint{8.541871in}{1.735389in}}{\pgfqpoint{8.531272in}{1.739779in}}{\pgfqpoint{8.520222in}{1.739779in}}%
\pgfpathcurveto{\pgfqpoint{8.509172in}{1.739779in}}{\pgfqpoint{8.498573in}{1.735389in}}{\pgfqpoint{8.490759in}{1.727575in}}%
\pgfpathcurveto{\pgfqpoint{8.482945in}{1.719761in}}{\pgfqpoint{8.478555in}{1.709162in}}{\pgfqpoint{8.478555in}{1.698112in}}%
\pgfpathcurveto{\pgfqpoint{8.478555in}{1.687062in}}{\pgfqpoint{8.482945in}{1.676463in}}{\pgfqpoint{8.490759in}{1.668650in}}%
\pgfpathcurveto{\pgfqpoint{8.498573in}{1.660836in}}{\pgfqpoint{8.509172in}{1.656446in}}{\pgfqpoint{8.520222in}{1.656446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.298741in}{2.840310in}}%
\pgfpathlineto{\pgfqpoint{9.382075in}{2.840310in}}%
\pgfpathlineto{\pgfqpoint{9.382075in}{2.923643in}}%
\pgfpathlineto{\pgfqpoint{9.298741in}{2.923643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026882in}{2.253636in}}%
\pgfpathlineto{\pgfqpoint{9.110215in}{2.253636in}}%
\pgfpathlineto{\pgfqpoint{9.110215in}{2.336969in}}%
\pgfpathlineto{\pgfqpoint{9.026882in}{2.336969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.460372in}{2.671641in}}%
\pgfpathlineto{\pgfqpoint{8.543705in}{2.671641in}}%
\pgfpathlineto{\pgfqpoint{8.543705in}{2.754974in}}%
\pgfpathlineto{\pgfqpoint{8.460372in}{2.754974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.626798in}{2.018966in}}%
\pgfpathlineto{\pgfqpoint{8.710131in}{2.018966in}}%
\pgfpathlineto{\pgfqpoint{8.710131in}{2.102299in}}%
\pgfpathlineto{\pgfqpoint{8.626798in}{2.102299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.835974in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{8.919308in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{8.919308in}{2.017363in}}%
\pgfpathlineto{\pgfqpoint{8.835974in}{2.017363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.631710in}{2.319846in}}%
\pgfpathlineto{\pgfqpoint{8.715044in}{2.319846in}}%
\pgfpathlineto{\pgfqpoint{8.715044in}{2.403179in}}%
\pgfpathlineto{\pgfqpoint{8.631710in}{2.403179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.741219in}{1.920298in}}%
\pgfpathlineto{\pgfqpoint{8.824552in}{1.920298in}}%
\pgfpathlineto{\pgfqpoint{8.824552in}{2.003631in}}%
\pgfpathlineto{\pgfqpoint{8.741219in}{2.003631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.063124in}{2.215243in}}%
\pgfpathlineto{\pgfqpoint{9.146458in}{2.215243in}}%
\pgfpathlineto{\pgfqpoint{9.146458in}{2.298576in}}%
\pgfpathlineto{\pgfqpoint{9.063124in}{2.298576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.478555in}{1.747978in}}%
\pgfpathlineto{\pgfqpoint{8.561889in}{1.747978in}}%
\pgfpathlineto{\pgfqpoint{8.561889in}{1.831312in}}%
\pgfpathlineto{\pgfqpoint{8.478555in}{1.831312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{7.853486in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853486in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{9.988961in}{0.756750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{2.983177in}}%
\pgfpathlineto{\pgfqpoint{10.127653in}{2.983177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.714305in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.714305in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.714305in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.676477in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.676477in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.676477in,y=0.624805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.195391in,y=0.409083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont WALS EN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{0.857951in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{0.857951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{1.262756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{1.667561in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{1.667561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{2.072366in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{2.072366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{2.477171in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{2.477171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{2.881976in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{2.881976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.127653in}{2.983177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127653in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.263128in}{0.756750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.128050in}{10.051350in}}{\pgfqpoint{3.069391in}{11.262119in}}{%
\pgfpathmoveto{\pgfqpoint{1.128050in}{10.056025in}}%
\pgfpathlineto{\pgfqpoint{1.128050in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.137805in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.147561in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.157316in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.167072in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.186583in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.196338in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.206094in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.215849in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.225605in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.235360in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.254871in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.274382in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.284138in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.293893in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.303649in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.313404in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.323160in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.332915in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.342671in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.352426in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.362182in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.371937in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.381692in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.391448in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.401203in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.410959in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.420714in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.430470in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.440225in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.449981in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.459736in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.469492in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.479247in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.489003in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.498758in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.508514in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.518269in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.528025in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.537780in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.547536in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.557291in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.567047in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.576802in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.586558in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.596313in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.606069in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.615824in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.625580in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.635335in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.645090in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.664601in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.674357in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.684112in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.693868in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.703623in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.713379in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.723134in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.732890in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.742645in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.752401in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.762156in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.771912in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.781667in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.791423in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.801178in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.810934in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.820689in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.830445in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.840200in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.849956in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.859711in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.869467in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.879222in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.888978in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.898733in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.908489in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.918244in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.927999in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.937755in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.947510in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.957266in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.967021in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.976777in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.986532in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.996288in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.015799in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.025554in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.035310in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.045065in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.054821in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.064576in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.074332in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.084087in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.093843in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.103598in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.113354in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.123109in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.132865in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.142620in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.152376in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.162131in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.171887in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.181642in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.191397in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.201153in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.210908in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.220664in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.230419in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.240175in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.249930in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.259686in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.279197in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.298708in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.308463in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.318219in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.327974in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.337730in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.347485in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.357241in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.366996in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.376752in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.396263in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.406018in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.415774in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.435285in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.445040in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.454795in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.464551in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.474306in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.484062in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.493817in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.503573in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.513328in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.523084in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.532839in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.542595in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.552350in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.562106in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.571861in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.581617in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.591372in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.601128in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.610883in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.620639in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.640150in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.649905in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.659661in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.669416in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.679172in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.688927in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.698683in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.708438in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.718193in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.727949in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.737704in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.747460in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.757215in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.766971in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.776726in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.786482in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.796237in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.805993in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.815748in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.825504in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.835259in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.845015in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.854770in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.864526in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.874281in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.884037in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.893792in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.903548in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.913303in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.923059in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.932814in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.942570in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.952325in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.962081in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.971836in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.981592in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.991347in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{3.001102in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{3.010858in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{3.020613in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{3.030369in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{3.040124in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{3.049880in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{3.059635in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{3.069391in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{3.069391in}{10.053748in}}%
\pgfpathlineto{\pgfqpoint{3.069391in}{10.053748in}}%
\pgfpathlineto{\pgfqpoint{3.059635in}{10.054172in}}%
\pgfpathlineto{\pgfqpoint{3.049880in}{10.054661in}}%
\pgfpathlineto{\pgfqpoint{3.040124in}{10.055224in}}%
\pgfpathlineto{\pgfqpoint{3.030369in}{10.055869in}}%
\pgfpathlineto{\pgfqpoint{3.020613in}{10.056607in}}%
\pgfpathlineto{\pgfqpoint{3.010858in}{10.057447in}}%
\pgfpathlineto{\pgfqpoint{3.001102in}{10.058401in}}%
\pgfpathlineto{\pgfqpoint{2.991347in}{10.059481in}}%
\pgfpathlineto{\pgfqpoint{2.981592in}{10.060699in}}%
\pgfpathlineto{\pgfqpoint{2.971836in}{10.062069in}}%
\pgfpathlineto{\pgfqpoint{2.962081in}{10.063605in}}%
\pgfpathlineto{\pgfqpoint{2.952325in}{10.065321in}}%
\pgfpathlineto{\pgfqpoint{2.942570in}{10.067232in}}%
\pgfpathlineto{\pgfqpoint{2.932814in}{10.069354in}}%
\pgfpathlineto{\pgfqpoint{2.923059in}{10.071702in}}%
\pgfpathlineto{\pgfqpoint{2.913303in}{10.074291in}}%
\pgfpathlineto{\pgfqpoint{2.903548in}{10.077138in}}%
\pgfpathlineto{\pgfqpoint{2.893792in}{10.080258in}}%
\pgfpathlineto{\pgfqpoint{2.884037in}{10.083666in}}%
\pgfpathlineto{\pgfqpoint{2.874281in}{10.087378in}}%
\pgfpathlineto{\pgfqpoint{2.864526in}{10.091407in}}%
\pgfpathlineto{\pgfqpoint{2.854770in}{10.095767in}}%
\pgfpathlineto{\pgfqpoint{2.845015in}{10.100470in}}%
\pgfpathlineto{\pgfqpoint{2.835259in}{10.105528in}}%
\pgfpathlineto{\pgfqpoint{2.825504in}{10.110950in}}%
\pgfpathlineto{\pgfqpoint{2.815748in}{10.116746in}}%
\pgfpathlineto{\pgfqpoint{2.805993in}{10.122922in}}%
\pgfpathlineto{\pgfqpoint{2.796237in}{10.129484in}}%
\pgfpathlineto{\pgfqpoint{2.786482in}{10.136436in}}%
\pgfpathlineto{\pgfqpoint{2.776726in}{10.143781in}}%
\pgfpathlineto{\pgfqpoint{2.766971in}{10.151519in}}%
\pgfpathlineto{\pgfqpoint{2.757215in}{10.159649in}}%
\pgfpathlineto{\pgfqpoint{2.747460in}{10.168171in}}%
\pgfpathlineto{\pgfqpoint{2.737704in}{10.177079in}}%
\pgfpathlineto{\pgfqpoint{2.727949in}{10.186369in}}%
\pgfpathlineto{\pgfqpoint{2.718193in}{10.196037in}}%
\pgfpathlineto{\pgfqpoint{2.708438in}{10.206076in}}%
\pgfpathlineto{\pgfqpoint{2.698683in}{10.216480in}}%
\pgfpathlineto{\pgfqpoint{2.688927in}{10.227244in}}%
\pgfpathlineto{\pgfqpoint{2.679172in}{10.238361in}}%
\pgfpathlineto{\pgfqpoint{2.669416in}{10.249826in}}%
\pgfpathlineto{\pgfqpoint{2.659661in}{10.261637in}}%
\pgfpathlineto{\pgfqpoint{2.649905in}{10.273791in}}%
\pgfpathlineto{\pgfqpoint{2.640150in}{10.286288in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{10.299130in}}%
\pgfpathlineto{\pgfqpoint{2.620639in}{10.312321in}}%
\pgfpathlineto{\pgfqpoint{2.610883in}{10.325870in}}%
\pgfpathlineto{\pgfqpoint{2.601128in}{10.339787in}}%
\pgfpathlineto{\pgfqpoint{2.591372in}{10.354084in}}%
\pgfpathlineto{\pgfqpoint{2.581617in}{10.368778in}}%
\pgfpathlineto{\pgfqpoint{2.571861in}{10.383889in}}%
\pgfpathlineto{\pgfqpoint{2.562106in}{10.399438in}}%
\pgfpathlineto{\pgfqpoint{2.552350in}{10.415450in}}%
\pgfpathlineto{\pgfqpoint{2.542595in}{10.431952in}}%
\pgfpathlineto{\pgfqpoint{2.532839in}{10.448971in}}%
\pgfpathlineto{\pgfqpoint{2.523084in}{10.466536in}}%
\pgfpathlineto{\pgfqpoint{2.513328in}{10.484676in}}%
\pgfpathlineto{\pgfqpoint{2.503573in}{10.503420in}}%
\pgfpathlineto{\pgfqpoint{2.493817in}{10.522794in}}%
\pgfpathlineto{\pgfqpoint{2.484062in}{10.542823in}}%
\pgfpathlineto{\pgfqpoint{2.474306in}{10.563527in}}%
\pgfpathlineto{\pgfqpoint{2.464551in}{10.584923in}}%
\pgfpathlineto{\pgfqpoint{2.454795in}{10.607020in}}%
\pgfpathlineto{\pgfqpoint{2.445040in}{10.629822in}}%
\pgfpathlineto{\pgfqpoint{2.435285in}{10.653325in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{10.677516in}}%
\pgfpathlineto{\pgfqpoint{2.415774in}{10.702373in}}%
\pgfpathlineto{\pgfqpoint{2.406018in}{10.727860in}}%
\pgfpathlineto{\pgfqpoint{2.396263in}{10.753935in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{10.780539in}}%
\pgfpathlineto{\pgfqpoint{2.376752in}{10.807606in}}%
\pgfpathlineto{\pgfqpoint{2.366996in}{10.835053in}}%
\pgfpathlineto{\pgfqpoint{2.357241in}{10.862786in}}%
\pgfpathlineto{\pgfqpoint{2.347485in}{10.890702in}}%
\pgfpathlineto{\pgfqpoint{2.337730in}{10.918680in}}%
\pgfpathlineto{\pgfqpoint{2.327974in}{10.946595in}}%
\pgfpathlineto{\pgfqpoint{2.318219in}{10.974306in}}%
\pgfpathlineto{\pgfqpoint{2.308463in}{11.001665in}}%
\pgfpathlineto{\pgfqpoint{2.298708in}{11.028518in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{11.054702in}}%
\pgfpathlineto{\pgfqpoint{2.279197in}{11.080051in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{11.104396in}}%
\pgfpathlineto{\pgfqpoint{2.259686in}{11.127567in}}%
\pgfpathlineto{\pgfqpoint{2.249930in}{11.149394in}}%
\pgfpathlineto{\pgfqpoint{2.240175in}{11.169715in}}%
\pgfpathlineto{\pgfqpoint{2.230419in}{11.188368in}}%
\pgfpathlineto{\pgfqpoint{2.220664in}{11.205204in}}%
\pgfpathlineto{\pgfqpoint{2.210908in}{11.220081in}}%
\pgfpathlineto{\pgfqpoint{2.201153in}{11.232871in}}%
\pgfpathlineto{\pgfqpoint{2.191397in}{11.243459in}}%
\pgfpathlineto{\pgfqpoint{2.181642in}{11.251748in}}%
\pgfpathlineto{\pgfqpoint{2.171887in}{11.257658in}}%
\pgfpathlineto{\pgfqpoint{2.162131in}{11.261128in}}%
\pgfpathlineto{\pgfqpoint{2.152376in}{11.262119in}}%
\pgfpathlineto{\pgfqpoint{2.142620in}{11.260611in}}%
\pgfpathlineto{\pgfqpoint{2.132865in}{11.256609in}}%
\pgfpathlineto{\pgfqpoint{2.123109in}{11.250139in}}%
\pgfpathlineto{\pgfqpoint{2.113354in}{11.241251in}}%
\pgfpathlineto{\pgfqpoint{2.103598in}{11.230017in}}%
\pgfpathlineto{\pgfqpoint{2.093843in}{11.216529in}}%
\pgfpathlineto{\pgfqpoint{2.084087in}{11.200902in}}%
\pgfpathlineto{\pgfqpoint{2.074332in}{11.183270in}}%
\pgfpathlineto{\pgfqpoint{2.064576in}{11.163784in}}%
\pgfpathlineto{\pgfqpoint{2.054821in}{11.142613in}}%
\pgfpathlineto{\pgfqpoint{2.045065in}{11.119940in}}%
\pgfpathlineto{\pgfqpoint{2.035310in}{11.095958in}}%
\pgfpathlineto{\pgfqpoint{2.025554in}{11.070871in}}%
\pgfpathlineto{\pgfqpoint{2.015799in}{11.044889in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{11.018228in}}%
\pgfpathlineto{\pgfqpoint{1.996288in}{10.991103in}}%
\pgfpathlineto{\pgfqpoint{1.986532in}{10.963728in}}%
\pgfpathlineto{\pgfqpoint{1.976777in}{10.936315in}}%
\pgfpathlineto{\pgfqpoint{1.967021in}{10.909068in}}%
\pgfpathlineto{\pgfqpoint{1.957266in}{10.882180in}}%
\pgfpathlineto{\pgfqpoint{1.947510in}{10.855835in}}%
\pgfpathlineto{\pgfqpoint{1.937755in}{10.830203in}}%
\pgfpathlineto{\pgfqpoint{1.927999in}{10.805437in}}%
\pgfpathlineto{\pgfqpoint{1.918244in}{10.781672in}}%
\pgfpathlineto{\pgfqpoint{1.908489in}{10.759027in}}%
\pgfpathlineto{\pgfqpoint{1.898733in}{10.737599in}}%
\pgfpathlineto{\pgfqpoint{1.888978in}{10.717463in}}%
\pgfpathlineto{\pgfqpoint{1.879222in}{10.698677in}}%
\pgfpathlineto{\pgfqpoint{1.869467in}{10.681273in}}%
\pgfpathlineto{\pgfqpoint{1.859711in}{10.665266in}}%
\pgfpathlineto{\pgfqpoint{1.849956in}{10.650647in}}%
\pgfpathlineto{\pgfqpoint{1.840200in}{10.637390in}}%
\pgfpathlineto{\pgfqpoint{1.830445in}{10.625449in}}%
\pgfpathlineto{\pgfqpoint{1.820689in}{10.614759in}}%
\pgfpathlineto{\pgfqpoint{1.810934in}{10.605243in}}%
\pgfpathlineto{\pgfqpoint{1.801178in}{10.596807in}}%
\pgfpathlineto{\pgfqpoint{1.791423in}{10.589346in}}%
\pgfpathlineto{\pgfqpoint{1.781667in}{10.582745in}}%
\pgfpathlineto{\pgfqpoint{1.771912in}{10.576880in}}%
\pgfpathlineto{\pgfqpoint{1.762156in}{10.571625in}}%
\pgfpathlineto{\pgfqpoint{1.752401in}{10.566846in}}%
\pgfpathlineto{\pgfqpoint{1.742645in}{10.562412in}}%
\pgfpathlineto{\pgfqpoint{1.732890in}{10.558190in}}%
\pgfpathlineto{\pgfqpoint{1.723134in}{10.554051in}}%
\pgfpathlineto{\pgfqpoint{1.713379in}{10.549873in}}%
\pgfpathlineto{\pgfqpoint{1.703623in}{10.545538in}}%
\pgfpathlineto{\pgfqpoint{1.693868in}{10.540938in}}%
\pgfpathlineto{\pgfqpoint{1.684112in}{10.535976in}}%
\pgfpathlineto{\pgfqpoint{1.674357in}{10.530563in}}%
\pgfpathlineto{\pgfqpoint{1.664601in}{10.524626in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{10.518100in}}%
\pgfpathlineto{\pgfqpoint{1.645090in}{10.510938in}}%
\pgfpathlineto{\pgfqpoint{1.635335in}{10.503103in}}%
\pgfpathlineto{\pgfqpoint{1.625580in}{10.494573in}}%
\pgfpathlineto{\pgfqpoint{1.615824in}{10.485340in}}%
\pgfpathlineto{\pgfqpoint{1.606069in}{10.475406in}}%
\pgfpathlineto{\pgfqpoint{1.596313in}{10.464789in}}%
\pgfpathlineto{\pgfqpoint{1.586558in}{10.453514in}}%
\pgfpathlineto{\pgfqpoint{1.576802in}{10.441621in}}%
\pgfpathlineto{\pgfqpoint{1.567047in}{10.429156in}}%
\pgfpathlineto{\pgfqpoint{1.557291in}{10.416173in}}%
\pgfpathlineto{\pgfqpoint{1.547536in}{10.402736in}}%
\pgfpathlineto{\pgfqpoint{1.537780in}{10.388911in}}%
\pgfpathlineto{\pgfqpoint{1.528025in}{10.374771in}}%
\pgfpathlineto{\pgfqpoint{1.518269in}{10.360389in}}%
\pgfpathlineto{\pgfqpoint{1.508514in}{10.345843in}}%
\pgfpathlineto{\pgfqpoint{1.498758in}{10.331210in}}%
\pgfpathlineto{\pgfqpoint{1.489003in}{10.316564in}}%
\pgfpathlineto{\pgfqpoint{1.479247in}{10.301980in}}%
\pgfpathlineto{\pgfqpoint{1.469492in}{10.287530in}}%
\pgfpathlineto{\pgfqpoint{1.459736in}{10.273280in}}%
\pgfpathlineto{\pgfqpoint{1.449981in}{10.259295in}}%
\pgfpathlineto{\pgfqpoint{1.440225in}{10.245631in}}%
\pgfpathlineto{\pgfqpoint{1.430470in}{10.232343in}}%
\pgfpathlineto{\pgfqpoint{1.420714in}{10.219475in}}%
\pgfpathlineto{\pgfqpoint{1.410959in}{10.207069in}}%
\pgfpathlineto{\pgfqpoint{1.401203in}{10.195159in}}%
\pgfpathlineto{\pgfqpoint{1.391448in}{10.183772in}}%
\pgfpathlineto{\pgfqpoint{1.381692in}{10.172930in}}%
\pgfpathlineto{\pgfqpoint{1.371937in}{10.162649in}}%
\pgfpathlineto{\pgfqpoint{1.362182in}{10.152939in}}%
\pgfpathlineto{\pgfqpoint{1.352426in}{10.143803in}}%
\pgfpathlineto{\pgfqpoint{1.342671in}{10.135241in}}%
\pgfpathlineto{\pgfqpoint{1.332915in}{10.127248in}}%
\pgfpathlineto{\pgfqpoint{1.323160in}{10.119814in}}%
\pgfpathlineto{\pgfqpoint{1.313404in}{10.112926in}}%
\pgfpathlineto{\pgfqpoint{1.303649in}{10.106567in}}%
\pgfpathlineto{\pgfqpoint{1.293893in}{10.100719in}}%
\pgfpathlineto{\pgfqpoint{1.284138in}{10.095359in}}%
\pgfpathlineto{\pgfqpoint{1.274382in}{10.090466in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{10.086013in}}%
\pgfpathlineto{\pgfqpoint{1.254871in}{10.081977in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{10.078330in}}%
\pgfpathlineto{\pgfqpoint{1.235360in}{10.075047in}}%
\pgfpathlineto{\pgfqpoint{1.225605in}{10.072102in}}%
\pgfpathlineto{\pgfqpoint{1.215849in}{10.069469in}}%
\pgfpathlineto{\pgfqpoint{1.206094in}{10.067123in}}%
\pgfpathlineto{\pgfqpoint{1.196338in}{10.065041in}}%
\pgfpathlineto{\pgfqpoint{1.186583in}{10.063198in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{10.061572in}}%
\pgfpathlineto{\pgfqpoint{1.167072in}{10.060144in}}%
\pgfpathlineto{\pgfqpoint{1.157316in}{10.058892in}}%
\pgfpathlineto{\pgfqpoint{1.147561in}{10.057800in}}%
\pgfpathlineto{\pgfqpoint{1.137805in}{10.056849in}}%
\pgfpathlineto{\pgfqpoint{1.128050in}{10.056025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.030983in}{10.051350in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.467791in}{10.051350in}}{\pgfqpoint{2.552437in}{12.171757in}}{%
\pgfpathmoveto{\pgfqpoint{1.467791in}{10.055560in}}%
\pgfpathlineto{\pgfqpoint{1.467791in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.473241in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.478692in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.484142in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.489593in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.495043in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.500494in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.505944in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.511394in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.516845in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.527746in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.533196in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.538647in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.544097in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.549548in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.554998in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.560449in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.565899in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.571350in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.576800in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.582251in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.587701in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.593152in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.598602in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.604053in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.609503in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.614954in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.620404in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.625855in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.631305in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.636756in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.642206in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.647657in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.653107in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.658558in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.664008in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.669458in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.674909in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.680359in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.691260in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.702161in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.707612in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.713062in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.718513in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.723963in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.729414in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.734864in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.740315in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.745765in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.751216in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.756666in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.762117in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.767567in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.773018in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.778468in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.783919in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.789369in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.794820in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.800270in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.805721in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.811171in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.816622in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.822072in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.827523in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.832973in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.838423in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.843874in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.854775in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.860225in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.865676in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.871126in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.882027in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.887478in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.898379in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.903829in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.909280in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.914730in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.920181in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.925631in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.931082in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.936532in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.941983in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.947433in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.952884in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.958334in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.963785in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.969235in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.974686in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.985587in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.991037in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{1.996487in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.001938in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.007388in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.012839in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.018289in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.023740in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.029190in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.034641in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.040091in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.045542in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.050992in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.056443in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.061893in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.067344in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.072794in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.078245in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.083695in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.089146in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.094596in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.100047in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.105497in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.110948in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.116398in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.121849in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.127299in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.132750in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.138200in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.143651in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.149101in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.154551in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.160002in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.165452in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.170903in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.176353in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.181804in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.187254in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.192705in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.198155in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.203606in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.209056in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.214507in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.219957in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.225408in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.230858in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.236309in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.247210in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.258111in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.269012in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.274462in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.279913in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.285363in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.290814in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.296264in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.301715in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.307165in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.318066in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.323516in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.328967in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.334417in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.339868in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.345318in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.350769in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.356219in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.361670in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.367120in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.372571in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.378021in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.383472in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.388922in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.399823in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.405274in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.410724in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.416175in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.421625in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.427076in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.432526in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.437977in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.443427in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.448878in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.454328in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.459779in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.465229in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.470680in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.476130in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.481580in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.487031in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.492481in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.497932in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.503382in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.508833in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.514283in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.519734in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.525184in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.530635in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.536085in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.541536in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.546986in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.552437in}{10.051350in}}%
\pgfpathlineto{\pgfqpoint{2.552437in}{10.059599in}}%
\pgfpathlineto{\pgfqpoint{2.552437in}{10.059599in}}%
\pgfpathlineto{\pgfqpoint{2.546986in}{10.061129in}}%
\pgfpathlineto{\pgfqpoint{2.541536in}{10.062910in}}%
\pgfpathlineto{\pgfqpoint{2.536085in}{10.064978in}}%
\pgfpathlineto{\pgfqpoint{2.530635in}{10.067371in}}%
\pgfpathlineto{\pgfqpoint{2.525184in}{10.070133in}}%
\pgfpathlineto{\pgfqpoint{2.519734in}{10.073309in}}%
\pgfpathlineto{\pgfqpoint{2.514283in}{10.076951in}}%
\pgfpathlineto{\pgfqpoint{2.508833in}{10.081116in}}%
\pgfpathlineto{\pgfqpoint{2.503382in}{10.085862in}}%
\pgfpathlineto{\pgfqpoint{2.497932in}{10.091254in}}%
\pgfpathlineto{\pgfqpoint{2.492481in}{10.097363in}}%
\pgfpathlineto{\pgfqpoint{2.487031in}{10.104260in}}%
\pgfpathlineto{\pgfqpoint{2.481580in}{10.112024in}}%
\pgfpathlineto{\pgfqpoint{2.476130in}{10.120736in}}%
\pgfpathlineto{\pgfqpoint{2.470680in}{10.130481in}}%
\pgfpathlineto{\pgfqpoint{2.465229in}{10.141348in}}%
\pgfpathlineto{\pgfqpoint{2.459779in}{10.153428in}}%
\pgfpathlineto{\pgfqpoint{2.454328in}{10.166813in}}%
\pgfpathlineto{\pgfqpoint{2.448878in}{10.181597in}}%
\pgfpathlineto{\pgfqpoint{2.443427in}{10.197873in}}%
\pgfpathlineto{\pgfqpoint{2.437977in}{10.215736in}}%
\pgfpathlineto{\pgfqpoint{2.432526in}{10.235276in}}%
\pgfpathlineto{\pgfqpoint{2.427076in}{10.256582in}}%
\pgfpathlineto{\pgfqpoint{2.421625in}{10.279737in}}%
\pgfpathlineto{\pgfqpoint{2.416175in}{10.304819in}}%
\pgfpathlineto{\pgfqpoint{2.410724in}{10.331899in}}%
\pgfpathlineto{\pgfqpoint{2.405274in}{10.361039in}}%
\pgfpathlineto{\pgfqpoint{2.399823in}{10.392292in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{10.425697in}}%
\pgfpathlineto{\pgfqpoint{2.388922in}{10.461281in}}%
\pgfpathlineto{\pgfqpoint{2.383472in}{10.499058in}}%
\pgfpathlineto{\pgfqpoint{2.378021in}{10.539025in}}%
\pgfpathlineto{\pgfqpoint{2.372571in}{10.581161in}}%
\pgfpathlineto{\pgfqpoint{2.367120in}{10.625429in}}%
\pgfpathlineto{\pgfqpoint{2.361670in}{10.671771in}}%
\pgfpathlineto{\pgfqpoint{2.356219in}{10.720111in}}%
\pgfpathlineto{\pgfqpoint{2.350769in}{10.770354in}}%
\pgfpathlineto{\pgfqpoint{2.345318in}{10.822381in}}%
\pgfpathlineto{\pgfqpoint{2.339868in}{10.876058in}}%
\pgfpathlineto{\pgfqpoint{2.334417in}{10.931226in}}%
\pgfpathlineto{\pgfqpoint{2.328967in}{10.987712in}}%
\pgfpathlineto{\pgfqpoint{2.323516in}{11.045321in}}%
\pgfpathlineto{\pgfqpoint{2.318066in}{11.103843in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{11.163052in}}%
\pgfpathlineto{\pgfqpoint{2.307165in}{11.222709in}}%
\pgfpathlineto{\pgfqpoint{2.301715in}{11.282564in}}%
\pgfpathlineto{\pgfqpoint{2.296264in}{11.342357in}}%
\pgfpathlineto{\pgfqpoint{2.290814in}{11.401821in}}%
\pgfpathlineto{\pgfqpoint{2.285363in}{11.460685in}}%
\pgfpathlineto{\pgfqpoint{2.279913in}{11.518678in}}%
\pgfpathlineto{\pgfqpoint{2.274462in}{11.575529in}}%
\pgfpathlineto{\pgfqpoint{2.269012in}{11.630973in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{11.684749in}}%
\pgfpathlineto{\pgfqpoint{2.258111in}{11.736611in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{11.786319in}}%
\pgfpathlineto{\pgfqpoint{2.247210in}{11.833654in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{11.878410in}}%
\pgfpathlineto{\pgfqpoint{2.236309in}{11.920401in}}%
\pgfpathlineto{\pgfqpoint{2.230858in}{11.959463in}}%
\pgfpathlineto{\pgfqpoint{2.225408in}{11.995453in}}%
\pgfpathlineto{\pgfqpoint{2.219957in}{12.028251in}}%
\pgfpathlineto{\pgfqpoint{2.214507in}{12.057762in}}%
\pgfpathlineto{\pgfqpoint{2.209056in}{12.083912in}}%
\pgfpathlineto{\pgfqpoint{2.203606in}{12.106656in}}%
\pgfpathlineto{\pgfqpoint{2.198155in}{12.125967in}}%
\pgfpathlineto{\pgfqpoint{2.192705in}{12.141846in}}%
\pgfpathlineto{\pgfqpoint{2.187254in}{12.154313in}}%
\pgfpathlineto{\pgfqpoint{2.181804in}{12.163410in}}%
\pgfpathlineto{\pgfqpoint{2.176353in}{12.169199in}}%
\pgfpathlineto{\pgfqpoint{2.170903in}{12.171757in}}%
\pgfpathlineto{\pgfqpoint{2.165452in}{12.171180in}}%
\pgfpathlineto{\pgfqpoint{2.160002in}{12.167577in}}%
\pgfpathlineto{\pgfqpoint{2.154551in}{12.161066in}}%
\pgfpathlineto{\pgfqpoint{2.149101in}{12.151780in}}%
\pgfpathlineto{\pgfqpoint{2.143651in}{12.139856in}}%
\pgfpathlineto{\pgfqpoint{2.138200in}{12.125439in}}%
\pgfpathlineto{\pgfqpoint{2.132750in}{12.108676in}}%
\pgfpathlineto{\pgfqpoint{2.127299in}{12.089720in}}%
\pgfpathlineto{\pgfqpoint{2.121849in}{12.068720in}}%
\pgfpathlineto{\pgfqpoint{2.116398in}{12.045829in}}%
\pgfpathlineto{\pgfqpoint{2.110948in}{12.021195in}}%
\pgfpathlineto{\pgfqpoint{2.105497in}{11.994964in}}%
\pgfpathlineto{\pgfqpoint{2.100047in}{11.967280in}}%
\pgfpathlineto{\pgfqpoint{2.094596in}{11.938279in}}%
\pgfpathlineto{\pgfqpoint{2.089146in}{11.908095in}}%
\pgfpathlineto{\pgfqpoint{2.083695in}{11.876856in}}%
\pgfpathlineto{\pgfqpoint{2.078245in}{11.844683in}}%
\pgfpathlineto{\pgfqpoint{2.072794in}{11.811695in}}%
\pgfpathlineto{\pgfqpoint{2.067344in}{11.778001in}}%
\pgfpathlineto{\pgfqpoint{2.061893in}{11.743707in}}%
\pgfpathlineto{\pgfqpoint{2.056443in}{11.708916in}}%
\pgfpathlineto{\pgfqpoint{2.050992in}{11.673724in}}%
\pgfpathlineto{\pgfqpoint{2.045542in}{11.638221in}}%
\pgfpathlineto{\pgfqpoint{2.040091in}{11.602498in}}%
\pgfpathlineto{\pgfqpoint{2.034641in}{11.566637in}}%
\pgfpathlineto{\pgfqpoint{2.029190in}{11.530721in}}%
\pgfpathlineto{\pgfqpoint{2.023740in}{11.494827in}}%
\pgfpathlineto{\pgfqpoint{2.018289in}{11.459031in}}%
\pgfpathlineto{\pgfqpoint{2.012839in}{11.423406in}}%
\pgfpathlineto{\pgfqpoint{2.007388in}{11.388024in}}%
\pgfpathlineto{\pgfqpoint{2.001938in}{11.352953in}}%
\pgfpathlineto{\pgfqpoint{1.996487in}{11.318260in}}%
\pgfpathlineto{\pgfqpoint{1.991037in}{11.284009in}}%
\pgfpathlineto{\pgfqpoint{1.985587in}{11.250264in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{11.217084in}}%
\pgfpathlineto{\pgfqpoint{1.974686in}{11.184527in}}%
\pgfpathlineto{\pgfqpoint{1.969235in}{11.152650in}}%
\pgfpathlineto{\pgfqpoint{1.963785in}{11.121503in}}%
\pgfpathlineto{\pgfqpoint{1.958334in}{11.091138in}}%
\pgfpathlineto{\pgfqpoint{1.952884in}{11.061598in}}%
\pgfpathlineto{\pgfqpoint{1.947433in}{11.032926in}}%
\pgfpathlineto{\pgfqpoint{1.941983in}{11.005161in}}%
\pgfpathlineto{\pgfqpoint{1.936532in}{10.978334in}}%
\pgfpathlineto{\pgfqpoint{1.931082in}{10.952474in}}%
\pgfpathlineto{\pgfqpoint{1.925631in}{10.927604in}}%
\pgfpathlineto{\pgfqpoint{1.920181in}{10.903742in}}%
\pgfpathlineto{\pgfqpoint{1.914730in}{10.880898in}}%
\pgfpathlineto{\pgfqpoint{1.909280in}{10.859077in}}%
\pgfpathlineto{\pgfqpoint{1.903829in}{10.838279in}}%
\pgfpathlineto{\pgfqpoint{1.898379in}{10.818495in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{10.799711in}}%
\pgfpathlineto{\pgfqpoint{1.887478in}{10.781905in}}%
\pgfpathlineto{\pgfqpoint{1.882027in}{10.765049in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{10.749109in}}%
\pgfpathlineto{\pgfqpoint{1.871126in}{10.734042in}}%
\pgfpathlineto{\pgfqpoint{1.865676in}{10.719802in}}%
\pgfpathlineto{\pgfqpoint{1.860225in}{10.706336in}}%
\pgfpathlineto{\pgfqpoint{1.854775in}{10.693585in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{10.681486in}}%
\pgfpathlineto{\pgfqpoint{1.843874in}{10.669972in}}%
\pgfpathlineto{\pgfqpoint{1.838423in}{10.658973in}}%
\pgfpathlineto{\pgfqpoint{1.832973in}{10.648416in}}%
\pgfpathlineto{\pgfqpoint{1.827523in}{10.638226in}}%
\pgfpathlineto{\pgfqpoint{1.822072in}{10.628328in}}%
\pgfpathlineto{\pgfqpoint{1.816622in}{10.618645in}}%
\pgfpathlineto{\pgfqpoint{1.811171in}{10.609105in}}%
\pgfpathlineto{\pgfqpoint{1.805721in}{10.599635in}}%
\pgfpathlineto{\pgfqpoint{1.800270in}{10.590166in}}%
\pgfpathlineto{\pgfqpoint{1.794820in}{10.580632in}}%
\pgfpathlineto{\pgfqpoint{1.789369in}{10.570972in}}%
\pgfpathlineto{\pgfqpoint{1.783919in}{10.561132in}}%
\pgfpathlineto{\pgfqpoint{1.778468in}{10.551062in}}%
\pgfpathlineto{\pgfqpoint{1.773018in}{10.540721in}}%
\pgfpathlineto{\pgfqpoint{1.767567in}{10.530072in}}%
\pgfpathlineto{\pgfqpoint{1.762117in}{10.519090in}}%
\pgfpathlineto{\pgfqpoint{1.756666in}{10.507754in}}%
\pgfpathlineto{\pgfqpoint{1.751216in}{10.496053in}}%
\pgfpathlineto{\pgfqpoint{1.745765in}{10.483984in}}%
\pgfpathlineto{\pgfqpoint{1.740315in}{10.471551in}}%
\pgfpathlineto{\pgfqpoint{1.734864in}{10.458766in}}%
\pgfpathlineto{\pgfqpoint{1.729414in}{10.445648in}}%
\pgfpathlineto{\pgfqpoint{1.723963in}{10.432224in}}%
\pgfpathlineto{\pgfqpoint{1.718513in}{10.418526in}}%
\pgfpathlineto{\pgfqpoint{1.713062in}{10.404590in}}%
\pgfpathlineto{\pgfqpoint{1.707612in}{10.390461in}}%
\pgfpathlineto{\pgfqpoint{1.702161in}{10.376183in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{10.361807in}}%
\pgfpathlineto{\pgfqpoint{1.691260in}{10.347383in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{10.332966in}}%
\pgfpathlineto{\pgfqpoint{1.680359in}{10.318609in}}%
\pgfpathlineto{\pgfqpoint{1.674909in}{10.304364in}}%
\pgfpathlineto{\pgfqpoint{1.669458in}{10.290286in}}%
\pgfpathlineto{\pgfqpoint{1.664008in}{10.276423in}}%
\pgfpathlineto{\pgfqpoint{1.658558in}{10.262824in}}%
\pgfpathlineto{\pgfqpoint{1.653107in}{10.249535in}}%
\pgfpathlineto{\pgfqpoint{1.647657in}{10.236598in}}%
\pgfpathlineto{\pgfqpoint{1.642206in}{10.224050in}}%
\pgfpathlineto{\pgfqpoint{1.636756in}{10.211924in}}%
\pgfpathlineto{\pgfqpoint{1.631305in}{10.200251in}}%
\pgfpathlineto{\pgfqpoint{1.625855in}{10.189055in}}%
\pgfpathlineto{\pgfqpoint{1.620404in}{10.178355in}}%
\pgfpathlineto{\pgfqpoint{1.614954in}{10.168167in}}%
\pgfpathlineto{\pgfqpoint{1.609503in}{10.158502in}}%
\pgfpathlineto{\pgfqpoint{1.604053in}{10.149366in}}%
\pgfpathlineto{\pgfqpoint{1.598602in}{10.140761in}}%
\pgfpathlineto{\pgfqpoint{1.593152in}{10.132684in}}%
\pgfpathlineto{\pgfqpoint{1.587701in}{10.125131in}}%
\pgfpathlineto{\pgfqpoint{1.582251in}{10.118092in}}%
\pgfpathlineto{\pgfqpoint{1.576800in}{10.111555in}}%
\pgfpathlineto{\pgfqpoint{1.571350in}{10.105505in}}%
\pgfpathlineto{\pgfqpoint{1.565899in}{10.099926in}}%
\pgfpathlineto{\pgfqpoint{1.560449in}{10.094798in}}%
\pgfpathlineto{\pgfqpoint{1.554998in}{10.090101in}}%
\pgfpathlineto{\pgfqpoint{1.549548in}{10.085814in}}%
\pgfpathlineto{\pgfqpoint{1.544097in}{10.081914in}}%
\pgfpathlineto{\pgfqpoint{1.538647in}{10.078379in}}%
\pgfpathlineto{\pgfqpoint{1.533196in}{10.075183in}}%
\pgfpathlineto{\pgfqpoint{1.527746in}{10.072306in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{10.069723in}}%
\pgfpathlineto{\pgfqpoint{1.516845in}{10.067413in}}%
\pgfpathlineto{\pgfqpoint{1.511394in}{10.065352in}}%
\pgfpathlineto{\pgfqpoint{1.505944in}{10.063521in}}%
\pgfpathlineto{\pgfqpoint{1.500494in}{10.061899in}}%
\pgfpathlineto{\pgfqpoint{1.495043in}{10.060467in}}%
\pgfpathlineto{\pgfqpoint{1.489593in}{10.059207in}}%
\pgfpathlineto{\pgfqpoint{1.484142in}{10.058101in}}%
\pgfpathlineto{\pgfqpoint{1.478692in}{10.057135in}}%
\pgfpathlineto{\pgfqpoint{1.473241in}{10.056292in}}%
\pgfpathlineto{\pgfqpoint{1.467791in}{10.055560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.402218in}{7.727700in}}{\pgfqpoint{5.343558in}{7.964517in}}{%
\pgfpathmoveto{\pgfqpoint{3.402218in}{7.729052in}}%
\pgfpathlineto{\pgfqpoint{3.402218in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.411973in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.421729in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.431484in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.441240in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.450995in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.460750in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.470506in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.480261in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.490017in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.499772in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.509528in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.519283in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.529039in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.538794in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.548550in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.558305in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.568061in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.577816in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.587572in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.597327in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.607083in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.616838in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.626594in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.636349in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.646105in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.655860in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.665616in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.675371in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.685127in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.694882in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.704638in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.714393in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.724148in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.733904in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.743659in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.753415in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.763170in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.772926in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.782681in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.792437in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.802192in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.811948in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.821703in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.831459in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.841214in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.850970in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.860725in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.870481in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.880236in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.889992in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.899747in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.909503in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.919258in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.929014in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.938769in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.948525in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.958280in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.968036in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.977791in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.987546in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{3.997302in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.007057in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.016813in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.026568in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.036324in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.046079in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.055835in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.065590in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.075346in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.085101in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.094857in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.104612in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.114368in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.124123in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.133879in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.143634in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.153390in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.163145in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.172901in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.182656in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.192412in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.202167in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.211923in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.221678in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.231434in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.241189in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.250944in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.260700in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.270455in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.280211in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.289966in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.299722in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.319233in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.328988in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.338744in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.348499in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.358255in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.368010in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.377766in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.387521in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.397277in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.407032in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.416788in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.426543in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.436299in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.446054in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.455810in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.465565in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.475321in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.485076in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.494832in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.504587in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.514342in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.524098in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.533853in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.543609in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.553364in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.563120in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.572875in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.582631in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.592386in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.602142in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.611897in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.621653in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.631408in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.641164in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.650919in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.670430in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.680186in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.689941in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.699697in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.709452in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.719208in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.728963in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.748474in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.758230in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.767985in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.777741in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.787496in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.797251in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.807007in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.816762in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.826518in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.836273in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.846029in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.855784in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.865540in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.875295in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.885051in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.894806in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.904562in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.914317in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.924073in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.933828in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.943584in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.953339in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.963095in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.972850in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.982606in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.992361in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.002117in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.011872in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.021628in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.031383in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.041139in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.050894in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.060649in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.070405in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.080160in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.089916in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.099671in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.109427in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.119182in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.128938in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.138693in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.148449in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.158204in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.167960in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.177715in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.187471in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.197226in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.206982in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.216737in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.226493in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.236248in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.246004in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.255759in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.265515in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.275270in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.285026in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.294781in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.304537in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.314292in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.324047in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.333803in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{7.728293in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{7.728293in}}%
\pgfpathlineto{\pgfqpoint{5.333803in}{7.728392in}}%
\pgfpathlineto{\pgfqpoint{5.324047in}{7.728507in}}%
\pgfpathlineto{\pgfqpoint{5.314292in}{7.728638in}}%
\pgfpathlineto{\pgfqpoint{5.304537in}{7.728788in}}%
\pgfpathlineto{\pgfqpoint{5.294781in}{7.728958in}}%
\pgfpathlineto{\pgfqpoint{5.285026in}{7.729151in}}%
\pgfpathlineto{\pgfqpoint{5.275270in}{7.729370in}}%
\pgfpathlineto{\pgfqpoint{5.265515in}{7.729617in}}%
\pgfpathlineto{\pgfqpoint{5.255759in}{7.729895in}}%
\pgfpathlineto{\pgfqpoint{5.246004in}{7.730208in}}%
\pgfpathlineto{\pgfqpoint{5.236248in}{7.730558in}}%
\pgfpathlineto{\pgfqpoint{5.226493in}{7.730948in}}%
\pgfpathlineto{\pgfqpoint{5.216737in}{7.731384in}}%
\pgfpathlineto{\pgfqpoint{5.206982in}{7.731867in}}%
\pgfpathlineto{\pgfqpoint{5.197226in}{7.732403in}}%
\pgfpathlineto{\pgfqpoint{5.187471in}{7.732995in}}%
\pgfpathlineto{\pgfqpoint{5.177715in}{7.733648in}}%
\pgfpathlineto{\pgfqpoint{5.167960in}{7.734366in}}%
\pgfpathlineto{\pgfqpoint{5.158204in}{7.735153in}}%
\pgfpathlineto{\pgfqpoint{5.148449in}{7.736013in}}%
\pgfpathlineto{\pgfqpoint{5.138693in}{7.736952in}}%
\pgfpathlineto{\pgfqpoint{5.128938in}{7.737974in}}%
\pgfpathlineto{\pgfqpoint{5.119182in}{7.739083in}}%
\pgfpathlineto{\pgfqpoint{5.109427in}{7.740284in}}%
\pgfpathlineto{\pgfqpoint{5.099671in}{7.741580in}}%
\pgfpathlineto{\pgfqpoint{5.089916in}{7.742978in}}%
\pgfpathlineto{\pgfqpoint{5.080160in}{7.744480in}}%
\pgfpathlineto{\pgfqpoint{5.070405in}{7.746091in}}%
\pgfpathlineto{\pgfqpoint{5.060649in}{7.747814in}}%
\pgfpathlineto{\pgfqpoint{5.050894in}{7.749654in}}%
\pgfpathlineto{\pgfqpoint{5.041139in}{7.751613in}}%
\pgfpathlineto{\pgfqpoint{5.031383in}{7.753695in}}%
\pgfpathlineto{\pgfqpoint{5.021628in}{7.755903in}}%
\pgfpathlineto{\pgfqpoint{5.011872in}{7.758238in}}%
\pgfpathlineto{\pgfqpoint{5.002117in}{7.760705in}}%
\pgfpathlineto{\pgfqpoint{4.992361in}{7.763303in}}%
\pgfpathlineto{\pgfqpoint{4.982606in}{7.766036in}}%
\pgfpathlineto{\pgfqpoint{4.972850in}{7.768903in}}%
\pgfpathlineto{\pgfqpoint{4.963095in}{7.771907in}}%
\pgfpathlineto{\pgfqpoint{4.953339in}{7.775047in}}%
\pgfpathlineto{\pgfqpoint{4.943584in}{7.778323in}}%
\pgfpathlineto{\pgfqpoint{4.933828in}{7.781736in}}%
\pgfpathlineto{\pgfqpoint{4.924073in}{7.785284in}}%
\pgfpathlineto{\pgfqpoint{4.914317in}{7.788967in}}%
\pgfpathlineto{\pgfqpoint{4.904562in}{7.792782in}}%
\pgfpathlineto{\pgfqpoint{4.894806in}{7.796728in}}%
\pgfpathlineto{\pgfqpoint{4.885051in}{7.800802in}}%
\pgfpathlineto{\pgfqpoint{4.875295in}{7.805001in}}%
\pgfpathlineto{\pgfqpoint{4.865540in}{7.809322in}}%
\pgfpathlineto{\pgfqpoint{4.855784in}{7.813761in}}%
\pgfpathlineto{\pgfqpoint{4.846029in}{7.818313in}}%
\pgfpathlineto{\pgfqpoint{4.836273in}{7.822974in}}%
\pgfpathlineto{\pgfqpoint{4.826518in}{7.827736in}}%
\pgfpathlineto{\pgfqpoint{4.816762in}{7.832595in}}%
\pgfpathlineto{\pgfqpoint{4.807007in}{7.837542in}}%
\pgfpathlineto{\pgfqpoint{4.797251in}{7.842570in}}%
\pgfpathlineto{\pgfqpoint{4.787496in}{7.847671in}}%
\pgfpathlineto{\pgfqpoint{4.777741in}{7.852834in}}%
\pgfpathlineto{\pgfqpoint{4.767985in}{7.858049in}}%
\pgfpathlineto{\pgfqpoint{4.758230in}{7.863306in}}%
\pgfpathlineto{\pgfqpoint{4.748474in}{7.868592in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{7.873894in}}%
\pgfpathlineto{\pgfqpoint{4.728963in}{7.879198in}}%
\pgfpathlineto{\pgfqpoint{4.719208in}{7.884490in}}%
\pgfpathlineto{\pgfqpoint{4.709452in}{7.889754in}}%
\pgfpathlineto{\pgfqpoint{4.699697in}{7.894975in}}%
\pgfpathlineto{\pgfqpoint{4.689941in}{7.900134in}}%
\pgfpathlineto{\pgfqpoint{4.680186in}{7.905215in}}%
\pgfpathlineto{\pgfqpoint{4.670430in}{7.910199in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{7.915069in}}%
\pgfpathlineto{\pgfqpoint{4.650919in}{7.919804in}}%
\pgfpathlineto{\pgfqpoint{4.641164in}{7.924388in}}%
\pgfpathlineto{\pgfqpoint{4.631408in}{7.928800in}}%
\pgfpathlineto{\pgfqpoint{4.621653in}{7.933024in}}%
\pgfpathlineto{\pgfqpoint{4.611897in}{7.937040in}}%
\pgfpathlineto{\pgfqpoint{4.602142in}{7.940832in}}%
\pgfpathlineto{\pgfqpoint{4.592386in}{7.944384in}}%
\pgfpathlineto{\pgfqpoint{4.582631in}{7.947680in}}%
\pgfpathlineto{\pgfqpoint{4.572875in}{7.950708in}}%
\pgfpathlineto{\pgfqpoint{4.563120in}{7.953454in}}%
\pgfpathlineto{\pgfqpoint{4.553364in}{7.955909in}}%
\pgfpathlineto{\pgfqpoint{4.543609in}{7.958064in}}%
\pgfpathlineto{\pgfqpoint{4.533853in}{7.959913in}}%
\pgfpathlineto{\pgfqpoint{4.524098in}{7.961451in}}%
\pgfpathlineto{\pgfqpoint{4.514342in}{7.962678in}}%
\pgfpathlineto{\pgfqpoint{4.504587in}{7.963593in}}%
\pgfpathlineto{\pgfqpoint{4.494832in}{7.964201in}}%
\pgfpathlineto{\pgfqpoint{4.485076in}{7.964506in}}%
\pgfpathlineto{\pgfqpoint{4.475321in}{7.964517in}}%
\pgfpathlineto{\pgfqpoint{4.465565in}{7.964246in}}%
\pgfpathlineto{\pgfqpoint{4.455810in}{7.963705in}}%
\pgfpathlineto{\pgfqpoint{4.446054in}{7.962910in}}%
\pgfpathlineto{\pgfqpoint{4.436299in}{7.961879in}}%
\pgfpathlineto{\pgfqpoint{4.426543in}{7.960631in}}%
\pgfpathlineto{\pgfqpoint{4.416788in}{7.959188in}}%
\pgfpathlineto{\pgfqpoint{4.407032in}{7.957572in}}%
\pgfpathlineto{\pgfqpoint{4.397277in}{7.955808in}}%
\pgfpathlineto{\pgfqpoint{4.387521in}{7.953921in}}%
\pgfpathlineto{\pgfqpoint{4.377766in}{7.951937in}}%
\pgfpathlineto{\pgfqpoint{4.368010in}{7.949881in}}%
\pgfpathlineto{\pgfqpoint{4.358255in}{7.947779in}}%
\pgfpathlineto{\pgfqpoint{4.348499in}{7.945658in}}%
\pgfpathlineto{\pgfqpoint{4.338744in}{7.943542in}}%
\pgfpathlineto{\pgfqpoint{4.328988in}{7.941455in}}%
\pgfpathlineto{\pgfqpoint{4.319233in}{7.939419in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{7.937457in}}%
\pgfpathlineto{\pgfqpoint{4.299722in}{7.935586in}}%
\pgfpathlineto{\pgfqpoint{4.289966in}{7.933824in}}%
\pgfpathlineto{\pgfqpoint{4.280211in}{7.932186in}}%
\pgfpathlineto{\pgfqpoint{4.270455in}{7.930683in}}%
\pgfpathlineto{\pgfqpoint{4.260700in}{7.929325in}}%
\pgfpathlineto{\pgfqpoint{4.250944in}{7.928119in}}%
\pgfpathlineto{\pgfqpoint{4.241189in}{7.927067in}}%
\pgfpathlineto{\pgfqpoint{4.231434in}{7.926172in}}%
\pgfpathlineto{\pgfqpoint{4.221678in}{7.925430in}}%
\pgfpathlineto{\pgfqpoint{4.211923in}{7.924836in}}%
\pgfpathlineto{\pgfqpoint{4.202167in}{7.924382in}}%
\pgfpathlineto{\pgfqpoint{4.192412in}{7.924057in}}%
\pgfpathlineto{\pgfqpoint{4.182656in}{7.923848in}}%
\pgfpathlineto{\pgfqpoint{4.172901in}{7.923739in}}%
\pgfpathlineto{\pgfqpoint{4.163145in}{7.923713in}}%
\pgfpathlineto{\pgfqpoint{4.153390in}{7.923748in}}%
\pgfpathlineto{\pgfqpoint{4.143634in}{7.923824in}}%
\pgfpathlineto{\pgfqpoint{4.133879in}{7.923918in}}%
\pgfpathlineto{\pgfqpoint{4.124123in}{7.924005in}}%
\pgfpathlineto{\pgfqpoint{4.114368in}{7.924062in}}%
\pgfpathlineto{\pgfqpoint{4.104612in}{7.924063in}}%
\pgfpathlineto{\pgfqpoint{4.094857in}{7.923983in}}%
\pgfpathlineto{\pgfqpoint{4.085101in}{7.923797in}}%
\pgfpathlineto{\pgfqpoint{4.075346in}{7.923482in}}%
\pgfpathlineto{\pgfqpoint{4.065590in}{7.923014in}}%
\pgfpathlineto{\pgfqpoint{4.055835in}{7.922372in}}%
\pgfpathlineto{\pgfqpoint{4.046079in}{7.921535in}}%
\pgfpathlineto{\pgfqpoint{4.036324in}{7.920485in}}%
\pgfpathlineto{\pgfqpoint{4.026568in}{7.919207in}}%
\pgfpathlineto{\pgfqpoint{4.016813in}{7.917685in}}%
\pgfpathlineto{\pgfqpoint{4.007057in}{7.915910in}}%
\pgfpathlineto{\pgfqpoint{3.997302in}{7.913872in}}%
\pgfpathlineto{\pgfqpoint{3.987546in}{7.911565in}}%
\pgfpathlineto{\pgfqpoint{3.977791in}{7.908986in}}%
\pgfpathlineto{\pgfqpoint{3.968036in}{7.906135in}}%
\pgfpathlineto{\pgfqpoint{3.958280in}{7.903014in}}%
\pgfpathlineto{\pgfqpoint{3.948525in}{7.899629in}}%
\pgfpathlineto{\pgfqpoint{3.938769in}{7.895988in}}%
\pgfpathlineto{\pgfqpoint{3.929014in}{7.892101in}}%
\pgfpathlineto{\pgfqpoint{3.919258in}{7.887981in}}%
\pgfpathlineto{\pgfqpoint{3.909503in}{7.883644in}}%
\pgfpathlineto{\pgfqpoint{3.899747in}{7.879107in}}%
\pgfpathlineto{\pgfqpoint{3.889992in}{7.874388in}}%
\pgfpathlineto{\pgfqpoint{3.880236in}{7.869508in}}%
\pgfpathlineto{\pgfqpoint{3.870481in}{7.864489in}}%
\pgfpathlineto{\pgfqpoint{3.860725in}{7.859353in}}%
\pgfpathlineto{\pgfqpoint{3.850970in}{7.854124in}}%
\pgfpathlineto{\pgfqpoint{3.841214in}{7.848825in}}%
\pgfpathlineto{\pgfqpoint{3.831459in}{7.843481in}}%
\pgfpathlineto{\pgfqpoint{3.821703in}{7.838115in}}%
\pgfpathlineto{\pgfqpoint{3.811948in}{7.832750in}}%
\pgfpathlineto{\pgfqpoint{3.802192in}{7.827409in}}%
\pgfpathlineto{\pgfqpoint{3.792437in}{7.822114in}}%
\pgfpathlineto{\pgfqpoint{3.782681in}{7.816885in}}%
\pgfpathlineto{\pgfqpoint{3.772926in}{7.811742in}}%
\pgfpathlineto{\pgfqpoint{3.763170in}{7.806704in}}%
\pgfpathlineto{\pgfqpoint{3.753415in}{7.801786in}}%
\pgfpathlineto{\pgfqpoint{3.743659in}{7.797003in}}%
\pgfpathlineto{\pgfqpoint{3.733904in}{7.792370in}}%
\pgfpathlineto{\pgfqpoint{3.724148in}{7.787896in}}%
\pgfpathlineto{\pgfqpoint{3.714393in}{7.783593in}}%
\pgfpathlineto{\pgfqpoint{3.704638in}{7.779468in}}%
\pgfpathlineto{\pgfqpoint{3.694882in}{7.775527in}}%
\pgfpathlineto{\pgfqpoint{3.685127in}{7.771776in}}%
\pgfpathlineto{\pgfqpoint{3.675371in}{7.768216in}}%
\pgfpathlineto{\pgfqpoint{3.665616in}{7.764850in}}%
\pgfpathlineto{\pgfqpoint{3.655860in}{7.761677in}}%
\pgfpathlineto{\pgfqpoint{3.646105in}{7.758697in}}%
\pgfpathlineto{\pgfqpoint{3.636349in}{7.755906in}}%
\pgfpathlineto{\pgfqpoint{3.626594in}{7.753300in}}%
\pgfpathlineto{\pgfqpoint{3.616838in}{7.750877in}}%
\pgfpathlineto{\pgfqpoint{3.607083in}{7.748629in}}%
\pgfpathlineto{\pgfqpoint{3.597327in}{7.746550in}}%
\pgfpathlineto{\pgfqpoint{3.587572in}{7.744635in}}%
\pgfpathlineto{\pgfqpoint{3.577816in}{7.742875in}}%
\pgfpathlineto{\pgfqpoint{3.568061in}{7.741263in}}%
\pgfpathlineto{\pgfqpoint{3.558305in}{7.739791in}}%
\pgfpathlineto{\pgfqpoint{3.548550in}{7.738451in}}%
\pgfpathlineto{\pgfqpoint{3.538794in}{7.737234in}}%
\pgfpathlineto{\pgfqpoint{3.529039in}{7.736134in}}%
\pgfpathlineto{\pgfqpoint{3.519283in}{7.735141in}}%
\pgfpathlineto{\pgfqpoint{3.509528in}{7.734248in}}%
\pgfpathlineto{\pgfqpoint{3.499772in}{7.733448in}}%
\pgfpathlineto{\pgfqpoint{3.490017in}{7.732732in}}%
\pgfpathlineto{\pgfqpoint{3.480261in}{7.732094in}}%
\pgfpathlineto{\pgfqpoint{3.470506in}{7.731526in}}%
\pgfpathlineto{\pgfqpoint{3.460750in}{7.731024in}}%
\pgfpathlineto{\pgfqpoint{3.450995in}{7.730580in}}%
\pgfpathlineto{\pgfqpoint{3.441240in}{7.730188in}}%
\pgfpathlineto{\pgfqpoint{3.431484in}{7.729845in}}%
\pgfpathlineto{\pgfqpoint{3.421729in}{7.729544in}}%
\pgfpathlineto{\pgfqpoint{3.411973in}{7.729281in}}%
\pgfpathlineto{\pgfqpoint{3.402218in}{7.729052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305151in}{7.727700in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.077336in}{7.727700in}}{\pgfqpoint{4.392495in}{9.848107in}}{%
\pgfpathmoveto{\pgfqpoint{4.077336in}{7.732248in}}%
\pgfpathlineto{\pgfqpoint{4.077336in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.078919in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.080503in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.082087in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.083671in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.085254in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.086838in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.088422in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.091589in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.093173in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.094757in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.096340in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.097924in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.099508in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.101091in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.102675in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.104259in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.105843in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.107426in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.109010in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.110594in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.112177in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.113761in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.115345in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.116929in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.118512in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.120096in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.121680in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.123263in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.124847in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.126431in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.128015in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.129598in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.131182in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.132766in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.134349in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.135933in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.137517in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.139101in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.142268in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.143852in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.145435in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.147019in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.148603in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.150187in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.151770in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.153354in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.154938in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.156522in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.158105in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.159689in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.161273in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.162856in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.164440in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.166024in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.167608in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.169191in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.170775in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.172359in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.173942in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.175526in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.177110in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.178694in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.180277in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.181861in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.183445in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.185028in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.186612in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.188196in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.189780in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.191363in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.192947in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.194531in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.196114in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.197698in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.199282in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.200866in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.202449in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.204033in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.205617in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.207200in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.208784in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.210368in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.211952in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.213535in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.215119in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.216703in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.218286in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.219870in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.221454in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.223038in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.224621in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.226205in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.227789in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.229372in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.230956in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.232540in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.234124in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.235707in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.237291in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.238875in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.240458in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.242042in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.243626in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.245210in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.246793in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.248377in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.249961in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.251544in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.253128in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.254712in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.256296in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.257879in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.259463in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.261047in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.262630in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.264214in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.265798in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.267382in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.268965in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.270549in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.272133in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.273716in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.275300in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.276884in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.278468in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.280051in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.281635in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.284802in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.286386in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.287970in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.289554in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.291137in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.292721in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.294305in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.295888in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.297472in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.299056in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.300640in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.302223in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.303807in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.305391in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.306974in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.308558in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.310142in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.311726in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.313309in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.314893in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.316477in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.318060in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.319644in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.321228in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.322812in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.324395in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.325979in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.327563in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.329146in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.330730in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.332314in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.333898in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.335481in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.337065in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.338649in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.340232in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.341816in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.343400in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.344984in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.348151in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.349735in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.351318in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.352902in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.354486in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.356070in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.357653in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.359237in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.360821in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.362404in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.363988in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.365572in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.367156in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.368739in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.370323in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.371907in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.373490in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.375074in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.376658in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.378242in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.379825in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.381409in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.382993in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.384576in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.386160in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.387744in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.389328in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.390911in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.392495in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{4.392495in}{7.731606in}}%
\pgfpathlineto{\pgfqpoint{4.392495in}{7.731606in}}%
\pgfpathlineto{\pgfqpoint{4.390911in}{7.732330in}}%
\pgfpathlineto{\pgfqpoint{4.389328in}{7.733171in}}%
\pgfpathlineto{\pgfqpoint{4.387744in}{7.734143in}}%
\pgfpathlineto{\pgfqpoint{4.386160in}{7.735264in}}%
\pgfpathlineto{\pgfqpoint{4.384576in}{7.736550in}}%
\pgfpathlineto{\pgfqpoint{4.382993in}{7.738021in}}%
\pgfpathlineto{\pgfqpoint{4.381409in}{7.739697in}}%
\pgfpathlineto{\pgfqpoint{4.379825in}{7.741599in}}%
\pgfpathlineto{\pgfqpoint{4.378242in}{7.743750in}}%
\pgfpathlineto{\pgfqpoint{4.376658in}{7.746174in}}%
\pgfpathlineto{\pgfqpoint{4.375074in}{7.748894in}}%
\pgfpathlineto{\pgfqpoint{4.373490in}{7.751935in}}%
\pgfpathlineto{\pgfqpoint{4.371907in}{7.755322in}}%
\pgfpathlineto{\pgfqpoint{4.370323in}{7.759079in}}%
\pgfpathlineto{\pgfqpoint{4.368739in}{7.763231in}}%
\pgfpathlineto{\pgfqpoint{4.367156in}{7.767800in}}%
\pgfpathlineto{\pgfqpoint{4.365572in}{7.772809in}}%
\pgfpathlineto{\pgfqpoint{4.363988in}{7.778278in}}%
\pgfpathlineto{\pgfqpoint{4.362404in}{7.784224in}}%
\pgfpathlineto{\pgfqpoint{4.360821in}{7.790663in}}%
\pgfpathlineto{\pgfqpoint{4.359237in}{7.797606in}}%
\pgfpathlineto{\pgfqpoint{4.357653in}{7.805061in}}%
\pgfpathlineto{\pgfqpoint{4.356070in}{7.813032in}}%
\pgfpathlineto{\pgfqpoint{4.354486in}{7.821517in}}%
\pgfpathlineto{\pgfqpoint{4.352902in}{7.830509in}}%
\pgfpathlineto{\pgfqpoint{4.351318in}{7.839995in}}%
\pgfpathlineto{\pgfqpoint{4.349735in}{7.849957in}}%
\pgfpathlineto{\pgfqpoint{4.348151in}{7.860369in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{7.871200in}}%
\pgfpathlineto{\pgfqpoint{4.344984in}{7.882411in}}%
\pgfpathlineto{\pgfqpoint{4.343400in}{7.893956in}}%
\pgfpathlineto{\pgfqpoint{4.341816in}{7.905784in}}%
\pgfpathlineto{\pgfqpoint{4.340232in}{7.917835in}}%
\pgfpathlineto{\pgfqpoint{4.338649in}{7.930047in}}%
\pgfpathlineto{\pgfqpoint{4.337065in}{7.942349in}}%
\pgfpathlineto{\pgfqpoint{4.335481in}{7.954668in}}%
\pgfpathlineto{\pgfqpoint{4.333898in}{7.966926in}}%
\pgfpathlineto{\pgfqpoint{4.332314in}{7.979040in}}%
\pgfpathlineto{\pgfqpoint{4.330730in}{7.990930in}}%
\pgfpathlineto{\pgfqpoint{4.329146in}{8.002511in}}%
\pgfpathlineto{\pgfqpoint{4.327563in}{8.013701in}}%
\pgfpathlineto{\pgfqpoint{4.325979in}{8.024419in}}%
\pgfpathlineto{\pgfqpoint{4.324395in}{8.034588in}}%
\pgfpathlineto{\pgfqpoint{4.322812in}{8.044135in}}%
\pgfpathlineto{\pgfqpoint{4.321228in}{8.052994in}}%
\pgfpathlineto{\pgfqpoint{4.319644in}{8.061105in}}%
\pgfpathlineto{\pgfqpoint{4.318060in}{8.068420in}}%
\pgfpathlineto{\pgfqpoint{4.316477in}{8.074897in}}%
\pgfpathlineto{\pgfqpoint{4.314893in}{8.080510in}}%
\pgfpathlineto{\pgfqpoint{4.313309in}{8.085241in}}%
\pgfpathlineto{\pgfqpoint{4.311726in}{8.089088in}}%
\pgfpathlineto{\pgfqpoint{4.310142in}{8.092063in}}%
\pgfpathlineto{\pgfqpoint{4.308558in}{8.094190in}}%
\pgfpathlineto{\pgfqpoint{4.306974in}{8.095511in}}%
\pgfpathlineto{\pgfqpoint{4.305391in}{8.096081in}}%
\pgfpathlineto{\pgfqpoint{4.303807in}{8.095971in}}%
\pgfpathlineto{\pgfqpoint{4.302223in}{8.095266in}}%
\pgfpathlineto{\pgfqpoint{4.300640in}{8.094066in}}%
\pgfpathlineto{\pgfqpoint{4.299056in}{8.092484in}}%
\pgfpathlineto{\pgfqpoint{4.297472in}{8.090646in}}%
\pgfpathlineto{\pgfqpoint{4.295888in}{8.088689in}}%
\pgfpathlineto{\pgfqpoint{4.294305in}{8.086761in}}%
\pgfpathlineto{\pgfqpoint{4.292721in}{8.085020in}}%
\pgfpathlineto{\pgfqpoint{4.291137in}{8.083631in}}%
\pgfpathlineto{\pgfqpoint{4.289554in}{8.082764in}}%
\pgfpathlineto{\pgfqpoint{4.287970in}{8.082594in}}%
\pgfpathlineto{\pgfqpoint{4.286386in}{8.083301in}}%
\pgfpathlineto{\pgfqpoint{4.284802in}{8.085062in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{8.088056in}}%
\pgfpathlineto{\pgfqpoint{4.281635in}{8.092458in}}%
\pgfpathlineto{\pgfqpoint{4.280051in}{8.098438in}}%
\pgfpathlineto{\pgfqpoint{4.278468in}{8.106162in}}%
\pgfpathlineto{\pgfqpoint{4.276884in}{8.115785in}}%
\pgfpathlineto{\pgfqpoint{4.275300in}{8.127454in}}%
\pgfpathlineto{\pgfqpoint{4.273716in}{8.141302in}}%
\pgfpathlineto{\pgfqpoint{4.272133in}{8.157453in}}%
\pgfpathlineto{\pgfqpoint{4.270549in}{8.176012in}}%
\pgfpathlineto{\pgfqpoint{4.268965in}{8.197071in}}%
\pgfpathlineto{\pgfqpoint{4.267382in}{8.220702in}}%
\pgfpathlineto{\pgfqpoint{4.265798in}{8.246961in}}%
\pgfpathlineto{\pgfqpoint{4.264214in}{8.275882in}}%
\pgfpathlineto{\pgfqpoint{4.262630in}{8.307479in}}%
\pgfpathlineto{\pgfqpoint{4.261047in}{8.341746in}}%
\pgfpathlineto{\pgfqpoint{4.259463in}{8.378651in}}%
\pgfpathlineto{\pgfqpoint{4.257879in}{8.418144in}}%
\pgfpathlineto{\pgfqpoint{4.256296in}{8.460148in}}%
\pgfpathlineto{\pgfqpoint{4.254712in}{8.504564in}}%
\pgfpathlineto{\pgfqpoint{4.253128in}{8.551272in}}%
\pgfpathlineto{\pgfqpoint{4.251544in}{8.600126in}}%
\pgfpathlineto{\pgfqpoint{4.249961in}{8.650959in}}%
\pgfpathlineto{\pgfqpoint{4.248377in}{8.703584in}}%
\pgfpathlineto{\pgfqpoint{4.246793in}{8.757792in}}%
\pgfpathlineto{\pgfqpoint{4.245210in}{8.813355in}}%
\pgfpathlineto{\pgfqpoint{4.243626in}{8.870028in}}%
\pgfpathlineto{\pgfqpoint{4.242042in}{8.927549in}}%
\pgfpathlineto{\pgfqpoint{4.240458in}{8.985643in}}%
\pgfpathlineto{\pgfqpoint{4.238875in}{9.044024in}}%
\pgfpathlineto{\pgfqpoint{4.237291in}{9.102396in}}%
\pgfpathlineto{\pgfqpoint{4.235707in}{9.160455in}}%
\pgfpathlineto{\pgfqpoint{4.234124in}{9.217897in}}%
\pgfpathlineto{\pgfqpoint{4.232540in}{9.274413in}}%
\pgfpathlineto{\pgfqpoint{4.230956in}{9.329698in}}%
\pgfpathlineto{\pgfqpoint{4.229372in}{9.383451in}}%
\pgfpathlineto{\pgfqpoint{4.227789in}{9.435380in}}%
\pgfpathlineto{\pgfqpoint{4.226205in}{9.485203in}}%
\pgfpathlineto{\pgfqpoint{4.224621in}{9.532651in}}%
\pgfpathlineto{\pgfqpoint{4.223038in}{9.577471in}}%
\pgfpathlineto{\pgfqpoint{4.221454in}{9.619428in}}%
\pgfpathlineto{\pgfqpoint{4.219870in}{9.658309in}}%
\pgfpathlineto{\pgfqpoint{4.218286in}{9.693922in}}%
\pgfpathlineto{\pgfqpoint{4.216703in}{9.726098in}}%
\pgfpathlineto{\pgfqpoint{4.215119in}{9.754696in}}%
\pgfpathlineto{\pgfqpoint{4.213535in}{9.779597in}}%
\pgfpathlineto{\pgfqpoint{4.211952in}{9.800711in}}%
\pgfpathlineto{\pgfqpoint{4.210368in}{9.817973in}}%
\pgfpathlineto{\pgfqpoint{4.208784in}{9.831345in}}%
\pgfpathlineto{\pgfqpoint{4.207200in}{9.840813in}}%
\pgfpathlineto{\pgfqpoint{4.205617in}{9.846389in}}%
\pgfpathlineto{\pgfqpoint{4.204033in}{9.848107in}}%
\pgfpathlineto{\pgfqpoint{4.202449in}{9.846024in}}%
\pgfpathlineto{\pgfqpoint{4.200866in}{9.840216in}}%
\pgfpathlineto{\pgfqpoint{4.199282in}{9.830778in}}%
\pgfpathlineto{\pgfqpoint{4.197698in}{9.817821in}}%
\pgfpathlineto{\pgfqpoint{4.196114in}{9.801469in}}%
\pgfpathlineto{\pgfqpoint{4.194531in}{9.781860in}}%
\pgfpathlineto{\pgfqpoint{4.192947in}{9.759141in}}%
\pgfpathlineto{\pgfqpoint{4.191363in}{9.733469in}}%
\pgfpathlineto{\pgfqpoint{4.189780in}{9.705003in}}%
\pgfpathlineto{\pgfqpoint{4.188196in}{9.673911in}}%
\pgfpathlineto{\pgfqpoint{4.186612in}{9.640361in}}%
\pgfpathlineto{\pgfqpoint{4.185028in}{9.604525in}}%
\pgfpathlineto{\pgfqpoint{4.183445in}{9.566572in}}%
\pgfpathlineto{\pgfqpoint{4.181861in}{9.526673in}}%
\pgfpathlineto{\pgfqpoint{4.180277in}{9.484997in}}%
\pgfpathlineto{\pgfqpoint{4.178694in}{9.441709in}}%
\pgfpathlineto{\pgfqpoint{4.177110in}{9.396974in}}%
\pgfpathlineto{\pgfqpoint{4.175526in}{9.350953in}}%
\pgfpathlineto{\pgfqpoint{4.173942in}{9.303803in}}%
\pgfpathlineto{\pgfqpoint{4.172359in}{9.255679in}}%
\pgfpathlineto{\pgfqpoint{4.170775in}{9.206732in}}%
\pgfpathlineto{\pgfqpoint{4.169191in}{9.157110in}}%
\pgfpathlineto{\pgfqpoint{4.167608in}{9.106959in}}%
\pgfpathlineto{\pgfqpoint{4.166024in}{9.056421in}}%
\pgfpathlineto{\pgfqpoint{4.164440in}{9.005635in}}%
\pgfpathlineto{\pgfqpoint{4.162856in}{8.954739in}}%
\pgfpathlineto{\pgfqpoint{4.161273in}{8.903866in}}%
\pgfpathlineto{\pgfqpoint{4.159689in}{8.853147in}}%
\pgfpathlineto{\pgfqpoint{4.158105in}{8.802711in}}%
\pgfpathlineto{\pgfqpoint{4.156522in}{8.752681in}}%
\pgfpathlineto{\pgfqpoint{4.154938in}{8.703180in}}%
\pgfpathlineto{\pgfqpoint{4.153354in}{8.654324in}}%
\pgfpathlineto{\pgfqpoint{4.151770in}{8.606227in}}%
\pgfpathlineto{\pgfqpoint{4.150187in}{8.558996in}}%
\pgfpathlineto{\pgfqpoint{4.148603in}{8.512733in}}%
\pgfpathlineto{\pgfqpoint{4.147019in}{8.467537in}}%
\pgfpathlineto{\pgfqpoint{4.145435in}{8.423496in}}%
\pgfpathlineto{\pgfqpoint{4.143852in}{8.380695in}}%
\pgfpathlineto{\pgfqpoint{4.142268in}{8.339208in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{8.299104in}}%
\pgfpathlineto{\pgfqpoint{4.139101in}{8.260443in}}%
\pgfpathlineto{\pgfqpoint{4.137517in}{8.223274in}}%
\pgfpathlineto{\pgfqpoint{4.135933in}{8.187639in}}%
\pgfpathlineto{\pgfqpoint{4.134349in}{8.153573in}}%
\pgfpathlineto{\pgfqpoint{4.132766in}{8.121097in}}%
\pgfpathlineto{\pgfqpoint{4.131182in}{8.090227in}}%
\pgfpathlineto{\pgfqpoint{4.129598in}{8.060968in}}%
\pgfpathlineto{\pgfqpoint{4.128015in}{8.033318in}}%
\pgfpathlineto{\pgfqpoint{4.126431in}{8.007265in}}%
\pgfpathlineto{\pgfqpoint{4.124847in}{7.982789in}}%
\pgfpathlineto{\pgfqpoint{4.123263in}{7.959864in}}%
\pgfpathlineto{\pgfqpoint{4.121680in}{7.938456in}}%
\pgfpathlineto{\pgfqpoint{4.120096in}{7.918525in}}%
\pgfpathlineto{\pgfqpoint{4.118512in}{7.900027in}}%
\pgfpathlineto{\pgfqpoint{4.116929in}{7.882910in}}%
\pgfpathlineto{\pgfqpoint{4.115345in}{7.867121in}}%
\pgfpathlineto{\pgfqpoint{4.113761in}{7.852601in}}%
\pgfpathlineto{\pgfqpoint{4.112177in}{7.839290in}}%
\pgfpathlineto{\pgfqpoint{4.110594in}{7.827126in}}%
\pgfpathlineto{\pgfqpoint{4.109010in}{7.816044in}}%
\pgfpathlineto{\pgfqpoint{4.107426in}{7.805979in}}%
\pgfpathlineto{\pgfqpoint{4.105843in}{7.796868in}}%
\pgfpathlineto{\pgfqpoint{4.104259in}{7.788646in}}%
\pgfpathlineto{\pgfqpoint{4.102675in}{7.781250in}}%
\pgfpathlineto{\pgfqpoint{4.101091in}{7.774618in}}%
\pgfpathlineto{\pgfqpoint{4.099508in}{7.768690in}}%
\pgfpathlineto{\pgfqpoint{4.097924in}{7.763408in}}%
\pgfpathlineto{\pgfqpoint{4.096340in}{7.758717in}}%
\pgfpathlineto{\pgfqpoint{4.094757in}{7.754565in}}%
\pgfpathlineto{\pgfqpoint{4.093173in}{7.750900in}}%
\pgfpathlineto{\pgfqpoint{4.091589in}{7.747677in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{7.744851in}}%
\pgfpathlineto{\pgfqpoint{4.088422in}{7.742382in}}%
\pgfpathlineto{\pgfqpoint{4.086838in}{7.740230in}}%
\pgfpathlineto{\pgfqpoint{4.085254in}{7.738363in}}%
\pgfpathlineto{\pgfqpoint{4.083671in}{7.736746in}}%
\pgfpathlineto{\pgfqpoint{4.082087in}{7.735352in}}%
\pgfpathlineto{\pgfqpoint{4.080503in}{7.734153in}}%
\pgfpathlineto{\pgfqpoint{4.078919in}{7.733126in}}%
\pgfpathlineto{\pgfqpoint{4.077336in}{7.732248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.883839in}{5.404050in}}{\pgfqpoint{7.164943in}{7.524457in}}{%
\pgfpathmoveto{\pgfqpoint{6.883839in}{5.408358in}}%
\pgfpathlineto{\pgfqpoint{6.883839in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.885252in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.886665in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.888077in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.889490in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.890902in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.892315in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.893728in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.895140in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.896553in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.897965in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.899378in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.900790in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.902203in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.903616in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.905028in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.906441in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.907853in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.909266in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.910679in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.912091in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.913504in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.914916in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.916329in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.917741in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.919154in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.920567in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.921979in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.923392in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.924804in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.926217in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.927629in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.929042in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.930455in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.931867in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.933280in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.934692in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.936105in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.937518in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.938930in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.940343in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.941755in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.943168in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.944580in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.945993in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.947406in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.948818in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.950231in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.951643in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.953056in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.954469in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.955881in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.957294in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.958706in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.960119in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.961531in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.962944in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.964357in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.965769in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.967182in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.968594in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.970007in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.971420in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.972832in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.974245in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.975657in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.977070in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.978482in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.979895in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.981308in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.982720in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.984133in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.985545in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.986958in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.988371in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.989783in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.992608in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.994021in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.995433in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.996846in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.998259in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.999671in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.001084in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.002496in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.003909in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.005322in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.006734in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.008147in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.009559in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.010972in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.012384in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.013797in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.015210in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.016622in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.018035in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.019447in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.020860in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.022272in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.023685in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.025098in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.026510in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.027923in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.029335in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.030748in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.032161in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.033573in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.034986in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.036398in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.037811in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.039223in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.040636in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.042049in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.043461in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.044874in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.046286in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.047699in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.049112in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.050524in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.051937in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.054762in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.056174in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.057587in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.059000in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.060412in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.061825in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.063237in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.064650in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.066063in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.067475in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.068888in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.070300in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.071713in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.073125in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.074538in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.075951in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.077363in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.078776in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.080188in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.081601in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.083014in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.084426in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.085839in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.087251in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.088664in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.090076in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.091489in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.094314in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.095727in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.097139in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.098552in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.099965in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.101377in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.102790in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.104202in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.105615in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.107027in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.108440in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.109853in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.111265in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.112678in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.114090in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.115503in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.116915in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.118328in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.119741in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.121153in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.122566in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.123978in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.125391in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.126804in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.128216in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.129629in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.131041in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.132454in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.133866in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.135279in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.136692in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.138104in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.139517in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.140929in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.142342in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.143755in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.145167in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.146580in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.147992in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.149405in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.150817in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.152230in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.153643in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.155055in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.156468in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.157880in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.159293in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.160706in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.162118in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.163531in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.164943in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.164943in}{5.412419in}}%
\pgfpathlineto{\pgfqpoint{7.164943in}{5.412419in}}%
\pgfpathlineto{\pgfqpoint{7.163531in}{5.413906in}}%
\pgfpathlineto{\pgfqpoint{7.162118in}{5.415628in}}%
\pgfpathlineto{\pgfqpoint{7.160706in}{5.417616in}}%
\pgfpathlineto{\pgfqpoint{7.159293in}{5.419905in}}%
\pgfpathlineto{\pgfqpoint{7.157880in}{5.422534in}}%
\pgfpathlineto{\pgfqpoint{7.156468in}{5.425544in}}%
\pgfpathlineto{\pgfqpoint{7.155055in}{5.428981in}}%
\pgfpathlineto{\pgfqpoint{7.153643in}{5.432895in}}%
\pgfpathlineto{\pgfqpoint{7.152230in}{5.437339in}}%
\pgfpathlineto{\pgfqpoint{7.150817in}{5.442372in}}%
\pgfpathlineto{\pgfqpoint{7.149405in}{5.448055in}}%
\pgfpathlineto{\pgfqpoint{7.147992in}{5.454453in}}%
\pgfpathlineto{\pgfqpoint{7.146580in}{5.461637in}}%
\pgfpathlineto{\pgfqpoint{7.145167in}{5.469681in}}%
\pgfpathlineto{\pgfqpoint{7.143755in}{5.478662in}}%
\pgfpathlineto{\pgfqpoint{7.142342in}{5.488659in}}%
\pgfpathlineto{\pgfqpoint{7.140929in}{5.499758in}}%
\pgfpathlineto{\pgfqpoint{7.139517in}{5.512043in}}%
\pgfpathlineto{\pgfqpoint{7.138104in}{5.525603in}}%
\pgfpathlineto{\pgfqpoint{7.136692in}{5.540526in}}%
\pgfpathlineto{\pgfqpoint{7.135279in}{5.556903in}}%
\pgfpathlineto{\pgfqpoint{7.133866in}{5.574821in}}%
\pgfpathlineto{\pgfqpoint{7.132454in}{5.594369in}}%
\pgfpathlineto{\pgfqpoint{7.131041in}{5.615632in}}%
\pgfpathlineto{\pgfqpoint{7.129629in}{5.638692in}}%
\pgfpathlineto{\pgfqpoint{7.128216in}{5.663628in}}%
\pgfpathlineto{\pgfqpoint{7.126804in}{5.690509in}}%
\pgfpathlineto{\pgfqpoint{7.125391in}{5.719401in}}%
\pgfpathlineto{\pgfqpoint{7.123978in}{5.750360in}}%
\pgfpathlineto{\pgfqpoint{7.122566in}{5.783432in}}%
\pgfpathlineto{\pgfqpoint{7.121153in}{5.818650in}}%
\pgfpathlineto{\pgfqpoint{7.119741in}{5.856038in}}%
\pgfpathlineto{\pgfqpoint{7.118328in}{5.895604in}}%
\pgfpathlineto{\pgfqpoint{7.116915in}{5.937342in}}%
\pgfpathlineto{\pgfqpoint{7.115503in}{5.981227in}}%
\pgfpathlineto{\pgfqpoint{7.114090in}{6.027219in}}%
\pgfpathlineto{\pgfqpoint{7.112678in}{6.075259in}}%
\pgfpathlineto{\pgfqpoint{7.111265in}{6.125270in}}%
\pgfpathlineto{\pgfqpoint{7.109853in}{6.177154in}}%
\pgfpathlineto{\pgfqpoint{7.108440in}{6.230792in}}%
\pgfpathlineto{\pgfqpoint{7.107027in}{6.286047in}}%
\pgfpathlineto{\pgfqpoint{7.105615in}{6.342761in}}%
\pgfpathlineto{\pgfqpoint{7.104202in}{6.400755in}}%
\pgfpathlineto{\pgfqpoint{7.102790in}{6.459832in}}%
\pgfpathlineto{\pgfqpoint{7.101377in}{6.519776in}}%
\pgfpathlineto{\pgfqpoint{7.099965in}{6.580354in}}%
\pgfpathlineto{\pgfqpoint{7.098552in}{6.641315in}}%
\pgfpathlineto{\pgfqpoint{7.097139in}{6.702398in}}%
\pgfpathlineto{\pgfqpoint{7.095727in}{6.763325in}}%
\pgfpathlineto{\pgfqpoint{7.094314in}{6.823810in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{6.883559in}}%
\pgfpathlineto{\pgfqpoint{7.091489in}{6.942274in}}%
\pgfpathlineto{\pgfqpoint{7.090076in}{6.999651in}}%
\pgfpathlineto{\pgfqpoint{7.088664in}{7.055389in}}%
\pgfpathlineto{\pgfqpoint{7.087251in}{7.109190in}}%
\pgfpathlineto{\pgfqpoint{7.085839in}{7.160761in}}%
\pgfpathlineto{\pgfqpoint{7.084426in}{7.209820in}}%
\pgfpathlineto{\pgfqpoint{7.083014in}{7.256096in}}%
\pgfpathlineto{\pgfqpoint{7.081601in}{7.299334in}}%
\pgfpathlineto{\pgfqpoint{7.080188in}{7.339296in}}%
\pgfpathlineto{\pgfqpoint{7.078776in}{7.375767in}}%
\pgfpathlineto{\pgfqpoint{7.077363in}{7.408553in}}%
\pgfpathlineto{\pgfqpoint{7.075951in}{7.437488in}}%
\pgfpathlineto{\pgfqpoint{7.074538in}{7.462430in}}%
\pgfpathlineto{\pgfqpoint{7.073125in}{7.483269in}}%
\pgfpathlineto{\pgfqpoint{7.071713in}{7.499924in}}%
\pgfpathlineto{\pgfqpoint{7.070300in}{7.512346in}}%
\pgfpathlineto{\pgfqpoint{7.068888in}{7.520519in}}%
\pgfpathlineto{\pgfqpoint{7.067475in}{7.524457in}}%
\pgfpathlineto{\pgfqpoint{7.066063in}{7.524208in}}%
\pgfpathlineto{\pgfqpoint{7.064650in}{7.519852in}}%
\pgfpathlineto{\pgfqpoint{7.063237in}{7.511496in}}%
\pgfpathlineto{\pgfqpoint{7.061825in}{7.499281in}}%
\pgfpathlineto{\pgfqpoint{7.060412in}{7.483372in}}%
\pgfpathlineto{\pgfqpoint{7.059000in}{7.463962in}}%
\pgfpathlineto{\pgfqpoint{7.057587in}{7.441266in}}%
\pgfpathlineto{\pgfqpoint{7.056174in}{7.415521in}}%
\pgfpathlineto{\pgfqpoint{7.054762in}{7.386981in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{7.355916in}}%
\pgfpathlineto{\pgfqpoint{7.051937in}{7.322609in}}%
\pgfpathlineto{\pgfqpoint{7.050524in}{7.287350in}}%
\pgfpathlineto{\pgfqpoint{7.049112in}{7.250435in}}%
\pgfpathlineto{\pgfqpoint{7.047699in}{7.212164in}}%
\pgfpathlineto{\pgfqpoint{7.046286in}{7.172837in}}%
\pgfpathlineto{\pgfqpoint{7.044874in}{7.132747in}}%
\pgfpathlineto{\pgfqpoint{7.043461in}{7.092184in}}%
\pgfpathlineto{\pgfqpoint{7.042049in}{7.051427in}}%
\pgfpathlineto{\pgfqpoint{7.040636in}{7.010744in}}%
\pgfpathlineto{\pgfqpoint{7.039223in}{6.970386in}}%
\pgfpathlineto{\pgfqpoint{7.037811in}{6.930592in}}%
\pgfpathlineto{\pgfqpoint{7.036398in}{6.891579in}}%
\pgfpathlineto{\pgfqpoint{7.034986in}{6.853547in}}%
\pgfpathlineto{\pgfqpoint{7.033573in}{6.816674in}}%
\pgfpathlineto{\pgfqpoint{7.032161in}{6.781115in}}%
\pgfpathlineto{\pgfqpoint{7.030748in}{6.747006in}}%
\pgfpathlineto{\pgfqpoint{7.029335in}{6.714455in}}%
\pgfpathlineto{\pgfqpoint{7.027923in}{6.683554in}}%
\pgfpathlineto{\pgfqpoint{7.026510in}{6.654365in}}%
\pgfpathlineto{\pgfqpoint{7.025098in}{6.626935in}}%
\pgfpathlineto{\pgfqpoint{7.023685in}{6.601285in}}%
\pgfpathlineto{\pgfqpoint{7.022272in}{6.577417in}}%
\pgfpathlineto{\pgfqpoint{7.020860in}{6.555315in}}%
\pgfpathlineto{\pgfqpoint{7.019447in}{6.534945in}}%
\pgfpathlineto{\pgfqpoint{7.018035in}{6.516254in}}%
\pgfpathlineto{\pgfqpoint{7.016622in}{6.499177in}}%
\pgfpathlineto{\pgfqpoint{7.015210in}{6.483634in}}%
\pgfpathlineto{\pgfqpoint{7.013797in}{6.469536in}}%
\pgfpathlineto{\pgfqpoint{7.012384in}{6.456781in}}%
\pgfpathlineto{\pgfqpoint{7.010972in}{6.445261in}}%
\pgfpathlineto{\pgfqpoint{7.009559in}{6.434859in}}%
\pgfpathlineto{\pgfqpoint{7.008147in}{6.425456in}}%
\pgfpathlineto{\pgfqpoint{7.006734in}{6.416928in}}%
\pgfpathlineto{\pgfqpoint{7.005322in}{6.409149in}}%
\pgfpathlineto{\pgfqpoint{7.003909in}{6.401993in}}%
\pgfpathlineto{\pgfqpoint{7.002496in}{6.395335in}}%
\pgfpathlineto{\pgfqpoint{7.001084in}{6.389050in}}%
\pgfpathlineto{\pgfqpoint{6.999671in}{6.383018in}}%
\pgfpathlineto{\pgfqpoint{6.998259in}{6.377123in}}%
\pgfpathlineto{\pgfqpoint{6.996846in}{6.371253in}}%
\pgfpathlineto{\pgfqpoint{6.995433in}{6.365300in}}%
\pgfpathlineto{\pgfqpoint{6.994021in}{6.359166in}}%
\pgfpathlineto{\pgfqpoint{6.992608in}{6.352756in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{6.345984in}}%
\pgfpathlineto{\pgfqpoint{6.989783in}{6.338771in}}%
\pgfpathlineto{\pgfqpoint{6.988371in}{6.331045in}}%
\pgfpathlineto{\pgfqpoint{6.986958in}{6.322744in}}%
\pgfpathlineto{\pgfqpoint{6.985545in}{6.313811in}}%
\pgfpathlineto{\pgfqpoint{6.984133in}{6.304199in}}%
\pgfpathlineto{\pgfqpoint{6.982720in}{6.293869in}}%
\pgfpathlineto{\pgfqpoint{6.981308in}{6.282790in}}%
\pgfpathlineto{\pgfqpoint{6.979895in}{6.270938in}}%
\pgfpathlineto{\pgfqpoint{6.978482in}{6.258297in}}%
\pgfpathlineto{\pgfqpoint{6.977070in}{6.244861in}}%
\pgfpathlineto{\pgfqpoint{6.975657in}{6.230627in}}%
\pgfpathlineto{\pgfqpoint{6.974245in}{6.215603in}}%
\pgfpathlineto{\pgfqpoint{6.972832in}{6.199803in}}%
\pgfpathlineto{\pgfqpoint{6.971420in}{6.183247in}}%
\pgfpathlineto{\pgfqpoint{6.970007in}{6.165961in}}%
\pgfpathlineto{\pgfqpoint{6.968594in}{6.147979in}}%
\pgfpathlineto{\pgfqpoint{6.967182in}{6.129337in}}%
\pgfpathlineto{\pgfqpoint{6.965769in}{6.110081in}}%
\pgfpathlineto{\pgfqpoint{6.964357in}{6.090258in}}%
\pgfpathlineto{\pgfqpoint{6.962944in}{6.069920in}}%
\pgfpathlineto{\pgfqpoint{6.961531in}{6.049124in}}%
\pgfpathlineto{\pgfqpoint{6.960119in}{6.027930in}}%
\pgfpathlineto{\pgfqpoint{6.958706in}{6.006400in}}%
\pgfpathlineto{\pgfqpoint{6.957294in}{5.984598in}}%
\pgfpathlineto{\pgfqpoint{6.955881in}{5.962592in}}%
\pgfpathlineto{\pgfqpoint{6.954469in}{5.940448in}}%
\pgfpathlineto{\pgfqpoint{6.953056in}{5.918235in}}%
\pgfpathlineto{\pgfqpoint{6.951643in}{5.896021in}}%
\pgfpathlineto{\pgfqpoint{6.950231in}{5.873873in}}%
\pgfpathlineto{\pgfqpoint{6.948818in}{5.851858in}}%
\pgfpathlineto{\pgfqpoint{6.947406in}{5.830041in}}%
\pgfpathlineto{\pgfqpoint{6.945993in}{5.808484in}}%
\pgfpathlineto{\pgfqpoint{6.944580in}{5.787246in}}%
\pgfpathlineto{\pgfqpoint{6.943168in}{5.766386in}}%
\pgfpathlineto{\pgfqpoint{6.941755in}{5.745956in}}%
\pgfpathlineto{\pgfqpoint{6.940343in}{5.726006in}}%
\pgfpathlineto{\pgfqpoint{6.938930in}{5.706582in}}%
\pgfpathlineto{\pgfqpoint{6.937518in}{5.687725in}}%
\pgfpathlineto{\pgfqpoint{6.936105in}{5.669471in}}%
\pgfpathlineto{\pgfqpoint{6.934692in}{5.651852in}}%
\pgfpathlineto{\pgfqpoint{6.933280in}{5.634896in}}%
\pgfpathlineto{\pgfqpoint{6.931867in}{5.618623in}}%
\pgfpathlineto{\pgfqpoint{6.930455in}{5.603053in}}%
\pgfpathlineto{\pgfqpoint{6.929042in}{5.588197in}}%
\pgfpathlineto{\pgfqpoint{6.927629in}{5.574064in}}%
\pgfpathlineto{\pgfqpoint{6.926217in}{5.560656in}}%
\pgfpathlineto{\pgfqpoint{6.924804in}{5.547973in}}%
\pgfpathlineto{\pgfqpoint{6.923392in}{5.536011in}}%
\pgfpathlineto{\pgfqpoint{6.921979in}{5.524760in}}%
\pgfpathlineto{\pgfqpoint{6.920567in}{5.514209in}}%
\pgfpathlineto{\pgfqpoint{6.919154in}{5.504343in}}%
\pgfpathlineto{\pgfqpoint{6.917741in}{5.495143in}}%
\pgfpathlineto{\pgfqpoint{6.916329in}{5.486589in}}%
\pgfpathlineto{\pgfqpoint{6.914916in}{5.478659in}}%
\pgfpathlineto{\pgfqpoint{6.913504in}{5.471327in}}%
\pgfpathlineto{\pgfqpoint{6.912091in}{5.464569in}}%
\pgfpathlineto{\pgfqpoint{6.910679in}{5.458356in}}%
\pgfpathlineto{\pgfqpoint{6.909266in}{5.452662in}}%
\pgfpathlineto{\pgfqpoint{6.907853in}{5.447458in}}%
\pgfpathlineto{\pgfqpoint{6.906441in}{5.442715in}}%
\pgfpathlineto{\pgfqpoint{6.905028in}{5.438405in}}%
\pgfpathlineto{\pgfqpoint{6.903616in}{5.434500in}}%
\pgfpathlineto{\pgfqpoint{6.902203in}{5.430971in}}%
\pgfpathlineto{\pgfqpoint{6.900790in}{5.427791in}}%
\pgfpathlineto{\pgfqpoint{6.899378in}{5.424934in}}%
\pgfpathlineto{\pgfqpoint{6.897965in}{5.422375in}}%
\pgfpathlineto{\pgfqpoint{6.896553in}{5.420088in}}%
\pgfpathlineto{\pgfqpoint{6.895140in}{5.418052in}}%
\pgfpathlineto{\pgfqpoint{6.893728in}{5.416242in}}%
\pgfpathlineto{\pgfqpoint{6.892315in}{5.414640in}}%
\pgfpathlineto{\pgfqpoint{6.890902in}{5.413225in}}%
\pgfpathlineto{\pgfqpoint{6.889490in}{5.411978in}}%
\pgfpathlineto{\pgfqpoint{6.888077in}{5.410883in}}%
\pgfpathlineto{\pgfqpoint{6.886665in}{5.409924in}}%
\pgfpathlineto{\pgfqpoint{6.885252in}{5.409087in}}%
\pgfpathlineto{\pgfqpoint{6.883839in}{5.408358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.579318in}{5.404050in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.676385in}{5.404050in}}{\pgfqpoint{7.617726in}{5.808524in}}{%
\pgfpathmoveto{\pgfqpoint{5.676385in}{5.404687in}}%
\pgfpathlineto{\pgfqpoint{5.676385in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.686141in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.695896in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.705652in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.715407in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.725163in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.734918in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.744674in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.754429in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.764185in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.773940in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.783695in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.793451in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.803206in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.812962in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.822717in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.832473in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.842228in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.851984in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.861739in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.871495in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.881250in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.891006in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.900761in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.910517in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.920272in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.930028in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.939783in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.949539in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.959294in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.969050in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.978805in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.988561in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{5.998316in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.008072in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.017827in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.027583in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.037338in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.047093in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.056849in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.066604in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.076360in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.086115in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.095871in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.105626in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.115382in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.125137in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.134893in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.144648in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.154404in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.164159in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.173915in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.183670in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.193426in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.203181in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.212937in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.222692in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.232448in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.242203in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.251959in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.261714in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.271470in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.281225in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.290981in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.300736in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.310492in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.320247in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.330002in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.339758in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.349513in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.359269in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.369024in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.378780in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.388535in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.398291in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.408046in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.417802in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.427557in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.437313in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.447068in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.456824in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.466579in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.476335in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.486090in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.495846in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.505601in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.515357in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.525112in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.534868in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.544623in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.554379in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.564134in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.573890in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.583645in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.593400in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.603156in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.612911in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.622667in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.632422in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.642178in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.651933in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.661689in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.671444in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.681200in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.690955in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.700711in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.710466in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.720222in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.729977in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.739733in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.749488in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.759244in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.768999in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.778755in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.788510in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.798266in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.808021in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.817777in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.827532in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.837288in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.847043in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.856798in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.866554in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.876309in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.886065in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.895820in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.905576in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.915331in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.925087in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.934842in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.944598in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.954353in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.964109in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.973864in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.983620in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{6.993375in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.003131in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.012886in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.022642in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.032397in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.042153in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.051908in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.061664in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.071419in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.081175in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.090930in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.100686in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.110441in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.120196in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.129952in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.139707in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.149463in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.159218in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.168974in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.178729in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.188485in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.198240in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.207996in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.217751in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.227507in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.237262in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.247018in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.256773in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.266529in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.276284in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.286040in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.295795in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.305551in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.315306in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.325062in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.334817in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.344573in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.354328in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.364084in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.373839in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.383595in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.393350in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.403105in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.412861in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.422616in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.432372in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.442127in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.451883in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.461638in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.471394in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.481149in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.490905in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.500660in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.510416in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.520171in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.529927in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.539682in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.549438in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.559193in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.568949in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.578704in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.588460in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.598215in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.607971in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.617726in}{5.404050in}}%
\pgfpathlineto{\pgfqpoint{7.617726in}{5.405457in}}%
\pgfpathlineto{\pgfqpoint{7.617726in}{5.405457in}}%
\pgfpathlineto{\pgfqpoint{7.607971in}{5.405730in}}%
\pgfpathlineto{\pgfqpoint{7.598215in}{5.406051in}}%
\pgfpathlineto{\pgfqpoint{7.588460in}{5.406426in}}%
\pgfpathlineto{\pgfqpoint{7.578704in}{5.406863in}}%
\pgfpathlineto{\pgfqpoint{7.568949in}{5.407370in}}%
\pgfpathlineto{\pgfqpoint{7.559193in}{5.407958in}}%
\pgfpathlineto{\pgfqpoint{7.549438in}{5.408637in}}%
\pgfpathlineto{\pgfqpoint{7.539682in}{5.409418in}}%
\pgfpathlineto{\pgfqpoint{7.529927in}{5.410314in}}%
\pgfpathlineto{\pgfqpoint{7.520171in}{5.411339in}}%
\pgfpathlineto{\pgfqpoint{7.510416in}{5.412507in}}%
\pgfpathlineto{\pgfqpoint{7.500660in}{5.413834in}}%
\pgfpathlineto{\pgfqpoint{7.490905in}{5.415337in}}%
\pgfpathlineto{\pgfqpoint{7.481149in}{5.417034in}}%
\pgfpathlineto{\pgfqpoint{7.471394in}{5.418943in}}%
\pgfpathlineto{\pgfqpoint{7.461638in}{5.421085in}}%
\pgfpathlineto{\pgfqpoint{7.451883in}{5.423478in}}%
\pgfpathlineto{\pgfqpoint{7.442127in}{5.426145in}}%
\pgfpathlineto{\pgfqpoint{7.432372in}{5.429107in}}%
\pgfpathlineto{\pgfqpoint{7.422616in}{5.432384in}}%
\pgfpathlineto{\pgfqpoint{7.412861in}{5.436000in}}%
\pgfpathlineto{\pgfqpoint{7.403105in}{5.439974in}}%
\pgfpathlineto{\pgfqpoint{7.393350in}{5.444328in}}%
\pgfpathlineto{\pgfqpoint{7.383595in}{5.449082in}}%
\pgfpathlineto{\pgfqpoint{7.373839in}{5.454255in}}%
\pgfpathlineto{\pgfqpoint{7.364084in}{5.459864in}}%
\pgfpathlineto{\pgfqpoint{7.354328in}{5.465925in}}%
\pgfpathlineto{\pgfqpoint{7.344573in}{5.472450in}}%
\pgfpathlineto{\pgfqpoint{7.334817in}{5.479450in}}%
\pgfpathlineto{\pgfqpoint{7.325062in}{5.486934in}}%
\pgfpathlineto{\pgfqpoint{7.315306in}{5.494904in}}%
\pgfpathlineto{\pgfqpoint{7.305551in}{5.503361in}}%
\pgfpathlineto{\pgfqpoint{7.295795in}{5.512301in}}%
\pgfpathlineto{\pgfqpoint{7.286040in}{5.521717in}}%
\pgfpathlineto{\pgfqpoint{7.276284in}{5.531595in}}%
\pgfpathlineto{\pgfqpoint{7.266529in}{5.541916in}}%
\pgfpathlineto{\pgfqpoint{7.256773in}{5.552659in}}%
\pgfpathlineto{\pgfqpoint{7.247018in}{5.563793in}}%
\pgfpathlineto{\pgfqpoint{7.237262in}{5.575287in}}%
\pgfpathlineto{\pgfqpoint{7.227507in}{5.587100in}}%
\pgfpathlineto{\pgfqpoint{7.217751in}{5.599188in}}%
\pgfpathlineto{\pgfqpoint{7.207996in}{5.611501in}}%
\pgfpathlineto{\pgfqpoint{7.198240in}{5.623986in}}%
\pgfpathlineto{\pgfqpoint{7.188485in}{5.636584in}}%
\pgfpathlineto{\pgfqpoint{7.178729in}{5.649232in}}%
\pgfpathlineto{\pgfqpoint{7.168974in}{5.661863in}}%
\pgfpathlineto{\pgfqpoint{7.159218in}{5.674409in}}%
\pgfpathlineto{\pgfqpoint{7.149463in}{5.686799in}}%
\pgfpathlineto{\pgfqpoint{7.139707in}{5.698958in}}%
\pgfpathlineto{\pgfqpoint{7.129952in}{5.710813in}}%
\pgfpathlineto{\pgfqpoint{7.120196in}{5.722290in}}%
\pgfpathlineto{\pgfqpoint{7.110441in}{5.733316in}}%
\pgfpathlineto{\pgfqpoint{7.100686in}{5.743820in}}%
\pgfpathlineto{\pgfqpoint{7.090930in}{5.753730in}}%
\pgfpathlineto{\pgfqpoint{7.081175in}{5.762983in}}%
\pgfpathlineto{\pgfqpoint{7.071419in}{5.771516in}}%
\pgfpathlineto{\pgfqpoint{7.061664in}{5.779271in}}%
\pgfpathlineto{\pgfqpoint{7.051908in}{5.786197in}}%
\pgfpathlineto{\pgfqpoint{7.042153in}{5.792249in}}%
\pgfpathlineto{\pgfqpoint{7.032397in}{5.797388in}}%
\pgfpathlineto{\pgfqpoint{7.022642in}{5.801580in}}%
\pgfpathlineto{\pgfqpoint{7.012886in}{5.804803in}}%
\pgfpathlineto{\pgfqpoint{7.003131in}{5.807040in}}%
\pgfpathlineto{\pgfqpoint{6.993375in}{5.808280in}}%
\pgfpathlineto{\pgfqpoint{6.983620in}{5.808524in}}%
\pgfpathlineto{\pgfqpoint{6.973864in}{5.807778in}}%
\pgfpathlineto{\pgfqpoint{6.964109in}{5.806055in}}%
\pgfpathlineto{\pgfqpoint{6.954353in}{5.803379in}}%
\pgfpathlineto{\pgfqpoint{6.944598in}{5.799777in}}%
\pgfpathlineto{\pgfqpoint{6.934842in}{5.795283in}}%
\pgfpathlineto{\pgfqpoint{6.925087in}{5.789940in}}%
\pgfpathlineto{\pgfqpoint{6.915331in}{5.783793in}}%
\pgfpathlineto{\pgfqpoint{6.905576in}{5.776894in}}%
\pgfpathlineto{\pgfqpoint{6.895820in}{5.769296in}}%
\pgfpathlineto{\pgfqpoint{6.886065in}{5.761059in}}%
\pgfpathlineto{\pgfqpoint{6.876309in}{5.752242in}}%
\pgfpathlineto{\pgfqpoint{6.866554in}{5.742909in}}%
\pgfpathlineto{\pgfqpoint{6.856798in}{5.733123in}}%
\pgfpathlineto{\pgfqpoint{6.847043in}{5.722949in}}%
\pgfpathlineto{\pgfqpoint{6.837288in}{5.712449in}}%
\pgfpathlineto{\pgfqpoint{6.827532in}{5.701687in}}%
\pgfpathlineto{\pgfqpoint{6.817777in}{5.690725in}}%
\pgfpathlineto{\pgfqpoint{6.808021in}{5.679621in}}%
\pgfpathlineto{\pgfqpoint{6.798266in}{5.668434in}}%
\pgfpathlineto{\pgfqpoint{6.788510in}{5.657218in}}%
\pgfpathlineto{\pgfqpoint{6.778755in}{5.646025in}}%
\pgfpathlineto{\pgfqpoint{6.768999in}{5.634902in}}%
\pgfpathlineto{\pgfqpoint{6.759244in}{5.623895in}}%
\pgfpathlineto{\pgfqpoint{6.749488in}{5.613045in}}%
\pgfpathlineto{\pgfqpoint{6.739733in}{5.602390in}}%
\pgfpathlineto{\pgfqpoint{6.729977in}{5.591963in}}%
\pgfpathlineto{\pgfqpoint{6.720222in}{5.581795in}}%
\pgfpathlineto{\pgfqpoint{6.710466in}{5.571914in}}%
\pgfpathlineto{\pgfqpoint{6.700711in}{5.562342in}}%
\pgfpathlineto{\pgfqpoint{6.690955in}{5.553100in}}%
\pgfpathlineto{\pgfqpoint{6.681200in}{5.544206in}}%
\pgfpathlineto{\pgfqpoint{6.671444in}{5.535674in}}%
\pgfpathlineto{\pgfqpoint{6.661689in}{5.527516in}}%
\pgfpathlineto{\pgfqpoint{6.651933in}{5.519740in}}%
\pgfpathlineto{\pgfqpoint{6.642178in}{5.512355in}}%
\pgfpathlineto{\pgfqpoint{6.632422in}{5.505365in}}%
\pgfpathlineto{\pgfqpoint{6.622667in}{5.498772in}}%
\pgfpathlineto{\pgfqpoint{6.612911in}{5.492580in}}%
\pgfpathlineto{\pgfqpoint{6.603156in}{5.486786in}}%
\pgfpathlineto{\pgfqpoint{6.593400in}{5.481390in}}%
\pgfpathlineto{\pgfqpoint{6.583645in}{5.476388in}}%
\pgfpathlineto{\pgfqpoint{6.573890in}{5.471777in}}%
\pgfpathlineto{\pgfqpoint{6.564134in}{5.467551in}}%
\pgfpathlineto{\pgfqpoint{6.554379in}{5.463704in}}%
\pgfpathlineto{\pgfqpoint{6.544623in}{5.460228in}}%
\pgfpathlineto{\pgfqpoint{6.534868in}{5.457116in}}%
\pgfpathlineto{\pgfqpoint{6.525112in}{5.454358in}}%
\pgfpathlineto{\pgfqpoint{6.515357in}{5.451944in}}%
\pgfpathlineto{\pgfqpoint{6.505601in}{5.449865in}}%
\pgfpathlineto{\pgfqpoint{6.495846in}{5.448107in}}%
\pgfpathlineto{\pgfqpoint{6.486090in}{5.446659in}}%
\pgfpathlineto{\pgfqpoint{6.476335in}{5.445507in}}%
\pgfpathlineto{\pgfqpoint{6.466579in}{5.444638in}}%
\pgfpathlineto{\pgfqpoint{6.456824in}{5.444036in}}%
\pgfpathlineto{\pgfqpoint{6.447068in}{5.443686in}}%
\pgfpathlineto{\pgfqpoint{6.437313in}{5.443572in}}%
\pgfpathlineto{\pgfqpoint{6.427557in}{5.443675in}}%
\pgfpathlineto{\pgfqpoint{6.417802in}{5.443978in}}%
\pgfpathlineto{\pgfqpoint{6.408046in}{5.444462in}}%
\pgfpathlineto{\pgfqpoint{6.398291in}{5.445108in}}%
\pgfpathlineto{\pgfqpoint{6.388535in}{5.445897in}}%
\pgfpathlineto{\pgfqpoint{6.378780in}{5.446808in}}%
\pgfpathlineto{\pgfqpoint{6.369024in}{5.447820in}}%
\pgfpathlineto{\pgfqpoint{6.359269in}{5.448913in}}%
\pgfpathlineto{\pgfqpoint{6.349513in}{5.450066in}}%
\pgfpathlineto{\pgfqpoint{6.339758in}{5.451258in}}%
\pgfpathlineto{\pgfqpoint{6.330002in}{5.452469in}}%
\pgfpathlineto{\pgfqpoint{6.320247in}{5.453679in}}%
\pgfpathlineto{\pgfqpoint{6.310492in}{5.454867in}}%
\pgfpathlineto{\pgfqpoint{6.300736in}{5.456015in}}%
\pgfpathlineto{\pgfqpoint{6.290981in}{5.457105in}}%
\pgfpathlineto{\pgfqpoint{6.281225in}{5.458119in}}%
\pgfpathlineto{\pgfqpoint{6.271470in}{5.459042in}}%
\pgfpathlineto{\pgfqpoint{6.261714in}{5.459860in}}%
\pgfpathlineto{\pgfqpoint{6.251959in}{5.460559in}}%
\pgfpathlineto{\pgfqpoint{6.242203in}{5.461127in}}%
\pgfpathlineto{\pgfqpoint{6.232448in}{5.461555in}}%
\pgfpathlineto{\pgfqpoint{6.222692in}{5.461834in}}%
\pgfpathlineto{\pgfqpoint{6.212937in}{5.461959in}}%
\pgfpathlineto{\pgfqpoint{6.203181in}{5.461924in}}%
\pgfpathlineto{\pgfqpoint{6.193426in}{5.461727in}}%
\pgfpathlineto{\pgfqpoint{6.183670in}{5.461368in}}%
\pgfpathlineto{\pgfqpoint{6.173915in}{5.460847in}}%
\pgfpathlineto{\pgfqpoint{6.164159in}{5.460167in}}%
\pgfpathlineto{\pgfqpoint{6.154404in}{5.459332in}}%
\pgfpathlineto{\pgfqpoint{6.144648in}{5.458349in}}%
\pgfpathlineto{\pgfqpoint{6.134893in}{5.457225in}}%
\pgfpathlineto{\pgfqpoint{6.125137in}{5.455969in}}%
\pgfpathlineto{\pgfqpoint{6.115382in}{5.454590in}}%
\pgfpathlineto{\pgfqpoint{6.105626in}{5.453100in}}%
\pgfpathlineto{\pgfqpoint{6.095871in}{5.451511in}}%
\pgfpathlineto{\pgfqpoint{6.086115in}{5.449833in}}%
\pgfpathlineto{\pgfqpoint{6.076360in}{5.448082in}}%
\pgfpathlineto{\pgfqpoint{6.066604in}{5.446268in}}%
\pgfpathlineto{\pgfqpoint{6.056849in}{5.444407in}}%
\pgfpathlineto{\pgfqpoint{6.047093in}{5.442509in}}%
\pgfpathlineto{\pgfqpoint{6.037338in}{5.440590in}}%
\pgfpathlineto{\pgfqpoint{6.027583in}{5.438660in}}%
\pgfpathlineto{\pgfqpoint{6.017827in}{5.436732in}}%
\pgfpathlineto{\pgfqpoint{6.008072in}{5.434818in}}%
\pgfpathlineto{\pgfqpoint{5.998316in}{5.432927in}}%
\pgfpathlineto{\pgfqpoint{5.988561in}{5.431069in}}%
\pgfpathlineto{\pgfqpoint{5.978805in}{5.429253in}}%
\pgfpathlineto{\pgfqpoint{5.969050in}{5.427488in}}%
\pgfpathlineto{\pgfqpoint{5.959294in}{5.425780in}}%
\pgfpathlineto{\pgfqpoint{5.949539in}{5.424134in}}%
\pgfpathlineto{\pgfqpoint{5.939783in}{5.422556in}}%
\pgfpathlineto{\pgfqpoint{5.930028in}{5.421050in}}%
\pgfpathlineto{\pgfqpoint{5.920272in}{5.419619in}}%
\pgfpathlineto{\pgfqpoint{5.910517in}{5.418265in}}%
\pgfpathlineto{\pgfqpoint{5.900761in}{5.416988in}}%
\pgfpathlineto{\pgfqpoint{5.891006in}{5.415790in}}%
\pgfpathlineto{\pgfqpoint{5.881250in}{5.414671in}}%
\pgfpathlineto{\pgfqpoint{5.871495in}{5.413629in}}%
\pgfpathlineto{\pgfqpoint{5.861739in}{5.412662in}}%
\pgfpathlineto{\pgfqpoint{5.851984in}{5.411770in}}%
\pgfpathlineto{\pgfqpoint{5.842228in}{5.410948in}}%
\pgfpathlineto{\pgfqpoint{5.832473in}{5.410196in}}%
\pgfpathlineto{\pgfqpoint{5.822717in}{5.409508in}}%
\pgfpathlineto{\pgfqpoint{5.812962in}{5.408883in}}%
\pgfpathlineto{\pgfqpoint{5.803206in}{5.408316in}}%
\pgfpathlineto{\pgfqpoint{5.793451in}{5.407804in}}%
\pgfpathlineto{\pgfqpoint{5.783695in}{5.407343in}}%
\pgfpathlineto{\pgfqpoint{5.773940in}{5.406930in}}%
\pgfpathlineto{\pgfqpoint{5.764185in}{5.406562in}}%
\pgfpathlineto{\pgfqpoint{5.754429in}{5.406233in}}%
\pgfpathlineto{\pgfqpoint{5.744674in}{5.405942in}}%
\pgfpathlineto{\pgfqpoint{5.734918in}{5.405685in}}%
\pgfpathlineto{\pgfqpoint{5.725163in}{5.405458in}}%
\pgfpathlineto{\pgfqpoint{5.715407in}{5.405259in}}%
\pgfpathlineto{\pgfqpoint{5.705652in}{5.405085in}}%
\pgfpathlineto{\pgfqpoint{5.695896in}{5.404933in}}%
\pgfpathlineto{\pgfqpoint{5.686141in}{5.404801in}}%
\pgfpathlineto{\pgfqpoint{5.676385in}{5.404687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.950553in}{3.080400in}}{\pgfqpoint{9.891894in}{5.200807in}}{%
\pgfpathmoveto{\pgfqpoint{7.950553in}{3.089163in}}%
\pgfpathlineto{\pgfqpoint{7.950553in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.960308in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.970064in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.979819in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.989575in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.999330in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.009086in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.018841in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.028597in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.038352in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.048108in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.057863in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.067619in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.077374in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.087130in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.096885in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.106641in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.116396in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.126151in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.135907in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.145662in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.155418in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.165173in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.174929in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.184684in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.194440in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.204195in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.213951in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.223706in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.233462in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.243217in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.252973in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.262728in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.272484in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.282239in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.291995in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.301750in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.311506in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.321261in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.331017in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.340772in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.350528in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.360283in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.370039in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.379794in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.389549in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.399305in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.409060in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.418816in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.428571in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.438327in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.448082in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.457838in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.467593in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.477349in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.487104in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.496860in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.506615in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.516371in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.526126in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.535882in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.545637in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.555393in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.565148in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.574904in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.584659in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.594415in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.604170in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.613926in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.623681in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.633437in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.643192in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.652947in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.662703in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.672458in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.682214in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.691969in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.701725in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.711480in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.721236in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.730991in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.740747in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.750502in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.760258in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.770013in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.779769in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.789524in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.799280in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.809035in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.818791in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.838302in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.848057in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.857813in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.867568in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.877324in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.887079in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.896835in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.906590in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.916345in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.926101in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.935856in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.945612in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.955367in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.965123in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.974878in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.984634in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.994389in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.004145in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.013900in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.023656in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.033411in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.043167in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.052922in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.062678in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.072433in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.082189in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.091944in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.101700in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.111455in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.121211in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.130966in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.140722in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.150477in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.160233in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.169988in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.179744in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.189499in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.199254in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.209010in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.218765in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.228521in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.238276in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.248032in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.257787in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.267543in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.277298in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.287054in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.296809in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.306565in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.316320in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.326076in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.335831in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.345587in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.355342in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.365098in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.374853in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.384609in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.394364in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.404120in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.413875in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.423631in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.433386in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.443142in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.452897in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.462652in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.472408in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.482163in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.491919in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.501674in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.511430in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.521185in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.530941in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.540696in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.550452in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.560207in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.569963in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.579718in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.589474in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.599229in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.608985in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.618740in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.628496in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.638251in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.648007in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.657762in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.667518in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.677273in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.687029in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.696784in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.706540in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.716295in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.726050in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.735806in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.745561in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.755317in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.765072in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.774828in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.784583in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.794339in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.804094in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.813850in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.823605in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.833361in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.843116in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.852872in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.862627in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.872383in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.882138in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.891894in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.891894in}{3.085262in}}%
\pgfpathlineto{\pgfqpoint{9.891894in}{3.085262in}}%
\pgfpathlineto{\pgfqpoint{9.882138in}{3.086098in}}%
\pgfpathlineto{\pgfqpoint{9.872383in}{3.087060in}}%
\pgfpathlineto{\pgfqpoint{9.862627in}{3.088164in}}%
\pgfpathlineto{\pgfqpoint{9.852872in}{3.089425in}}%
\pgfpathlineto{\pgfqpoint{9.843116in}{3.090863in}}%
\pgfpathlineto{\pgfqpoint{9.833361in}{3.092497in}}%
\pgfpathlineto{\pgfqpoint{9.823605in}{3.094348in}}%
\pgfpathlineto{\pgfqpoint{9.813850in}{3.096439in}}%
\pgfpathlineto{\pgfqpoint{9.804094in}{3.098794in}}%
\pgfpathlineto{\pgfqpoint{9.794339in}{3.101438in}}%
\pgfpathlineto{\pgfqpoint{9.784583in}{3.104397in}}%
\pgfpathlineto{\pgfqpoint{9.774828in}{3.107700in}}%
\pgfpathlineto{\pgfqpoint{9.765072in}{3.111374in}}%
\pgfpathlineto{\pgfqpoint{9.755317in}{3.115450in}}%
\pgfpathlineto{\pgfqpoint{9.745561in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{9.735806in}{3.124928in}}%
\pgfpathlineto{\pgfqpoint{9.726050in}{3.130391in}}%
\pgfpathlineto{\pgfqpoint{9.716295in}{3.136379in}}%
\pgfpathlineto{\pgfqpoint{9.706540in}{3.142923in}}%
\pgfpathlineto{\pgfqpoint{9.696784in}{3.150052in}}%
\pgfpathlineto{\pgfqpoint{9.687029in}{3.157797in}}%
\pgfpathlineto{\pgfqpoint{9.677273in}{3.166185in}}%
\pgfpathlineto{\pgfqpoint{9.667518in}{3.175243in}}%
\pgfpathlineto{\pgfqpoint{9.657762in}{3.184996in}}%
\pgfpathlineto{\pgfqpoint{9.648007in}{3.195466in}}%
\pgfpathlineto{\pgfqpoint{9.638251in}{3.206675in}}%
\pgfpathlineto{\pgfqpoint{9.628496in}{3.218640in}}%
\pgfpathlineto{\pgfqpoint{9.618740in}{3.231376in}}%
\pgfpathlineto{\pgfqpoint{9.608985in}{3.244893in}}%
\pgfpathlineto{\pgfqpoint{9.599229in}{3.259200in}}%
\pgfpathlineto{\pgfqpoint{9.589474in}{3.274302in}}%
\pgfpathlineto{\pgfqpoint{9.579718in}{3.290199in}}%
\pgfpathlineto{\pgfqpoint{9.569963in}{3.306887in}}%
\pgfpathlineto{\pgfqpoint{9.560207in}{3.324360in}}%
\pgfpathlineto{\pgfqpoint{9.550452in}{3.342607in}}%
\pgfpathlineto{\pgfqpoint{9.540696in}{3.361614in}}%
\pgfpathlineto{\pgfqpoint{9.530941in}{3.381362in}}%
\pgfpathlineto{\pgfqpoint{9.521185in}{3.401831in}}%
\pgfpathlineto{\pgfqpoint{9.511430in}{3.422994in}}%
\pgfpathlineto{\pgfqpoint{9.501674in}{3.444825in}}%
\pgfpathlineto{\pgfqpoint{9.491919in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{9.482163in}{3.490367in}}%
\pgfpathlineto{\pgfqpoint{9.472408in}{3.514010in}}%
\pgfpathlineto{\pgfqpoint{9.462652in}{3.538187in}}%
\pgfpathlineto{\pgfqpoint{9.452897in}{3.562860in}}%
\pgfpathlineto{\pgfqpoint{9.443142in}{3.587992in}}%
\pgfpathlineto{\pgfqpoint{9.433386in}{3.613542in}}%
\pgfpathlineto{\pgfqpoint{9.423631in}{3.639472in}}%
\pgfpathlineto{\pgfqpoint{9.413875in}{3.665742in}}%
\pgfpathlineto{\pgfqpoint{9.404120in}{3.692312in}}%
\pgfpathlineto{\pgfqpoint{9.394364in}{3.719144in}}%
\pgfpathlineto{\pgfqpoint{9.384609in}{3.746201in}}%
\pgfpathlineto{\pgfqpoint{9.374853in}{3.773443in}}%
\pgfpathlineto{\pgfqpoint{9.365098in}{3.800835in}}%
\pgfpathlineto{\pgfqpoint{9.355342in}{3.828340in}}%
\pgfpathlineto{\pgfqpoint{9.345587in}{3.855923in}}%
\pgfpathlineto{\pgfqpoint{9.335831in}{3.883551in}}%
\pgfpathlineto{\pgfqpoint{9.326076in}{3.911188in}}%
\pgfpathlineto{\pgfqpoint{9.316320in}{3.938803in}}%
\pgfpathlineto{\pgfqpoint{9.306565in}{3.966363in}}%
\pgfpathlineto{\pgfqpoint{9.296809in}{3.993835in}}%
\pgfpathlineto{\pgfqpoint{9.287054in}{4.021190in}}%
\pgfpathlineto{\pgfqpoint{9.277298in}{4.048397in}}%
\pgfpathlineto{\pgfqpoint{9.267543in}{4.075424in}}%
\pgfpathlineto{\pgfqpoint{9.257787in}{4.102243in}}%
\pgfpathlineto{\pgfqpoint{9.248032in}{4.128826in}}%
\pgfpathlineto{\pgfqpoint{9.238276in}{4.155143in}}%
\pgfpathlineto{\pgfqpoint{9.228521in}{4.181169in}}%
\pgfpathlineto{\pgfqpoint{9.218765in}{4.206879in}}%
\pgfpathlineto{\pgfqpoint{9.209010in}{4.232248in}}%
\pgfpathlineto{\pgfqpoint{9.199254in}{4.257255in}}%
\pgfpathlineto{\pgfqpoint{9.189499in}{4.281882in}}%
\pgfpathlineto{\pgfqpoint{9.179744in}{4.306111in}}%
\pgfpathlineto{\pgfqpoint{9.169988in}{4.329930in}}%
\pgfpathlineto{\pgfqpoint{9.160233in}{4.353329in}}%
\pgfpathlineto{\pgfqpoint{9.150477in}{4.376304in}}%
\pgfpathlineto{\pgfqpoint{9.140722in}{4.398852in}}%
\pgfpathlineto{\pgfqpoint{9.130966in}{4.420979in}}%
\pgfpathlineto{\pgfqpoint{9.121211in}{4.442692in}}%
\pgfpathlineto{\pgfqpoint{9.111455in}{4.464005in}}%
\pgfpathlineto{\pgfqpoint{9.101700in}{4.484937in}}%
\pgfpathlineto{\pgfqpoint{9.091944in}{4.505511in}}%
\pgfpathlineto{\pgfqpoint{9.082189in}{4.525755in}}%
\pgfpathlineto{\pgfqpoint{9.072433in}{4.545703in}}%
\pgfpathlineto{\pgfqpoint{9.062678in}{4.565391in}}%
\pgfpathlineto{\pgfqpoint{9.052922in}{4.584860in}}%
\pgfpathlineto{\pgfqpoint{9.043167in}{4.604151in}}%
\pgfpathlineto{\pgfqpoint{9.033411in}{4.623311in}}%
\pgfpathlineto{\pgfqpoint{9.023656in}{4.642384in}}%
\pgfpathlineto{\pgfqpoint{9.013900in}{4.661417in}}%
\pgfpathlineto{\pgfqpoint{9.004145in}{4.680454in}}%
\pgfpathlineto{\pgfqpoint{8.994389in}{4.699538in}}%
\pgfpathlineto{\pgfqpoint{8.984634in}{4.718709in}}%
\pgfpathlineto{\pgfqpoint{8.974878in}{4.738001in}}%
\pgfpathlineto{\pgfqpoint{8.965123in}{4.757445in}}%
\pgfpathlineto{\pgfqpoint{8.955367in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{8.945612in}{4.796870in}}%
\pgfpathlineto{\pgfqpoint{8.935856in}{4.816874in}}%
\pgfpathlineto{\pgfqpoint{8.926101in}{4.837073in}}%
\pgfpathlineto{\pgfqpoint{8.916345in}{4.857453in}}%
\pgfpathlineto{\pgfqpoint{8.906590in}{4.877992in}}%
\pgfpathlineto{\pgfqpoint{8.896835in}{4.898657in}}%
\pgfpathlineto{\pgfqpoint{8.887079in}{4.919402in}}%
\pgfpathlineto{\pgfqpoint{8.877324in}{4.940172in}}%
\pgfpathlineto{\pgfqpoint{8.867568in}{4.960899in}}%
\pgfpathlineto{\pgfqpoint{8.857813in}{4.981504in}}%
\pgfpathlineto{\pgfqpoint{8.848057in}{5.001900in}}%
\pgfpathlineto{\pgfqpoint{8.838302in}{5.021989in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.041661in}}%
\pgfpathlineto{\pgfqpoint{8.818791in}{5.060803in}}%
\pgfpathlineto{\pgfqpoint{8.809035in}{5.079290in}}%
\pgfpathlineto{\pgfqpoint{8.799280in}{5.096993in}}%
\pgfpathlineto{\pgfqpoint{8.789524in}{5.113779in}}%
\pgfpathlineto{\pgfqpoint{8.779769in}{5.129510in}}%
\pgfpathlineto{\pgfqpoint{8.770013in}{5.144045in}}%
\pgfpathlineto{\pgfqpoint{8.760258in}{5.157244in}}%
\pgfpathlineto{\pgfqpoint{8.750502in}{5.168966in}}%
\pgfpathlineto{\pgfqpoint{8.740747in}{5.179072in}}%
\pgfpathlineto{\pgfqpoint{8.730991in}{5.187426in}}%
\pgfpathlineto{\pgfqpoint{8.721236in}{5.193898in}}%
\pgfpathlineto{\pgfqpoint{8.711480in}{5.198363in}}%
\pgfpathlineto{\pgfqpoint{8.701725in}{5.200702in}}%
\pgfpathlineto{\pgfqpoint{8.691969in}{5.200807in}}%
\pgfpathlineto{\pgfqpoint{8.682214in}{5.198578in}}%
\pgfpathlineto{\pgfqpoint{8.672458in}{5.193927in}}%
\pgfpathlineto{\pgfqpoint{8.662703in}{5.186776in}}%
\pgfpathlineto{\pgfqpoint{8.652947in}{5.177060in}}%
\pgfpathlineto{\pgfqpoint{8.643192in}{5.164729in}}%
\pgfpathlineto{\pgfqpoint{8.633437in}{5.149746in}}%
\pgfpathlineto{\pgfqpoint{8.623681in}{5.132088in}}%
\pgfpathlineto{\pgfqpoint{8.613926in}{5.111748in}}%
\pgfpathlineto{\pgfqpoint{8.604170in}{5.088734in}}%
\pgfpathlineto{\pgfqpoint{8.594415in}{5.063070in}}%
\pgfpathlineto{\pgfqpoint{8.584659in}{5.034795in}}%
\pgfpathlineto{\pgfqpoint{8.574904in}{5.003964in}}%
\pgfpathlineto{\pgfqpoint{8.565148in}{4.970647in}}%
\pgfpathlineto{\pgfqpoint{8.555393in}{4.934930in}}%
\pgfpathlineto{\pgfqpoint{8.545637in}{4.896912in}}%
\pgfpathlineto{\pgfqpoint{8.535882in}{4.856706in}}%
\pgfpathlineto{\pgfqpoint{8.526126in}{4.814438in}}%
\pgfpathlineto{\pgfqpoint{8.516371in}{4.770249in}}%
\pgfpathlineto{\pgfqpoint{8.506615in}{4.724287in}}%
\pgfpathlineto{\pgfqpoint{8.496860in}{4.676713in}}%
\pgfpathlineto{\pgfqpoint{8.487104in}{4.627696in}}%
\pgfpathlineto{\pgfqpoint{8.477349in}{4.577413in}}%
\pgfpathlineto{\pgfqpoint{8.467593in}{4.526045in}}%
\pgfpathlineto{\pgfqpoint{8.457838in}{4.473781in}}%
\pgfpathlineto{\pgfqpoint{8.448082in}{4.420812in}}%
\pgfpathlineto{\pgfqpoint{8.438327in}{4.367330in}}%
\pgfpathlineto{\pgfqpoint{8.428571in}{4.313528in}}%
\pgfpathlineto{\pgfqpoint{8.418816in}{4.259598in}}%
\pgfpathlineto{\pgfqpoint{8.409060in}{4.205729in}}%
\pgfpathlineto{\pgfqpoint{8.399305in}{4.152106in}}%
\pgfpathlineto{\pgfqpoint{8.389549in}{4.098907in}}%
\pgfpathlineto{\pgfqpoint{8.379794in}{4.046304in}}%
\pgfpathlineto{\pgfqpoint{8.370039in}{3.994462in}}%
\pgfpathlineto{\pgfqpoint{8.360283in}{3.943535in}}%
\pgfpathlineto{\pgfqpoint{8.350528in}{3.893667in}}%
\pgfpathlineto{\pgfqpoint{8.340772in}{3.844991in}}%
\pgfpathlineto{\pgfqpoint{8.331017in}{3.797629in}}%
\pgfpathlineto{\pgfqpoint{8.321261in}{3.751690in}}%
\pgfpathlineto{\pgfqpoint{8.311506in}{3.707268in}}%
\pgfpathlineto{\pgfqpoint{8.301750in}{3.664447in}}%
\pgfpathlineto{\pgfqpoint{8.291995in}{3.623296in}}%
\pgfpathlineto{\pgfqpoint{8.282239in}{3.583871in}}%
\pgfpathlineto{\pgfqpoint{8.272484in}{3.546214in}}%
\pgfpathlineto{\pgfqpoint{8.262728in}{3.510356in}}%
\pgfpathlineto{\pgfqpoint{8.252973in}{3.476314in}}%
\pgfpathlineto{\pgfqpoint{8.243217in}{3.444093in}}%
\pgfpathlineto{\pgfqpoint{8.233462in}{3.413689in}}%
\pgfpathlineto{\pgfqpoint{8.223706in}{3.385086in}}%
\pgfpathlineto{\pgfqpoint{8.213951in}{3.358256in}}%
\pgfpathlineto{\pgfqpoint{8.204195in}{3.333166in}}%
\pgfpathlineto{\pgfqpoint{8.194440in}{3.309773in}}%
\pgfpathlineto{\pgfqpoint{8.184684in}{3.288028in}}%
\pgfpathlineto{\pgfqpoint{8.174929in}{3.267875in}}%
\pgfpathlineto{\pgfqpoint{8.165173in}{3.249252in}}%
\pgfpathlineto{\pgfqpoint{8.155418in}{3.232096in}}%
\pgfpathlineto{\pgfqpoint{8.145662in}{3.216337in}}%
\pgfpathlineto{\pgfqpoint{8.135907in}{3.201905in}}%
\pgfpathlineto{\pgfqpoint{8.126151in}{3.188727in}}%
\pgfpathlineto{\pgfqpoint{8.116396in}{3.176731in}}%
\pgfpathlineto{\pgfqpoint{8.106641in}{3.165842in}}%
\pgfpathlineto{\pgfqpoint{8.096885in}{3.155987in}}%
\pgfpathlineto{\pgfqpoint{8.087130in}{3.147096in}}%
\pgfpathlineto{\pgfqpoint{8.077374in}{3.139097in}}%
\pgfpathlineto{\pgfqpoint{8.067619in}{3.131922in}}%
\pgfpathlineto{\pgfqpoint{8.057863in}{3.125506in}}%
\pgfpathlineto{\pgfqpoint{8.048108in}{3.119784in}}%
\pgfpathlineto{\pgfqpoint{8.038352in}{3.114698in}}%
\pgfpathlineto{\pgfqpoint{8.028597in}{3.110189in}}%
\pgfpathlineto{\pgfqpoint{8.018841in}{3.106205in}}%
\pgfpathlineto{\pgfqpoint{8.009086in}{3.102694in}}%
\pgfpathlineto{\pgfqpoint{7.999330in}{3.099609in}}%
\pgfpathlineto{\pgfqpoint{7.989575in}{3.096907in}}%
\pgfpathlineto{\pgfqpoint{7.979819in}{3.094547in}}%
\pgfpathlineto{\pgfqpoint{7.970064in}{3.092492in}}%
\pgfpathlineto{\pgfqpoint{7.960308in}{3.090707in}}%
\pgfpathlineto{\pgfqpoint{7.950553in}{3.089163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.853486in}{3.080400in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.950553in}{3.080400in}}{\pgfqpoint{9.891894in}{5.200807in}}{%
\pgfpathmoveto{\pgfqpoint{7.950553in}{3.089163in}}%
\pgfpathlineto{\pgfqpoint{7.950553in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.960308in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.970064in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.979819in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.989575in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{7.999330in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.009086in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.018841in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.028597in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.038352in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.048108in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.057863in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.067619in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.077374in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.087130in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.096885in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.106641in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.116396in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.126151in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.135907in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.145662in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.155418in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.165173in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.174929in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.184684in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.194440in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.204195in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.213951in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.223706in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.233462in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.243217in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.252973in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.262728in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.272484in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.282239in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.291995in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.301750in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.311506in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.321261in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.331017in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.340772in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.350528in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.360283in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.370039in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.379794in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.389549in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.399305in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.409060in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.418816in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.428571in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.438327in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.448082in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.457838in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.467593in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.477349in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.487104in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.496860in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.506615in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.516371in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.526126in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.535882in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.545637in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.555393in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.565148in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.574904in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.584659in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.594415in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.604170in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.613926in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.623681in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.633437in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.643192in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.652947in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.662703in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.672458in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.682214in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.691969in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.701725in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.711480in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.721236in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.730991in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.740747in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.750502in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.760258in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.770013in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.779769in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.789524in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.799280in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.809035in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.818791in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.838302in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.848057in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.857813in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.867568in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.877324in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.887079in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.896835in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.906590in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.916345in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.926101in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.935856in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.945612in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.955367in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.965123in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.974878in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.984634in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{8.994389in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.004145in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.013900in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.023656in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.033411in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.043167in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.052922in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.062678in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.072433in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.082189in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.091944in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.101700in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.111455in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.121211in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.130966in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.140722in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.150477in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.160233in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.169988in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.179744in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.189499in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.199254in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.209010in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.218765in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.228521in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.238276in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.248032in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.257787in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.267543in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.277298in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.287054in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.296809in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.306565in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.316320in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.326076in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.335831in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.345587in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.355342in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.365098in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.374853in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.384609in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.394364in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.404120in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.413875in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.423631in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.433386in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.443142in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.452897in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.462652in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.472408in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.482163in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.491919in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.501674in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.511430in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.521185in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.530941in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.540696in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.550452in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.560207in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.569963in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.579718in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.589474in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.599229in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.608985in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.618740in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.628496in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.638251in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.648007in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.657762in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.667518in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.677273in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.687029in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.696784in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.706540in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.716295in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.726050in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.735806in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.745561in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.755317in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.765072in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.774828in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.784583in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.794339in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.804094in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.813850in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.823605in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.833361in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.843116in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.852872in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.862627in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.872383in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.882138in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.891894in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{9.891894in}{3.085262in}}%
\pgfpathlineto{\pgfqpoint{9.891894in}{3.085262in}}%
\pgfpathlineto{\pgfqpoint{9.882138in}{3.086098in}}%
\pgfpathlineto{\pgfqpoint{9.872383in}{3.087060in}}%
\pgfpathlineto{\pgfqpoint{9.862627in}{3.088164in}}%
\pgfpathlineto{\pgfqpoint{9.852872in}{3.089425in}}%
\pgfpathlineto{\pgfqpoint{9.843116in}{3.090863in}}%
\pgfpathlineto{\pgfqpoint{9.833361in}{3.092497in}}%
\pgfpathlineto{\pgfqpoint{9.823605in}{3.094348in}}%
\pgfpathlineto{\pgfqpoint{9.813850in}{3.096439in}}%
\pgfpathlineto{\pgfqpoint{9.804094in}{3.098794in}}%
\pgfpathlineto{\pgfqpoint{9.794339in}{3.101438in}}%
\pgfpathlineto{\pgfqpoint{9.784583in}{3.104397in}}%
\pgfpathlineto{\pgfqpoint{9.774828in}{3.107700in}}%
\pgfpathlineto{\pgfqpoint{9.765072in}{3.111374in}}%
\pgfpathlineto{\pgfqpoint{9.755317in}{3.115450in}}%
\pgfpathlineto{\pgfqpoint{9.745561in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{9.735806in}{3.124928in}}%
\pgfpathlineto{\pgfqpoint{9.726050in}{3.130391in}}%
\pgfpathlineto{\pgfqpoint{9.716295in}{3.136379in}}%
\pgfpathlineto{\pgfqpoint{9.706540in}{3.142923in}}%
\pgfpathlineto{\pgfqpoint{9.696784in}{3.150052in}}%
\pgfpathlineto{\pgfqpoint{9.687029in}{3.157797in}}%
\pgfpathlineto{\pgfqpoint{9.677273in}{3.166185in}}%
\pgfpathlineto{\pgfqpoint{9.667518in}{3.175243in}}%
\pgfpathlineto{\pgfqpoint{9.657762in}{3.184996in}}%
\pgfpathlineto{\pgfqpoint{9.648007in}{3.195466in}}%
\pgfpathlineto{\pgfqpoint{9.638251in}{3.206675in}}%
\pgfpathlineto{\pgfqpoint{9.628496in}{3.218640in}}%
\pgfpathlineto{\pgfqpoint{9.618740in}{3.231376in}}%
\pgfpathlineto{\pgfqpoint{9.608985in}{3.244893in}}%
\pgfpathlineto{\pgfqpoint{9.599229in}{3.259200in}}%
\pgfpathlineto{\pgfqpoint{9.589474in}{3.274302in}}%
\pgfpathlineto{\pgfqpoint{9.579718in}{3.290199in}}%
\pgfpathlineto{\pgfqpoint{9.569963in}{3.306887in}}%
\pgfpathlineto{\pgfqpoint{9.560207in}{3.324360in}}%
\pgfpathlineto{\pgfqpoint{9.550452in}{3.342607in}}%
\pgfpathlineto{\pgfqpoint{9.540696in}{3.361614in}}%
\pgfpathlineto{\pgfqpoint{9.530941in}{3.381362in}}%
\pgfpathlineto{\pgfqpoint{9.521185in}{3.401831in}}%
\pgfpathlineto{\pgfqpoint{9.511430in}{3.422994in}}%
\pgfpathlineto{\pgfqpoint{9.501674in}{3.444825in}}%
\pgfpathlineto{\pgfqpoint{9.491919in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{9.482163in}{3.490367in}}%
\pgfpathlineto{\pgfqpoint{9.472408in}{3.514010in}}%
\pgfpathlineto{\pgfqpoint{9.462652in}{3.538187in}}%
\pgfpathlineto{\pgfqpoint{9.452897in}{3.562860in}}%
\pgfpathlineto{\pgfqpoint{9.443142in}{3.587992in}}%
\pgfpathlineto{\pgfqpoint{9.433386in}{3.613542in}}%
\pgfpathlineto{\pgfqpoint{9.423631in}{3.639472in}}%
\pgfpathlineto{\pgfqpoint{9.413875in}{3.665742in}}%
\pgfpathlineto{\pgfqpoint{9.404120in}{3.692312in}}%
\pgfpathlineto{\pgfqpoint{9.394364in}{3.719144in}}%
\pgfpathlineto{\pgfqpoint{9.384609in}{3.746201in}}%
\pgfpathlineto{\pgfqpoint{9.374853in}{3.773443in}}%
\pgfpathlineto{\pgfqpoint{9.365098in}{3.800835in}}%
\pgfpathlineto{\pgfqpoint{9.355342in}{3.828340in}}%
\pgfpathlineto{\pgfqpoint{9.345587in}{3.855923in}}%
\pgfpathlineto{\pgfqpoint{9.335831in}{3.883551in}}%
\pgfpathlineto{\pgfqpoint{9.326076in}{3.911188in}}%
\pgfpathlineto{\pgfqpoint{9.316320in}{3.938803in}}%
\pgfpathlineto{\pgfqpoint{9.306565in}{3.966363in}}%
\pgfpathlineto{\pgfqpoint{9.296809in}{3.993835in}}%
\pgfpathlineto{\pgfqpoint{9.287054in}{4.021190in}}%
\pgfpathlineto{\pgfqpoint{9.277298in}{4.048397in}}%
\pgfpathlineto{\pgfqpoint{9.267543in}{4.075424in}}%
\pgfpathlineto{\pgfqpoint{9.257787in}{4.102243in}}%
\pgfpathlineto{\pgfqpoint{9.248032in}{4.128826in}}%
\pgfpathlineto{\pgfqpoint{9.238276in}{4.155143in}}%
\pgfpathlineto{\pgfqpoint{9.228521in}{4.181169in}}%
\pgfpathlineto{\pgfqpoint{9.218765in}{4.206879in}}%
\pgfpathlineto{\pgfqpoint{9.209010in}{4.232248in}}%
\pgfpathlineto{\pgfqpoint{9.199254in}{4.257255in}}%
\pgfpathlineto{\pgfqpoint{9.189499in}{4.281882in}}%
\pgfpathlineto{\pgfqpoint{9.179744in}{4.306111in}}%
\pgfpathlineto{\pgfqpoint{9.169988in}{4.329930in}}%
\pgfpathlineto{\pgfqpoint{9.160233in}{4.353329in}}%
\pgfpathlineto{\pgfqpoint{9.150477in}{4.376304in}}%
\pgfpathlineto{\pgfqpoint{9.140722in}{4.398852in}}%
\pgfpathlineto{\pgfqpoint{9.130966in}{4.420979in}}%
\pgfpathlineto{\pgfqpoint{9.121211in}{4.442692in}}%
\pgfpathlineto{\pgfqpoint{9.111455in}{4.464005in}}%
\pgfpathlineto{\pgfqpoint{9.101700in}{4.484937in}}%
\pgfpathlineto{\pgfqpoint{9.091944in}{4.505511in}}%
\pgfpathlineto{\pgfqpoint{9.082189in}{4.525755in}}%
\pgfpathlineto{\pgfqpoint{9.072433in}{4.545703in}}%
\pgfpathlineto{\pgfqpoint{9.062678in}{4.565391in}}%
\pgfpathlineto{\pgfqpoint{9.052922in}{4.584860in}}%
\pgfpathlineto{\pgfqpoint{9.043167in}{4.604151in}}%
\pgfpathlineto{\pgfqpoint{9.033411in}{4.623311in}}%
\pgfpathlineto{\pgfqpoint{9.023656in}{4.642384in}}%
\pgfpathlineto{\pgfqpoint{9.013900in}{4.661417in}}%
\pgfpathlineto{\pgfqpoint{9.004145in}{4.680454in}}%
\pgfpathlineto{\pgfqpoint{8.994389in}{4.699538in}}%
\pgfpathlineto{\pgfqpoint{8.984634in}{4.718709in}}%
\pgfpathlineto{\pgfqpoint{8.974878in}{4.738001in}}%
\pgfpathlineto{\pgfqpoint{8.965123in}{4.757445in}}%
\pgfpathlineto{\pgfqpoint{8.955367in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{8.945612in}{4.796870in}}%
\pgfpathlineto{\pgfqpoint{8.935856in}{4.816874in}}%
\pgfpathlineto{\pgfqpoint{8.926101in}{4.837073in}}%
\pgfpathlineto{\pgfqpoint{8.916345in}{4.857453in}}%
\pgfpathlineto{\pgfqpoint{8.906590in}{4.877992in}}%
\pgfpathlineto{\pgfqpoint{8.896835in}{4.898657in}}%
\pgfpathlineto{\pgfqpoint{8.887079in}{4.919402in}}%
\pgfpathlineto{\pgfqpoint{8.877324in}{4.940172in}}%
\pgfpathlineto{\pgfqpoint{8.867568in}{4.960899in}}%
\pgfpathlineto{\pgfqpoint{8.857813in}{4.981504in}}%
\pgfpathlineto{\pgfqpoint{8.848057in}{5.001900in}}%
\pgfpathlineto{\pgfqpoint{8.838302in}{5.021989in}}%
\pgfpathlineto{\pgfqpoint{8.828546in}{5.041661in}}%
\pgfpathlineto{\pgfqpoint{8.818791in}{5.060803in}}%
\pgfpathlineto{\pgfqpoint{8.809035in}{5.079290in}}%
\pgfpathlineto{\pgfqpoint{8.799280in}{5.096993in}}%
\pgfpathlineto{\pgfqpoint{8.789524in}{5.113779in}}%
\pgfpathlineto{\pgfqpoint{8.779769in}{5.129510in}}%
\pgfpathlineto{\pgfqpoint{8.770013in}{5.144045in}}%
\pgfpathlineto{\pgfqpoint{8.760258in}{5.157244in}}%
\pgfpathlineto{\pgfqpoint{8.750502in}{5.168966in}}%
\pgfpathlineto{\pgfqpoint{8.740747in}{5.179072in}}%
\pgfpathlineto{\pgfqpoint{8.730991in}{5.187426in}}%
\pgfpathlineto{\pgfqpoint{8.721236in}{5.193898in}}%
\pgfpathlineto{\pgfqpoint{8.711480in}{5.198363in}}%
\pgfpathlineto{\pgfqpoint{8.701725in}{5.200702in}}%
\pgfpathlineto{\pgfqpoint{8.691969in}{5.200807in}}%
\pgfpathlineto{\pgfqpoint{8.682214in}{5.198578in}}%
\pgfpathlineto{\pgfqpoint{8.672458in}{5.193927in}}%
\pgfpathlineto{\pgfqpoint{8.662703in}{5.186776in}}%
\pgfpathlineto{\pgfqpoint{8.652947in}{5.177060in}}%
\pgfpathlineto{\pgfqpoint{8.643192in}{5.164729in}}%
\pgfpathlineto{\pgfqpoint{8.633437in}{5.149746in}}%
\pgfpathlineto{\pgfqpoint{8.623681in}{5.132088in}}%
\pgfpathlineto{\pgfqpoint{8.613926in}{5.111748in}}%
\pgfpathlineto{\pgfqpoint{8.604170in}{5.088734in}}%
\pgfpathlineto{\pgfqpoint{8.594415in}{5.063070in}}%
\pgfpathlineto{\pgfqpoint{8.584659in}{5.034795in}}%
\pgfpathlineto{\pgfqpoint{8.574904in}{5.003964in}}%
\pgfpathlineto{\pgfqpoint{8.565148in}{4.970647in}}%
\pgfpathlineto{\pgfqpoint{8.555393in}{4.934930in}}%
\pgfpathlineto{\pgfqpoint{8.545637in}{4.896912in}}%
\pgfpathlineto{\pgfqpoint{8.535882in}{4.856706in}}%
\pgfpathlineto{\pgfqpoint{8.526126in}{4.814438in}}%
\pgfpathlineto{\pgfqpoint{8.516371in}{4.770249in}}%
\pgfpathlineto{\pgfqpoint{8.506615in}{4.724287in}}%
\pgfpathlineto{\pgfqpoint{8.496860in}{4.676713in}}%
\pgfpathlineto{\pgfqpoint{8.487104in}{4.627696in}}%
\pgfpathlineto{\pgfqpoint{8.477349in}{4.577413in}}%
\pgfpathlineto{\pgfqpoint{8.467593in}{4.526045in}}%
\pgfpathlineto{\pgfqpoint{8.457838in}{4.473781in}}%
\pgfpathlineto{\pgfqpoint{8.448082in}{4.420812in}}%
\pgfpathlineto{\pgfqpoint{8.438327in}{4.367330in}}%
\pgfpathlineto{\pgfqpoint{8.428571in}{4.313528in}}%
\pgfpathlineto{\pgfqpoint{8.418816in}{4.259598in}}%
\pgfpathlineto{\pgfqpoint{8.409060in}{4.205729in}}%
\pgfpathlineto{\pgfqpoint{8.399305in}{4.152106in}}%
\pgfpathlineto{\pgfqpoint{8.389549in}{4.098907in}}%
\pgfpathlineto{\pgfqpoint{8.379794in}{4.046304in}}%
\pgfpathlineto{\pgfqpoint{8.370039in}{3.994462in}}%
\pgfpathlineto{\pgfqpoint{8.360283in}{3.943535in}}%
\pgfpathlineto{\pgfqpoint{8.350528in}{3.893667in}}%
\pgfpathlineto{\pgfqpoint{8.340772in}{3.844991in}}%
\pgfpathlineto{\pgfqpoint{8.331017in}{3.797629in}}%
\pgfpathlineto{\pgfqpoint{8.321261in}{3.751690in}}%
\pgfpathlineto{\pgfqpoint{8.311506in}{3.707268in}}%
\pgfpathlineto{\pgfqpoint{8.301750in}{3.664447in}}%
\pgfpathlineto{\pgfqpoint{8.291995in}{3.623296in}}%
\pgfpathlineto{\pgfqpoint{8.282239in}{3.583871in}}%
\pgfpathlineto{\pgfqpoint{8.272484in}{3.546214in}}%
\pgfpathlineto{\pgfqpoint{8.262728in}{3.510356in}}%
\pgfpathlineto{\pgfqpoint{8.252973in}{3.476314in}}%
\pgfpathlineto{\pgfqpoint{8.243217in}{3.444093in}}%
\pgfpathlineto{\pgfqpoint{8.233462in}{3.413689in}}%
\pgfpathlineto{\pgfqpoint{8.223706in}{3.385086in}}%
\pgfpathlineto{\pgfqpoint{8.213951in}{3.358256in}}%
\pgfpathlineto{\pgfqpoint{8.204195in}{3.333166in}}%
\pgfpathlineto{\pgfqpoint{8.194440in}{3.309773in}}%
\pgfpathlineto{\pgfqpoint{8.184684in}{3.288028in}}%
\pgfpathlineto{\pgfqpoint{8.174929in}{3.267875in}}%
\pgfpathlineto{\pgfqpoint{8.165173in}{3.249252in}}%
\pgfpathlineto{\pgfqpoint{8.155418in}{3.232096in}}%
\pgfpathlineto{\pgfqpoint{8.145662in}{3.216337in}}%
\pgfpathlineto{\pgfqpoint{8.135907in}{3.201905in}}%
\pgfpathlineto{\pgfqpoint{8.126151in}{3.188727in}}%
\pgfpathlineto{\pgfqpoint{8.116396in}{3.176731in}}%
\pgfpathlineto{\pgfqpoint{8.106641in}{3.165842in}}%
\pgfpathlineto{\pgfqpoint{8.096885in}{3.155987in}}%
\pgfpathlineto{\pgfqpoint{8.087130in}{3.147096in}}%
\pgfpathlineto{\pgfqpoint{8.077374in}{3.139097in}}%
\pgfpathlineto{\pgfqpoint{8.067619in}{3.131922in}}%
\pgfpathlineto{\pgfqpoint{8.057863in}{3.125506in}}%
\pgfpathlineto{\pgfqpoint{8.048108in}{3.119784in}}%
\pgfpathlineto{\pgfqpoint{8.038352in}{3.114698in}}%
\pgfpathlineto{\pgfqpoint{8.028597in}{3.110189in}}%
\pgfpathlineto{\pgfqpoint{8.018841in}{3.106205in}}%
\pgfpathlineto{\pgfqpoint{8.009086in}{3.102694in}}%
\pgfpathlineto{\pgfqpoint{7.999330in}{3.099609in}}%
\pgfpathlineto{\pgfqpoint{7.989575in}{3.096907in}}%
\pgfpathlineto{\pgfqpoint{7.979819in}{3.094547in}}%
\pgfpathlineto{\pgfqpoint{7.970064in}{3.092492in}}%
\pgfpathlineto{\pgfqpoint{7.960308in}{3.090707in}}%
\pgfpathlineto{\pgfqpoint{7.950553in}{3.089163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.826768in}{0.756750in}}{\pgfqpoint{12.006918in}{2.877157in}}{%
\pgfpathmoveto{\pgfqpoint{10.826768in}{0.762055in}}%
\pgfpathlineto{\pgfqpoint{10.826768in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.832699in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.838629in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.844559in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.850490in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.856420in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.862351in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.868281in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.874211in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.880142in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.886072in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.892003in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.897933in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.903863in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.909794in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.915724in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.921655in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.927585in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.933515in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.939446in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.945376in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.951307in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.957237in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.963167in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.969098in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.975028in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.980959in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.986889in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.992819in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.998750in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.004680in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.010611in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.016541in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.022471in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.028402in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.034332in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.040263in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.046193in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.052123in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.058054in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.063984in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.069915in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.075845in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.081775in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.087706in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.093636in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.099567in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.105497in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.111427in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.117358in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.123288in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.129219in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.135149in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.141079in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.147010in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.152940in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.158871in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.164801in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.170731in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.176662in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.182592in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.188523in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.194453in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.200383in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.206314in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.212244in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.218175in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.224105in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.230035in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.235966in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.241896in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.247827in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.253757in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.259687in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.265618in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.271548in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.277479in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.283409in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.289339in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.295270in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.301200in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.307131in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.313061in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.318991in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.324922in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.330852in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.336783in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.342713in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.348643in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.354574in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.360504in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.366435in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.372365in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.378295in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.384226in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.390156in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.396087in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.402017in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.407947in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.413878in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.419808in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.425739in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.431669in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.437599in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.443530in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.449460in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.455391in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.461321in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.467251in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.473182in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.479112in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.485043in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.490973in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.496903in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.502834in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.508764in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.514695in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.520625in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.526555in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.532486in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.538416in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.544347in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.550277in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.556207in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.562138in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.568068in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.573999in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.579929in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.585860in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.591790in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.597720in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.603651in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.609581in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.615512in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.621442in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.627372in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.633303in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.639233in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.645164in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.651094in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.657024in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.662955in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.668885in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.674816in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.680746in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.686676in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.692607in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.698537in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.704468in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.710398in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.716328in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.722259in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.728189in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.734120in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.740050in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.745980in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.751911in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.757841in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.763772in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.769702in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.775632in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.781563in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.787493in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.793424in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.799354in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.805284in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.811215in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.817145in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.823076in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.829006in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.834936in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.840867in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.846797in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.852728in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.858658in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.864588in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.870519in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.876449in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.882380in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.888310in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.894240in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.900171in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.906101in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.912032in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.917962in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.923892in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.929823in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.935753in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.941684in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.947614in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.953544in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.959475in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.965405in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.971336in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.977266in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.983196in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.989127in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.995057in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.000988in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.006918in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.006918in}{0.761710in}}%
\pgfpathlineto{\pgfqpoint{12.006918in}{0.761710in}}%
\pgfpathlineto{\pgfqpoint{12.000988in}{0.762589in}}%
\pgfpathlineto{\pgfqpoint{11.995057in}{0.763606in}}%
\pgfpathlineto{\pgfqpoint{11.989127in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{11.983196in}{0.766122in}}%
\pgfpathlineto{\pgfqpoint{11.977266in}{0.767662in}}%
\pgfpathlineto{\pgfqpoint{11.971336in}{0.769421in}}%
\pgfpathlineto{\pgfqpoint{11.965405in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{11.959475in}{0.773693in}}%
\pgfpathlineto{\pgfqpoint{11.953544in}{0.776261in}}%
\pgfpathlineto{\pgfqpoint{11.947614in}{0.779157in}}%
\pgfpathlineto{\pgfqpoint{11.941684in}{0.782413in}}%
\pgfpathlineto{\pgfqpoint{11.935753in}{0.786061in}}%
\pgfpathlineto{\pgfqpoint{11.929823in}{0.790137in}}%
\pgfpathlineto{\pgfqpoint{11.923892in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{11.917962in}{0.799715in}}%
\pgfpathlineto{\pgfqpoint{11.912032in}{0.805292in}}%
\pgfpathlineto{\pgfqpoint{11.906101in}{0.811445in}}%
\pgfpathlineto{\pgfqpoint{11.900171in}{0.818213in}}%
\pgfpathlineto{\pgfqpoint{11.894240in}{0.825631in}}%
\pgfpathlineto{\pgfqpoint{11.888310in}{0.833739in}}%
\pgfpathlineto{\pgfqpoint{11.882380in}{0.842571in}}%
\pgfpathlineto{\pgfqpoint{11.876449in}{0.852161in}}%
\pgfpathlineto{\pgfqpoint{11.870519in}{0.862541in}}%
\pgfpathlineto{\pgfqpoint{11.864588in}{0.873740in}}%
\pgfpathlineto{\pgfqpoint{11.858658in}{0.885784in}}%
\pgfpathlineto{\pgfqpoint{11.852728in}{0.898693in}}%
\pgfpathlineto{\pgfqpoint{11.846797in}{0.912484in}}%
\pgfpathlineto{\pgfqpoint{11.840867in}{0.927170in}}%
\pgfpathlineto{\pgfqpoint{11.834936in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{11.829006in}{0.959243in}}%
\pgfpathlineto{\pgfqpoint{11.823076in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{11.817145in}{0.994884in}}%
\pgfpathlineto{\pgfqpoint{11.811215in}{1.014005in}}%
\pgfpathlineto{\pgfqpoint{11.805284in}{1.033956in}}%
\pgfpathlineto{\pgfqpoint{11.799354in}{1.054703in}}%
\pgfpathlineto{\pgfqpoint{11.793424in}{1.076202in}}%
\pgfpathlineto{\pgfqpoint{11.787493in}{1.098402in}}%
\pgfpathlineto{\pgfqpoint{11.781563in}{1.121245in}}%
\pgfpathlineto{\pgfqpoint{11.775632in}{1.144665in}}%
\pgfpathlineto{\pgfqpoint{11.769702in}{1.168590in}}%
\pgfpathlineto{\pgfqpoint{11.763772in}{1.192944in}}%
\pgfpathlineto{\pgfqpoint{11.757841in}{1.217642in}}%
\pgfpathlineto{\pgfqpoint{11.751911in}{1.242599in}}%
\pgfpathlineto{\pgfqpoint{11.745980in}{1.267723in}}%
\pgfpathlineto{\pgfqpoint{11.740050in}{1.292923in}}%
\pgfpathlineto{\pgfqpoint{11.734120in}{1.318103in}}%
\pgfpathlineto{\pgfqpoint{11.728189in}{1.343172in}}%
\pgfpathlineto{\pgfqpoint{11.722259in}{1.368037in}}%
\pgfpathlineto{\pgfqpoint{11.716328in}{1.392609in}}%
\pgfpathlineto{\pgfqpoint{11.710398in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{11.704468in}{1.440543in}}%
\pgfpathlineto{\pgfqpoint{11.698537in}{1.463755in}}%
\pgfpathlineto{\pgfqpoint{11.692607in}{1.486374in}}%
\pgfpathlineto{\pgfqpoint{11.686676in}{1.508349in}}%
\pgfpathlineto{\pgfqpoint{11.680746in}{1.529636in}}%
\pgfpathlineto{\pgfqpoint{11.674816in}{1.550203in}}%
\pgfpathlineto{\pgfqpoint{11.668885in}{1.570032in}}%
\pgfpathlineto{\pgfqpoint{11.662955in}{1.589117in}}%
\pgfpathlineto{\pgfqpoint{11.657024in}{1.607466in}}%
\pgfpathlineto{\pgfqpoint{11.651094in}{1.625100in}}%
\pgfpathlineto{\pgfqpoint{11.645164in}{1.642056in}}%
\pgfpathlineto{\pgfqpoint{11.639233in}{1.658383in}}%
\pgfpathlineto{\pgfqpoint{11.633303in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{11.627372in}{1.689410in}}%
\pgfpathlineto{\pgfqpoint{11.621442in}{1.704273in}}%
\pgfpathlineto{\pgfqpoint{11.615512in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{11.609581in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{11.603651in}{1.747438in}}%
\pgfpathlineto{\pgfqpoint{11.597720in}{1.761728in}}%
\pgfpathlineto{\pgfqpoint{11.591790in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{11.585860in}{1.790886in}}%
\pgfpathlineto{\pgfqpoint{11.579929in}{1.806002in}}%
\pgfpathlineto{\pgfqpoint{11.573999in}{1.821640in}}%
\pgfpathlineto{\pgfqpoint{11.568068in}{1.837915in}}%
\pgfpathlineto{\pgfqpoint{11.562138in}{1.854938in}}%
\pgfpathlineto{\pgfqpoint{11.556207in}{1.872812in}}%
\pgfpathlineto{\pgfqpoint{11.550277in}{1.891628in}}%
\pgfpathlineto{\pgfqpoint{11.544347in}{1.911464in}}%
\pgfpathlineto{\pgfqpoint{11.538416in}{1.932387in}}%
\pgfpathlineto{\pgfqpoint{11.532486in}{1.954447in}}%
\pgfpathlineto{\pgfqpoint{11.526555in}{1.977680in}}%
\pgfpathlineto{\pgfqpoint{11.520625in}{2.002102in}}%
\pgfpathlineto{\pgfqpoint{11.514695in}{2.027715in}}%
\pgfpathlineto{\pgfqpoint{11.508764in}{2.054501in}}%
\pgfpathlineto{\pgfqpoint{11.502834in}{2.082427in}}%
\pgfpathlineto{\pgfqpoint{11.496903in}{2.111440in}}%
\pgfpathlineto{\pgfqpoint{11.490973in}{2.141473in}}%
\pgfpathlineto{\pgfqpoint{11.485043in}{2.172442in}}%
\pgfpathlineto{\pgfqpoint{11.479112in}{2.204248in}}%
\pgfpathlineto{\pgfqpoint{11.473182in}{2.236780in}}%
\pgfpathlineto{\pgfqpoint{11.467251in}{2.269914in}}%
\pgfpathlineto{\pgfqpoint{11.461321in}{2.303517in}}%
\pgfpathlineto{\pgfqpoint{11.455391in}{2.337447in}}%
\pgfpathlineto{\pgfqpoint{11.449460in}{2.371554in}}%
\pgfpathlineto{\pgfqpoint{11.443530in}{2.405684in}}%
\pgfpathlineto{\pgfqpoint{11.437599in}{2.439681in}}%
\pgfpathlineto{\pgfqpoint{11.431669in}{2.473385in}}%
\pgfpathlineto{\pgfqpoint{11.425739in}{2.506639in}}%
\pgfpathlineto{\pgfqpoint{11.419808in}{2.539284in}}%
\pgfpathlineto{\pgfqpoint{11.413878in}{2.571167in}}%
\pgfpathlineto{\pgfqpoint{11.407947in}{2.602138in}}%
\pgfpathlineto{\pgfqpoint{11.402017in}{2.632053in}}%
\pgfpathlineto{\pgfqpoint{11.396087in}{2.660773in}}%
\pgfpathlineto{\pgfqpoint{11.390156in}{2.688167in}}%
\pgfpathlineto{\pgfqpoint{11.384226in}{2.714109in}}%
\pgfpathlineto{\pgfqpoint{11.378295in}{2.738483in}}%
\pgfpathlineto{\pgfqpoint{11.372365in}{2.761181in}}%
\pgfpathlineto{\pgfqpoint{11.366435in}{2.782099in}}%
\pgfpathlineto{\pgfqpoint{11.360504in}{2.801145in}}%
\pgfpathlineto{\pgfqpoint{11.354574in}{2.818232in}}%
\pgfpathlineto{\pgfqpoint{11.348643in}{2.833280in}}%
\pgfpathlineto{\pgfqpoint{11.342713in}{2.846218in}}%
\pgfpathlineto{\pgfqpoint{11.336783in}{2.856979in}}%
\pgfpathlineto{\pgfqpoint{11.330852in}{2.865504in}}%
\pgfpathlineto{\pgfqpoint{11.324922in}{2.871740in}}%
\pgfpathlineto{\pgfqpoint{11.318991in}{2.875638in}}%
\pgfpathlineto{\pgfqpoint{11.313061in}{2.877157in}}%
\pgfpathlineto{\pgfqpoint{11.307131in}{2.876260in}}%
\pgfpathlineto{\pgfqpoint{11.301200in}{2.872917in}}%
\pgfpathlineto{\pgfqpoint{11.295270in}{2.867103in}}%
\pgfpathlineto{\pgfqpoint{11.289339in}{2.858798in}}%
\pgfpathlineto{\pgfqpoint{11.283409in}{2.847990in}}%
\pgfpathlineto{\pgfqpoint{11.277479in}{2.834673in}}%
\pgfpathlineto{\pgfqpoint{11.271548in}{2.818849in}}%
\pgfpathlineto{\pgfqpoint{11.265618in}{2.800526in}}%
\pgfpathlineto{\pgfqpoint{11.259687in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{11.253757in}{2.756462in}}%
\pgfpathlineto{\pgfqpoint{11.247827in}{2.730782in}}%
\pgfpathlineto{\pgfqpoint{11.241896in}{2.702727in}}%
\pgfpathlineto{\pgfqpoint{11.235966in}{2.672351in}}%
\pgfpathlineto{\pgfqpoint{11.230035in}{2.639721in}}%
\pgfpathlineto{\pgfqpoint{11.224105in}{2.604912in}}%
\pgfpathlineto{\pgfqpoint{11.218175in}{2.568010in}}%
\pgfpathlineto{\pgfqpoint{11.212244in}{2.529115in}}%
\pgfpathlineto{\pgfqpoint{11.206314in}{2.488332in}}%
\pgfpathlineto{\pgfqpoint{11.200383in}{2.445782in}}%
\pgfpathlineto{\pgfqpoint{11.194453in}{2.401591in}}%
\pgfpathlineto{\pgfqpoint{11.188523in}{2.355898in}}%
\pgfpathlineto{\pgfqpoint{11.182592in}{2.308846in}}%
\pgfpathlineto{\pgfqpoint{11.176662in}{2.260590in}}%
\pgfpathlineto{\pgfqpoint{11.170731in}{2.211289in}}%
\pgfpathlineto{\pgfqpoint{11.164801in}{2.161106in}}%
\pgfpathlineto{\pgfqpoint{11.158871in}{2.110211in}}%
\pgfpathlineto{\pgfqpoint{11.152940in}{2.058774in}}%
\pgfpathlineto{\pgfqpoint{11.147010in}{2.006970in}}%
\pgfpathlineto{\pgfqpoint{11.141079in}{1.954970in}}%
\pgfpathlineto{\pgfqpoint{11.135149in}{1.902946in}}%
\pgfpathlineto{\pgfqpoint{11.129219in}{1.851068in}}%
\pgfpathlineto{\pgfqpoint{11.123288in}{1.799499in}}%
\pgfpathlineto{\pgfqpoint{11.117358in}{1.748401in}}%
\pgfpathlineto{\pgfqpoint{11.111427in}{1.697925in}}%
\pgfpathlineto{\pgfqpoint{11.105497in}{1.648218in}}%
\pgfpathlineto{\pgfqpoint{11.099567in}{1.599418in}}%
\pgfpathlineto{\pgfqpoint{11.093636in}{1.551651in}}%
\pgfpathlineto{\pgfqpoint{11.087706in}{1.505036in}}%
\pgfpathlineto{\pgfqpoint{11.081775in}{1.459681in}}%
\pgfpathlineto{\pgfqpoint{11.075845in}{1.415680in}}%
\pgfpathlineto{\pgfqpoint{11.069915in}{1.373118in}}%
\pgfpathlineto{\pgfqpoint{11.063984in}{1.332067in}}%
\pgfpathlineto{\pgfqpoint{11.058054in}{1.292589in}}%
\pgfpathlineto{\pgfqpoint{11.052123in}{1.254732in}}%
\pgfpathlineto{\pgfqpoint{11.046193in}{1.218532in}}%
\pgfpathlineto{\pgfqpoint{11.040263in}{1.184017in}}%
\pgfpathlineto{\pgfqpoint{11.034332in}{1.151201in}}%
\pgfpathlineto{\pgfqpoint{11.028402in}{1.120088in}}%
\pgfpathlineto{\pgfqpoint{11.022471in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{11.016541in}{1.062942in}}%
\pgfpathlineto{\pgfqpoint{11.010611in}{1.036872in}}%
\pgfpathlineto{\pgfqpoint{11.004680in}{1.012431in}}%
\pgfpathlineto{\pgfqpoint{10.998750in}{0.989582in}}%
\pgfpathlineto{\pgfqpoint{10.992819in}{0.968281in}}%
\pgfpathlineto{\pgfqpoint{10.986889in}{0.948477in}}%
\pgfpathlineto{\pgfqpoint{10.980959in}{0.930118in}}%
\pgfpathlineto{\pgfqpoint{10.975028in}{0.913145in}}%
\pgfpathlineto{\pgfqpoint{10.969098in}{0.897498in}}%
\pgfpathlineto{\pgfqpoint{10.963167in}{0.883112in}}%
\pgfpathlineto{\pgfqpoint{10.957237in}{0.869922in}}%
\pgfpathlineto{\pgfqpoint{10.951307in}{0.857864in}}%
\pgfpathlineto{\pgfqpoint{10.945376in}{0.846870in}}%
\pgfpathlineto{\pgfqpoint{10.939446in}{0.836875in}}%
\pgfpathlineto{\pgfqpoint{10.933515in}{0.827813in}}%
\pgfpathlineto{\pgfqpoint{10.927585in}{0.819620in}}%
\pgfpathlineto{\pgfqpoint{10.921655in}{0.812233in}}%
\pgfpathlineto{\pgfqpoint{10.915724in}{0.805592in}}%
\pgfpathlineto{\pgfqpoint{10.909794in}{0.799638in}}%
\pgfpathlineto{\pgfqpoint{10.903863in}{0.794315in}}%
\pgfpathlineto{\pgfqpoint{10.897933in}{0.789569in}}%
\pgfpathlineto{\pgfqpoint{10.892003in}{0.785350in}}%
\pgfpathlineto{\pgfqpoint{10.886072in}{0.781609in}}%
\pgfpathlineto{\pgfqpoint{10.880142in}{0.778302in}}%
\pgfpathlineto{\pgfqpoint{10.874211in}{0.775387in}}%
\pgfpathlineto{\pgfqpoint{10.868281in}{0.772825in}}%
\pgfpathlineto{\pgfqpoint{10.862351in}{0.770579in}}%
\pgfpathlineto{\pgfqpoint{10.856420in}{0.768616in}}%
\pgfpathlineto{\pgfqpoint{10.850490in}{0.766905in}}%
\pgfpathlineto{\pgfqpoint{10.844559in}{0.765417in}}%
\pgfpathlineto{\pgfqpoint{10.838629in}{0.764129in}}%
\pgfpathlineto{\pgfqpoint{10.832699in}{0.763015in}}%
\pgfpathlineto{\pgfqpoint{10.826768in}{0.762055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.127653in}{0.756750in}}{\pgfqpoint{2.135475in}{2.226428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.224720in}{0.756750in}}{\pgfqpoint{12.166061in}{2.492898in}}{%
\pgfpathmoveto{\pgfqpoint{10.224720in}{0.759831in}}%
\pgfpathlineto{\pgfqpoint{10.224720in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.234476in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.244231in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.253987in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.263742in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.273498in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.283253in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.293009in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.302764in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.312520in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.322275in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.332031in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.341786in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.351542in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.361297in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.371053in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.380808in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.390564in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.400319in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.410075in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.419830in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.429586in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.439341in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.449096in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.458852in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.468607in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.478363in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.488118in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.497874in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.507629in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.517385in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.527140in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.536896in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.546651in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.556407in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.566162in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.575918in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.585673in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.595429in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.605184in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.614940in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.624695in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.634451in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.644206in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.653962in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.663717in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.673473in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.683228in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.692984in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.702739in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.712495in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.722250in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.732005in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.741761in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.751516in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.761272in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.771027in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.780783in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.790538in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.800294in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.810049in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.819805in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.829560in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.839316in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.849071in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.858827in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.868582in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.878338in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.888093in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.897849in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.907604in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.917360in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.927115in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.936871in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.946626in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.956382in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.966137in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.975893in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.985648in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.995403in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.005159in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.014914in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.024670in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.034425in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.044181in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.053936in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.063692in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.073447in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.083203in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.092958in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.102714in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.112469in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.122225in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.131980in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.141736in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.151491in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.161247in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.171002in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.180758in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.190513in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.200269in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.210024in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.219780in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.229535in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.239291in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.249046in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.258801in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.268557in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.278312in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.288068in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.297823in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.307579in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.317334in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.327090in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.336845in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.346601in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.356356in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.366112in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.375867in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.385623in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.395378in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.405134in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.414889in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.424645in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.434400in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.444156in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.453911in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.463667in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.473422in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.483178in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.492933in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.502689in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.512444in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.522199in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.531955in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.541710in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.551466in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.561221in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.570977in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.580732in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.590488in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.600243in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.609999in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.619754in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.629510in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.639265in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.649021in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.658776in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.668532in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.678287in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.688043in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.697798in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.707554in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.717309in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.727065in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.736820in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.746576in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.756331in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.766087in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.775842in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.785597in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.795353in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.805108in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.814864in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.824619in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.834375in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.844130in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.853886in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.863641in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.873397in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.883152in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.892908in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.902663in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.912419in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.922174in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.931930in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.941685in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.951441in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.961196in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.970952in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.980707in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{11.990463in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.000218in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.009974in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.019729in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.029485in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.039240in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.048996in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.058751in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.068506in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.078262in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.088017in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.097773in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.107528in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.117284in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.127039in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.136795in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.146550in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.156306in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.166061in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{12.166061in}{0.759832in}}%
\pgfpathlineto{\pgfqpoint{12.166061in}{0.759832in}}%
\pgfpathlineto{\pgfqpoint{12.156306in}{0.760432in}}%
\pgfpathlineto{\pgfqpoint{12.146550in}{0.761132in}}%
\pgfpathlineto{\pgfqpoint{12.136795in}{0.761946in}}%
\pgfpathlineto{\pgfqpoint{12.127039in}{0.762891in}}%
\pgfpathlineto{\pgfqpoint{12.117284in}{0.763981in}}%
\pgfpathlineto{\pgfqpoint{12.107528in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{12.097773in}{0.766669in}}%
\pgfpathlineto{\pgfqpoint{12.088017in}{0.768306in}}%
\pgfpathlineto{\pgfqpoint{12.078262in}{0.770165in}}%
\pgfpathlineto{\pgfqpoint{12.068506in}{0.772268in}}%
\pgfpathlineto{\pgfqpoint{12.058751in}{0.774638in}}%
\pgfpathlineto{\pgfqpoint{12.048996in}{0.777296in}}%
\pgfpathlineto{\pgfqpoint{12.039240in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{12.029485in}{0.783572in}}%
\pgfpathlineto{\pgfqpoint{12.019729in}{0.787234in}}%
\pgfpathlineto{\pgfqpoint{12.009974in}{0.791275in}}%
\pgfpathlineto{\pgfqpoint{12.000218in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{11.990463in}{0.800573in}}%
\pgfpathlineto{\pgfqpoint{11.980707in}{0.805865in}}%
\pgfpathlineto{\pgfqpoint{11.970952in}{0.811606in}}%
\pgfpathlineto{\pgfqpoint{11.961196in}{0.817807in}}%
\pgfpathlineto{\pgfqpoint{11.951441in}{0.824476in}}%
\pgfpathlineto{\pgfqpoint{11.941685in}{0.831616in}}%
\pgfpathlineto{\pgfqpoint{11.931930in}{0.839230in}}%
\pgfpathlineto{\pgfqpoint{11.922174in}{0.847311in}}%
\pgfpathlineto{\pgfqpoint{11.912419in}{0.855853in}}%
\pgfpathlineto{\pgfqpoint{11.902663in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{11.892908in}{0.874259in}}%
\pgfpathlineto{\pgfqpoint{11.883152in}{0.884085in}}%
\pgfpathlineto{\pgfqpoint{11.873397in}{0.894292in}}%
\pgfpathlineto{\pgfqpoint{11.863641in}{0.904852in}}%
\pgfpathlineto{\pgfqpoint{11.853886in}{0.915731in}}%
\pgfpathlineto{\pgfqpoint{11.844130in}{0.926894in}}%
\pgfpathlineto{\pgfqpoint{11.834375in}{0.938305in}}%
\pgfpathlineto{\pgfqpoint{11.824619in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{11.814864in}{0.961722in}}%
\pgfpathlineto{\pgfqpoint{11.805108in}{0.973656in}}%
\pgfpathlineto{\pgfqpoint{11.795353in}{0.985697in}}%
\pgfpathlineto{\pgfqpoint{11.785597in}{0.997816in}}%
\pgfpathlineto{\pgfqpoint{11.775842in}{1.009992in}}%
\pgfpathlineto{\pgfqpoint{11.766087in}{1.022211in}}%
\pgfpathlineto{\pgfqpoint{11.756331in}{1.034464in}}%
\pgfpathlineto{\pgfqpoint{11.746576in}{1.046756in}}%
\pgfpathlineto{\pgfqpoint{11.736820in}{1.059100in}}%
\pgfpathlineto{\pgfqpoint{11.727065in}{1.071520in}}%
\pgfpathlineto{\pgfqpoint{11.717309in}{1.084056in}}%
\pgfpathlineto{\pgfqpoint{11.707554in}{1.096756in}}%
\pgfpathlineto{\pgfqpoint{11.697798in}{1.109685in}}%
\pgfpathlineto{\pgfqpoint{11.688043in}{1.122918in}}%
\pgfpathlineto{\pgfqpoint{11.678287in}{1.136545in}}%
\pgfpathlineto{\pgfqpoint{11.668532in}{1.150665in}}%
\pgfpathlineto{\pgfqpoint{11.658776in}{1.165391in}}%
\pgfpathlineto{\pgfqpoint{11.649021in}{1.180842in}}%
\pgfpathlineto{\pgfqpoint{11.639265in}{1.197145in}}%
\pgfpathlineto{\pgfqpoint{11.629510in}{1.214434in}}%
\pgfpathlineto{\pgfqpoint{11.619754in}{1.232843in}}%
\pgfpathlineto{\pgfqpoint{11.609999in}{1.252509in}}%
\pgfpathlineto{\pgfqpoint{11.600243in}{1.273563in}}%
\pgfpathlineto{\pgfqpoint{11.590488in}{1.296132in}}%
\pgfpathlineto{\pgfqpoint{11.580732in}{1.320334in}}%
\pgfpathlineto{\pgfqpoint{11.570977in}{1.346273in}}%
\pgfpathlineto{\pgfqpoint{11.561221in}{1.374039in}}%
\pgfpathlineto{\pgfqpoint{11.551466in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{11.541710in}{1.435313in}}%
\pgfpathlineto{\pgfqpoint{11.531955in}{1.468895in}}%
\pgfpathlineto{\pgfqpoint{11.522199in}{1.504447in}}%
\pgfpathlineto{\pgfqpoint{11.512444in}{1.541940in}}%
\pgfpathlineto{\pgfqpoint{11.502689in}{1.581311in}}%
\pgfpathlineto{\pgfqpoint{11.492933in}{1.622470in}}%
\pgfpathlineto{\pgfqpoint{11.483178in}{1.665292in}}%
\pgfpathlineto{\pgfqpoint{11.473422in}{1.709623in}}%
\pgfpathlineto{\pgfqpoint{11.463667in}{1.755275in}}%
\pgfpathlineto{\pgfqpoint{11.453911in}{1.802031in}}%
\pgfpathlineto{\pgfqpoint{11.444156in}{1.849646in}}%
\pgfpathlineto{\pgfqpoint{11.434400in}{1.897846in}}%
\pgfpathlineto{\pgfqpoint{11.424645in}{1.946338in}}%
\pgfpathlineto{\pgfqpoint{11.414889in}{1.994803in}}%
\pgfpathlineto{\pgfqpoint{11.405134in}{2.042909in}}%
\pgfpathlineto{\pgfqpoint{11.395378in}{2.090309in}}%
\pgfpathlineto{\pgfqpoint{11.385623in}{2.136648in}}%
\pgfpathlineto{\pgfqpoint{11.375867in}{2.181567in}}%
\pgfpathlineto{\pgfqpoint{11.366112in}{2.224707in}}%
\pgfpathlineto{\pgfqpoint{11.356356in}{2.265715in}}%
\pgfpathlineto{\pgfqpoint{11.346601in}{2.304245in}}%
\pgfpathlineto{\pgfqpoint{11.336845in}{2.339967in}}%
\pgfpathlineto{\pgfqpoint{11.327090in}{2.372570in}}%
\pgfpathlineto{\pgfqpoint{11.317334in}{2.401765in}}%
\pgfpathlineto{\pgfqpoint{11.307579in}{2.427289in}}%
\pgfpathlineto{\pgfqpoint{11.297823in}{2.448910in}}%
\pgfpathlineto{\pgfqpoint{11.288068in}{2.466427in}}%
\pgfpathlineto{\pgfqpoint{11.278312in}{2.479675in}}%
\pgfpathlineto{\pgfqpoint{11.268557in}{2.488529in}}%
\pgfpathlineto{\pgfqpoint{11.258801in}{2.492898in}}%
\pgfpathlineto{\pgfqpoint{11.249046in}{2.492736in}}%
\pgfpathlineto{\pgfqpoint{11.239291in}{2.488033in}}%
\pgfpathlineto{\pgfqpoint{11.229535in}{2.478821in}}%
\pgfpathlineto{\pgfqpoint{11.219780in}{2.465172in}}%
\pgfpathlineto{\pgfqpoint{11.210024in}{2.447195in}}%
\pgfpathlineto{\pgfqpoint{11.200269in}{2.425036in}}%
\pgfpathlineto{\pgfqpoint{11.190513in}{2.398878in}}%
\pgfpathlineto{\pgfqpoint{11.180758in}{2.368933in}}%
\pgfpathlineto{\pgfqpoint{11.171002in}{2.335444in}}%
\pgfpathlineto{\pgfqpoint{11.161247in}{2.298680in}}%
\pgfpathlineto{\pgfqpoint{11.151491in}{2.258933in}}%
\pgfpathlineto{\pgfqpoint{11.141736in}{2.216516in}}%
\pgfpathlineto{\pgfqpoint{11.131980in}{2.171755in}}%
\pgfpathlineto{\pgfqpoint{11.122225in}{2.124991in}}%
\pgfpathlineto{\pgfqpoint{11.112469in}{2.076571in}}%
\pgfpathlineto{\pgfqpoint{11.102714in}{2.026847in}}%
\pgfpathlineto{\pgfqpoint{11.092958in}{1.976171in}}%
\pgfpathlineto{\pgfqpoint{11.083203in}{1.924894in}}%
\pgfpathlineto{\pgfqpoint{11.073447in}{1.873358in}}%
\pgfpathlineto{\pgfqpoint{11.063692in}{1.821897in}}%
\pgfpathlineto{\pgfqpoint{11.053936in}{1.770831in}}%
\pgfpathlineto{\pgfqpoint{11.044181in}{1.720463in}}%
\pgfpathlineto{\pgfqpoint{11.034425in}{1.671079in}}%
\pgfpathlineto{\pgfqpoint{11.024670in}{1.622943in}}%
\pgfpathlineto{\pgfqpoint{11.014914in}{1.576296in}}%
\pgfpathlineto{\pgfqpoint{11.005159in}{1.531356in}}%
\pgfpathlineto{\pgfqpoint{10.995403in}{1.488312in}}%
\pgfpathlineto{\pgfqpoint{10.985648in}{1.447328in}}%
\pgfpathlineto{\pgfqpoint{10.975893in}{1.408538in}}%
\pgfpathlineto{\pgfqpoint{10.966137in}{1.372051in}}%
\pgfpathlineto{\pgfqpoint{10.956382in}{1.337944in}}%
\pgfpathlineto{\pgfqpoint{10.946626in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{10.936871in}{1.277047in}}%
\pgfpathlineto{\pgfqpoint{10.927115in}{1.250277in}}%
\pgfpathlineto{\pgfqpoint{10.917360in}{1.225929in}}%
\pgfpathlineto{\pgfqpoint{10.907604in}{1.203950in}}%
\pgfpathlineto{\pgfqpoint{10.897849in}{1.184266in}}%
\pgfpathlineto{\pgfqpoint{10.888093in}{1.166780in}}%
\pgfpathlineto{\pgfqpoint{10.878338in}{1.151378in}}%
\pgfpathlineto{\pgfqpoint{10.868582in}{1.137932in}}%
\pgfpathlineto{\pgfqpoint{10.858827in}{1.126296in}}%
\pgfpathlineto{\pgfqpoint{10.849071in}{1.116315in}}%
\pgfpathlineto{\pgfqpoint{10.839316in}{1.107827in}}%
\pgfpathlineto{\pgfqpoint{10.829560in}{1.100659in}}%
\pgfpathlineto{\pgfqpoint{10.819805in}{1.094639in}}%
\pgfpathlineto{\pgfqpoint{10.810049in}{1.089590in}}%
\pgfpathlineto{\pgfqpoint{10.800294in}{1.085339in}}%
\pgfpathlineto{\pgfqpoint{10.790538in}{1.081715in}}%
\pgfpathlineto{\pgfqpoint{10.780783in}{1.078553in}}%
\pgfpathlineto{\pgfqpoint{10.771027in}{1.075695in}}%
\pgfpathlineto{\pgfqpoint{10.761272in}{1.072992in}}%
\pgfpathlineto{\pgfqpoint{10.751516in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{10.741761in}{1.067519in}}%
\pgfpathlineto{\pgfqpoint{10.732005in}{1.064512in}}%
\pgfpathlineto{\pgfqpoint{10.722250in}{1.061191in}}%
\pgfpathlineto{\pgfqpoint{10.712495in}{1.057475in}}%
\pgfpathlineto{\pgfqpoint{10.702739in}{1.053296in}}%
\pgfpathlineto{\pgfqpoint{10.692984in}{1.048604in}}%
\pgfpathlineto{\pgfqpoint{10.683228in}{1.043363in}}%
\pgfpathlineto{\pgfqpoint{10.673473in}{1.037551in}}%
\pgfpathlineto{\pgfqpoint{10.663717in}{1.031162in}}%
\pgfpathlineto{\pgfqpoint{10.653962in}{1.024201in}}%
\pgfpathlineto{\pgfqpoint{10.644206in}{1.016687in}}%
\pgfpathlineto{\pgfqpoint{10.634451in}{1.008650in}}%
\pgfpathlineto{\pgfqpoint{10.624695in}{1.000129in}}%
\pgfpathlineto{\pgfqpoint{10.614940in}{0.991171in}}%
\pgfpathlineto{\pgfqpoint{10.605184in}{0.981831in}}%
\pgfpathlineto{\pgfqpoint{10.595429in}{0.972169in}}%
\pgfpathlineto{\pgfqpoint{10.585673in}{0.962250in}}%
\pgfpathlineto{\pgfqpoint{10.575918in}{0.952139in}}%
\pgfpathlineto{\pgfqpoint{10.566162in}{0.941904in}}%
\pgfpathlineto{\pgfqpoint{10.556407in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{10.546651in}{0.921331in}}%
\pgfpathlineto{\pgfqpoint{10.536896in}{0.911123in}}%
\pgfpathlineto{\pgfqpoint{10.527140in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{10.517385in}{0.891166in}}%
\pgfpathlineto{\pgfqpoint{10.507629in}{0.881523in}}%
\pgfpathlineto{\pgfqpoint{10.497874in}{0.872168in}}%
\pgfpathlineto{\pgfqpoint{10.488118in}{0.863140in}}%
\pgfpathlineto{\pgfqpoint{10.478363in}{0.854473in}}%
\pgfpathlineto{\pgfqpoint{10.468607in}{0.846197in}}%
\pgfpathlineto{\pgfqpoint{10.458852in}{0.838333in}}%
\pgfpathlineto{\pgfqpoint{10.449096in}{0.830897in}}%
\pgfpathlineto{\pgfqpoint{10.439341in}{0.823901in}}%
\pgfpathlineto{\pgfqpoint{10.429586in}{0.817349in}}%
\pgfpathlineto{\pgfqpoint{10.419830in}{0.811243in}}%
\pgfpathlineto{\pgfqpoint{10.410075in}{0.805578in}}%
\pgfpathlineto{\pgfqpoint{10.400319in}{0.800347in}}%
\pgfpathlineto{\pgfqpoint{10.390564in}{0.795538in}}%
\pgfpathlineto{\pgfqpoint{10.380808in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{10.371053in}{0.787126in}}%
\pgfpathlineto{\pgfqpoint{10.361297in}{0.783488in}}%
\pgfpathlineto{\pgfqpoint{10.351542in}{0.780202in}}%
\pgfpathlineto{\pgfqpoint{10.341786in}{0.777246in}}%
\pgfpathlineto{\pgfqpoint{10.332031in}{0.774599in}}%
\pgfpathlineto{\pgfqpoint{10.322275in}{0.772239in}}%
\pgfpathlineto{\pgfqpoint{10.312520in}{0.770142in}}%
\pgfpathlineto{\pgfqpoint{10.302764in}{0.768289in}}%
\pgfpathlineto{\pgfqpoint{10.293009in}{0.766656in}}%
\pgfpathlineto{\pgfqpoint{10.283253in}{0.765224in}}%
\pgfpathlineto{\pgfqpoint{10.273498in}{0.763973in}}%
\pgfpathlineto{\pgfqpoint{10.263742in}{0.762885in}}%
\pgfpathlineto{\pgfqpoint{10.253987in}{0.761942in}}%
\pgfpathlineto{\pgfqpoint{10.244231in}{0.761129in}}%
\pgfpathlineto{\pgfqpoint{10.234476in}{0.760429in}}%
\pgfpathlineto{\pgfqpoint{10.224720in}{0.759831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.937667in,y=6.484833in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont TYPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.675000in}{6.256930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.025000in,y=6.205889in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.675000in}{5.972847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.025000in,y=5.921806in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Distance}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dep_sim_features.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{UbuntuMono-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{2.031250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ES}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont SL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ID}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ZH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont FI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.287500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont AR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.062500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont FR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont EU}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.612500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont IE avg.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738895in, y=1.579083in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) AllL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572056in, y=0.804083in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781308,0.480788,0.471238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820166,0.574421,0.563975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924227,0.822381,0.815413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968262,0.955458,0.958822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703224,0.749967,0.828858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778845,0.474952,0.465532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902354,0.772671,0.764678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771389,0.457455,0.448494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810722,0.831330,0.876954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758806,0.428258,0.420305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.225000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795994,0.515812,0.505682}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929901,0.834927,0.828227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921426,0.816124,0.809024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887979,0.892059,0.916775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855662,0.866432,0.899595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956356,0.891679,0.886217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956356,0.891679,0.886217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858999,0.669372,0.659629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836344,0.851268,0.889688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832219,0.603907,0.593547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.287500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.062500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.612500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.287500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.062500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.612500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.49}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dep_sim_features_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{UbuntuMono-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{2.031250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ES}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont SL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ID}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ZH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont FI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.287500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont AR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.062500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont FR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont EU}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.612500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont IE avg.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738895in, y=1.579083in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) AllL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572056in, y=0.804083in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781308,0.480788,0.471238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824986,0.586197,0.575769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902354,0.772671,0.764678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959308,0.897915,0.892591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740949,0.778094,0.844750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788674,0.498294,0.488411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886659,0.735873,0.727180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788674,0.498294,0.488411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747257,0.782842,0.847509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758806,0.428258,0.420305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.225000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795994,0.515812,0.505682}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929901,0.834927,0.828227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921426,0.816124,0.809024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887979,0.892059,0.916775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855662,0.866432,0.899595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956356,0.891679,0.886217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956356,0.891679,0.886217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858999,0.669372,0.659629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836344,0.851268,0.889688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832219,0.603907,0.593547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.287500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.062500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.612500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.287500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.062500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.612500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.49}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmap_dep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{UbuntuMono-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466329in, y=0.127662in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont DISTINCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284322in, y=0.081890in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) MAPPED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262684in, y=0.094488in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) SHARED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038693in, y=0.033435in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont LOG TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224450in, y=3.152800in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) MAPPED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237048in, y=2.243662in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) SHARED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175995in, y=1.132171in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont LOG TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276435in, y=0.464377in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont WALS EN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785246,0.811708,0.864767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.400000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618750in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{4.400000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{4.400000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506250in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{4.400000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932772,0.841216,0.834652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{3.456250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964226,0.952493,0.957233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618750in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{3.456250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.456250in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506250in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{3.456250in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905016,0.778847,0.770977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981385,0.951348,0.947406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876452,0.711558,0.702444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{2.512500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913137,0.797431,0.789940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.568750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954827,0.945325,0.952911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618750in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{1.568750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745947,0.398993,0.392401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.568750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856547,0.663378,0.653558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506250in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{1.568750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146875in,y=3.928125in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146875in,y=2.984375in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090625in,y=2.984375in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146875in,y=2.040625in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090625in,y=2.040625in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034375in,y=2.040625in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146875in,y=1.096875in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090625in,y=1.096875in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034375in,y=1.096875in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978125in,y=1.096875in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.41}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmap_lex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{UbuntuMono-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466329in, y=0.127662in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont DISTINCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284322in, y=0.081890in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) MAPPED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262684in, y=0.094488in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) SHARED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038693in, y=0.033435in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont LOG TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224450in, y=3.152800in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) MAPPED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237048in, y=2.243662in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) SHARED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175995in, y=1.132171in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont LOG TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276435in, y=0.464377in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont WALS EN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533868,0.630011,0.771802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.400000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618750in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{4.400000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{4.400000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506250in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{4.400000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829928,0.846253,0.886446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{3.456250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967844,0.916167,0.911261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618750in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{3.456250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.456250in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506250in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{3.456250in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{3.456250in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876452,0.711558,0.702444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875042,0.881766,0.909819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962220,0.904092,0.898908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{2.512500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817113,0.836284,0.880086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.568750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941505,0.860146,0.853992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618750in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{1.568750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751127,0.410711,0.403528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.568750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.625000in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841901,0.627606,0.617409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506250in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{1.568750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146875in,y=3.928125in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146875in,y=2.984375in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090625in,y=2.984375in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146875in,y=2.040625in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090625in,y=2.040625in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034375in,y=2.040625in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146875in,y=1.096875in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090625in,y=1.096875in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034375in,y=1.096875in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978125in,y=1.096875in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.46}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmap_lex_dep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{UbuntuMono-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913267in, y=4.918055in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont In-Lang}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591241in, y=4.917585in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) MappedL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618293in, y=4.917585in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) AllL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370405in, y=4.917585in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170130in, y=4.917585in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont WALS EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=0.631944in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont LEXICAL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474339in, y=3.922791in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont In-Lang}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363654in, y=2.786975in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) MappedL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506733in, y=2.349580in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) AllL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449670in, y=1.362302in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427268in, y=0.470252in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont WALS EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950556in,y=2.763750in,,top,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont DEPENDENCY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533868,0.630011,0.771802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829928,0.846253,0.886446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967844,0.916167,0.911261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962220,0.904092,0.898908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974741,0.959891,0.960600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927047,0.828650,0.821817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926206,0.922648,0.937746}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967844,0.916167,0.911261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800847,0.527506,0.517253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771389,0.457455,0.448494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785246,0.811708,0.864767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932772,0.841216,0.834652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981385,0.951348,0.947406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886659,0.735873,0.727180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964226,0.952493,0.957233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979785,0.962229,0.959355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954827,0.945325,0.952911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849201,0.645456,0.635429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781308,0.480788,0.471238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795994,0.515812,0.505682}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157750in,y=3.594250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157750in,y=2.763750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988250in,y=2.763750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157750in,y=1.933250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988250in,y=1.933250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=1.933250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157750in,y=1.102750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988250in,y=1.102750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=1.102750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649250in,y=1.102750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988250in,y=4.424750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=4.424750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649250in,y=4.424750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479750in,y=4.424750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=3.594250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649250in,y=3.594250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479750in,y=3.594250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649250in,y=2.763750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479750in,y=2.763750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479750in,y=1.933250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.60}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmap_lex_dep2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{UbuntuMono-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477204in, y=0.190162in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont DISTINCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181947in, y=0.144390in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) MAPPED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047059in, y=0.156988in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) SHARED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709818in, y=0.095935in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont LOG TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816275in, y=0.196375in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont WALS EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337721in, y=3.775181in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont DISTINCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291950in, y=2.818925in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) MAPPED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304548in, y=2.023037in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) SHARED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243495in, y=1.024796in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont LOG TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343935in, y=0.470252in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont WALS EN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533868,0.630011,0.771802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829928,0.846253,0.886446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967844,0.916167,0.911261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876452,0.711558,0.702444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875042,0.881766,0.909819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962220,0.904092,0.898908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817113,0.836284,0.880086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941505,0.860146,0.853992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751127,0.410711,0.403528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841901,0.627606,0.617409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785246,0.811708,0.864767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932772,0.841216,0.834652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905016,0.778847,0.770977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913137,0.797431,0.789940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964226,0.952493,0.957233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981385,0.951348,0.947406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954827,0.945325,0.952911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876452,0.711558,0.702444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745947,0.398993,0.392401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856547,0.663378,0.653558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157750in,y=3.594250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157750in,y=2.763750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988250in,y=2.763750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157750in,y=1.933250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988250in,y=1.933250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=1.933250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157750in,y=1.102750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988250in,y=1.102750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=1.102750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649250in,y=1.102750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988250in,y=4.424750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=4.424750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649250in,y=4.424750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479750in,y=4.424750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=3.594250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649250in,y=3.594250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479750in,y=3.594250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649250in,y=2.763750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479750in,y=2.763750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479750in,y=1.933250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742500in,y=0.687500in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont DEP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.895000in,y=4.840000in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont LEX}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmap_lex_dep_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{UbuntuMono-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913267in, y=4.918055in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont In-Lang}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591241in, y=4.917585in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) MappedL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618293in, y=4.917585in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) AllL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370405in, y=4.917585in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170130in, y=4.917585in, left, base,rotate=20.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont WALS EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=0.631944in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont LEXICAL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474339in, y=3.922791in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont In-Lang}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363654in, y=2.786975in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) MappedL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506733in, y=2.349580in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) AllL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449670in, y=1.362302in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427268in, y=0.470252in, left, base,rotate=70.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont WALS EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950556in,y=2.763750in,,top,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont DEPENDENCY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944048,0.936869,0.947401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709496,0.754614,0.831432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761335,0.434107,0.425925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924227,0.822381,0.815413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938278,0.932289,0.944323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.866469,0.860453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715777,0.759276,0.834029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956356,0.891679,0.886217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822582,0.580303,0.569863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771389,0.457455,0.448494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.840000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621856,0.690981,0.798429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.840000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924227,0.822381,0.815413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.840000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979021,0.943001,0.938787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.840000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884088,0.729779,0.720977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.840000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{4.009500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678153,0.731546,0.818921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{4.009500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766220,0.797192,0.855987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{4.009500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855662,0.866432,0.899595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.009500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{4.009500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.179000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856547,0.663378,0.653558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.179000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781308,0.480788,0.471238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{3.179000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{3.179000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{2.348500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795994,0.515812,0.505682}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{2.348500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{1.573000in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.687500in}}{\pgfqpoint{4.152500in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{4.064500in}{1.518000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157750in,y=3.594250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157750in,y=2.763750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988250in,y=2.763750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157750in,y=1.933250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988250in,y=1.933250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=1.933250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157750in,y=1.102750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988250in,y=1.102750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=1.102750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649250in,y=1.102750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988250in,y=4.424750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=4.424750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649250in,y=4.424750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479750in,y=4.424750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818750in,y=3.594250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649250in,y=3.594250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479750in,y=3.594250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649250in,y=2.763750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479750in,y=2.763750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479750in,y=1.933250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.60}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lex_sim_features.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{UbuntuMono-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{2.031250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ES}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont SL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ID}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ZH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont FI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.287500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont AR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.062500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont FR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont EU}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.612500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont IE avg.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738895in, y=1.579083in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) AllL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572056in, y=0.804083in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800847,0.527506,0.517253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824986,0.586197,0.575769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778845,0.474952,0.465532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927047,0.828650,0.821817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967844,0.916167,0.911261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837054,0.615743,0.605455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829928,0.846253,0.886446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839479,0.621670,0.611424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871426,0.699455,0.690146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773884,0.463286,0.454161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.225000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771389,0.457455,0.448494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902354,0.772671,0.764678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.866469,0.860453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926206,0.922648,0.937746}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907298,0.907498,0.927328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981526,0.959937,0.956393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971785,0.957940,0.959957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868927,0.693419,0.684016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849212,0.861358,0.896261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844332,0.633548,0.623403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.287500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.062500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.612500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.287500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.062500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.612500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.45}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lex_sim_features_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{UbuntuMono-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{2.031250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ES}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont SL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ID}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ZH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont FI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.287500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont AR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.062500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont FR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont EU}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.612500in,y=2.079861in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont IE avg.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738895in, y=1.579083in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) AllL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572056in, y=0.804083in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont TOKENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822582,0.580303,0.569863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824986,0.586197,0.575769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791126,0.504127,0.494153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938574,0.853828,0.847536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953383,0.885404,0.879802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863944,0.681379,0.671799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829928,0.846253,0.886446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844332,0.633548,0.623403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884088,0.729779,0.720977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786231,0.492454,0.482672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.225000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{2.031250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771389,0.457455,0.448494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902354,0.772671,0.764678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.866469,0.860453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926206,0.922648,0.937746}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907298,0.907498,0.927328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981526,0.959937,0.956393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971785,0.957940,0.959957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868927,0.693419,0.684016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849212,0.861358,0.896261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.481250in}}{\pgfqpoint{7.750000in}{1.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844332,0.633548,0.623403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.287500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.062500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.612500in,y=1.643750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.287500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.062500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont -0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.612500in,y=0.868750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.45}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wals_similarities.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{UbuntuMono-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{7.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{6.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327083in,y=6.648611in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956250in,y=6.648611in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ES}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585417in,y=6.648611in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont SL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214583in,y=6.648611in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ID}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=6.648611in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ZH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472917in,y=6.648611in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont FI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102083in,y=6.648611in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont AR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731250in,y=6.648611in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont FR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.360417in,y=6.648611in,,bottom]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont EU}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=0.881944in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont LEXICAL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933056in, y=6.133583in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933056in, y=5.537083in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ES}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933056in, y=4.916583in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont SL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933056in, y=4.298917in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ID}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933056in, y=3.620417in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ZH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933056in, y=3.069917in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont FI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933056in, y=2.359750in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont AR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933056in, y=1.751583in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont FR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933056in, y=1.110583in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont EU}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730556in,y=3.768750in,,top,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont DEPENDENCY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{6.600000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{6.600000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{6.600000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{6.600000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{6.600000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{6.600000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{6.600000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{6.600000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{6.600000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703428,0.237098,0.422268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{5.970833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.970833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.970833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.970833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.970833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.970833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.970833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.970833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.970833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710893,0.239063,0.420487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{5.341667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710893,0.239063,0.420487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.341667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.341667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.341667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.341667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.341667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.341667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.341667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.341667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870357,0.359782,0.360005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{4.712500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907323,0.493977,0.389905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.712500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907968,0.497872,0.391713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.712500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.712500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.712500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.712500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.712500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.712500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.712500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816623,0.286687,0.382370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{4.083333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853444,0.329242,0.365333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.083333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792444,0.269588,0.393424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.083333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681135,0.231159,0.427176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.083333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.083333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.083333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.083333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.083333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.083333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830149,0.299461,0.375878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.454167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782662,0.264205,0.397541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{3.454167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792444,0.269588,0.393424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{3.454167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887138,0.404462,0.361643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{3.454167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859526,0.339053,0.363011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{3.454167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{3.454167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{3.454167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{3.454167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{3.454167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919529,0.586626,0.441293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.825000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909815,0.509542,0.397366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.825000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924298,0.632135,0.468973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.825000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925395,0.643455,0.475944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.825000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905988,0.486181,0.386411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.825000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888292,0.408303,0.362238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.825000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.825000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.825000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.825000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722123,0.242000,0.417677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.195833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574965,0.202306,0.441438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.195833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625975,0.216162,0.436565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.195833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917381,0.567501,0.429837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.195833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878065,0.378002,0.359429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.195833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859526,0.339053,0.363011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.195833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912626,0.528933,0.407497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.195833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.195833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.195833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893608,0.427647,0.366183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875117,0.370628,0.359442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{1.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792444,0.269588,0.393424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{1.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907968,0.497872,0.391713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{1.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887138,0.404462,0.361643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{1.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879477,0.381724,0.359531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{1.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925395,0.643455,0.475944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{1.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870357,0.359782,0.360005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{1.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{1.566667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{6.600000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629631,0.217164,0.436069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{6.600000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386631,0.162040,0.415085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{6.600000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765642,0.256352,0.404133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{6.600000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810860,0.282025,0.385096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{6.600000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593155,0.207206,0.440153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{6.600000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574965,0.202306,0.441438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{6.600000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651627,0.223173,0.432700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{6.600000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875117,0.370628,0.359442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{6.600000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{5.970833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.970833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534891,0.191970,0.442230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.970833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772550,0.259333,0.401547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.970833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884731,0.396816,0.360657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.970833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699702,0.236112,0.423133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.970833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479362,0.180061,0.437330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.970833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571329,0.201337,0.441630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.970833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840053,0.310760,0.371193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{5.970833in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.970833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{5.341667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{5.341667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{5.341667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582240,0.204257,0.440988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{5.341667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486806,0.181537,0.438389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{5.341667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534891,0.191970,0.442230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{5.341667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534891,0.191970,0.442230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{5.341667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819429,0.289116,0.381029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{5.341667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832703,0.302198,0.374656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{5.341667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{4.712500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.712500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.712500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.712500in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736957,0.246201,0.413577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.712500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846962,0.319791,0.368070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.712500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615018,0.213164,0.437938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.712500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824891,0.294164,0.378405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.712500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905296,0.482280,0.384726}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.712500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{4.083333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{4.083333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{4.083333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{4.083333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{4.083333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835202,0.304997,0.373467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{4.083333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842408,0.313717,0.370110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{4.083333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906664,0.490080,0.388138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{4.083333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891569,0.419886,0.364414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{4.083333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.454167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{3.454167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{3.454167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{3.454167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{3.454167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{3.454167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670043,0.228171,0.429386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{3.454167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703428,0.237098,0.422268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{3.454167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846962,0.319791,0.368070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{3.454167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.825000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.825000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.825000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.825000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.825000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.825000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.825000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736957,0.246201,0.413577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.825000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879477,0.381724,0.359531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.825000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.195833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.195833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{2.195833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.195833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{2.195833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{2.195833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{2.195833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.195833in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889416,0.412153,0.362896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{2.195833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.566667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{1.566667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{1.566667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900000in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{1.566667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529167in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{3.529167in}{1.566667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158333in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{4.158333in}{1.566667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787500in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{4.787500in}{1.566667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{1.566667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.012500in}{0.937500in}}{\pgfqpoint{5.662500in}{5.662500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045833in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{6.045833in}{1.566667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327083in,y=5.656250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327083in,y=5.027083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956250in,y=5.027083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327083in,y=4.397917in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956250in,y=4.397917in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585417in,y=4.397917in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327083in,y=3.768750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956250in,y=3.768750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585417in,y=3.768750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214583in,y=3.768750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327083in,y=3.139583in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956250in,y=3.139583in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585417in,y=3.139583in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214583in,y=3.139583in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=3.139583in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327083in,y=2.510417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956250in,y=2.510417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585417in,y=2.510417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214583in,y=2.510417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=2.510417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472917in,y=2.510417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327083in,y=1.881250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956250in,y=1.881250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585417in,y=1.881250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214583in,y=1.881250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=1.881250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472917in,y=1.881250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102083in,y=1.881250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327083in,y=1.252083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956250in,y=1.252083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585417in,y=1.252083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214583in,y=1.252083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=1.252083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472917in,y=1.252083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102083in,y=1.252083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731250in,y=1.252083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956250in,y=6.285417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585417in,y=6.285417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214583in,y=6.285417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=6.285417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472917in,y=6.285417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102083in,y=6.285417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731250in,y=6.285417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.360417in,y=6.285417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585417in,y=5.656250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214583in,y=5.656250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=5.656250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472917in,y=5.656250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102083in,y=5.656250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731250in,y=5.656250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.360417in,y=5.656250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214583in,y=5.027083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=5.027083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472917in,y=5.027083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102083in,y=5.027083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731250in,y=5.027083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.360417in,y=5.027083in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=4.397917in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472917in,y=4.397917in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102083in,y=4.397917in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731250in,y=4.397917in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.360417in,y=4.397917in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472917in,y=3.768750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102083in,y=3.768750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731250in,y=3.768750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.360417in,y=3.768750in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102083in,y=3.139583in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731250in,y=3.139583in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.360417in,y=3.139583in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731250in,y=2.510417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.360417in,y=2.510417in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.360417in,y=1.881250in,,]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0.43}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

